On the SDP Relaxation of Direct Torque Finite Control Set Model Predictive Control

This paper formulates a semidefinite programming relaxation for a long horizon direct-torque finite-control-set model predictive control problem. In parallel with this relaxation, a conventional branch-and-bound algorithm tailored for the original problem, but with an iteration limit to restrict its computational burden, is also solved. An input sequence candidate is extracted from the solution of the semidefinite program in the lifted space. This sequence is then compared with the so-called early-stopping branch-and-bound solution, and the best of the two is applied in a receding horizon fashion. In simulated case studies, the proposed approach exhibits significant improvements in torque transients, as the branch-and-bound alone struggles to find a meaningful solution due to the imposed limit.

==> Figures/currents.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Images/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xmin=0.65,
xmax=0.75,
xlabel = {\scriptsize Time [\si{\second}]},
ylabel = {\scriptsize $\b{i}_\s$ [\si{\pu}]},
ylabel near ticks,
xlabel near ticks,
width=\fwidth,
height=\fheight,
legend style={at={(0.05,1.13)},anchor=north west},
%legend pos=north west,
ymin = -1.2,
ymax = 1.2,
ticklabel style={font=\scriptsize},
label style={font=\scriptsize},
legend style={font=\scriptsize},
]

% \addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s1_1,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=red, thick, densely dashed] table[x=t, y=i_s2_1,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s3_1,mark=none] {Figures/currents.txt};

% \addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s1_2,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=red, thick, densely dashed] table[x=t, y=i_s2_2,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s3_2,mark=none] {Figures/currents.txt};

% \addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s1_3,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=red, thick, densely dashed] table[x=t, y=i_s2_3,mark=none] {Figures/currents.txt};
\addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=i_s3_3,mark=none] {Figures/currents.txt};

\legend{Algorithm~\ref{alg:1}, Algorithm~\ref{alg:2}}
\end{axis}
\end{tikzpicture}}

==> Figures/currents.txt <==
i_s1_1 i_s1_2 i_s1_3 i_s2_1 i_s2_2 i_s2_3 i_s3_1 i_s3_2 i_s3_3 t
-0.513655360830198 0.247671056201483 0.265984304628715 -0.513655360830198 0.247671056201483 0.265984304628715 -0.513655360830198 0.247671056201483 0.265984304628715 0
-0.518238471911991 0.341496913607253 0.176741558304738 -0.518238471911991 0.341496913607253 0.176741558304738 -0.518238471911991 0.341496913607253 0.176741558304738 0.0005
-0.47719770463494 0.0936205726661984 0.383577131968742 -0.47719770463494 0.0936205726661984 0.383577131968742 -0.47719770463494 0.0936205726661984 0.383577131968742 0.001
-0.488771278663689 0.19181283691746 0.29695844174623 -0.488771278663689 0.19181283691746 0.29695844174623 -0.488771278663689 0.19181283691746 0.29695844174623 0.0015
-0.503469456073385 0.289992004750788 0.213477451322597 -0.503469456073385 0.289992004750788 0.213477451322597 -0.503469456073385 0.289992004750788 0.213477451322597 0.002
-0.463976204355058 0.054071701378505 0.409904502976553 -0.463976204355058 0.054071701378505 0.409904502976553 -0.463976204355058 0.054071701378505 0.409904502976553 0.0025
-0.469229322064963 0.123453850898142 0.345775471166821 -0.469229322064963 0.123453850898142 0.345775471166821 -0.469229322064963 0.123453850898142 0.345775471166821 0.003
-0.493814782594655 0.225257735221716 0.268557047372939 -0.493814782594655 0.225257735221716 0.268557047372939 -0.493814782594655 0.225257735221716 0.268557047372939 0.0035
-0.464028309506895 0.0413157922301991 0.422712517276696 -0.464028309506895 0.0413157922301991 0.422712517276696 -0.464028309506895 0.0413157922301991 0.422712517276696 0.004
-0.446328950269943 0.0481735499947699 0.398155400275174 -0.446328950269943 0.0481735499947699 0.398155400275174 -0.446328950269943 0.0481735499947699 0.398155400275174 0.0045
-0.480590732200205 0.152782477281214 0.327808254918991 -0.480590732200205 0.152782477281214 0.327808254918991 -0.480590732200205 0.152782477281214 0.327808254918991 0.005
-0.411452623556444 0.0444940966349443 0.3669585269215 -0.411452623556444 0.0444940966349443 0.3669585269215 -0.411452623556444 0.0444940966349443 0.3669585269215 0.0055
-0.476576722735299 0.0769458067312737 0.399630916004025 -0.476576722735299 0.0769458067312737 0.399630916004025 -0.476576722735299 0.0769458067312737 0.399630916004025 0.006
-0.51953787895224 0.182217873250763 0.337320005701478 -0.51953787895224 0.182217873250763 0.337320005701478 -0.51953787895224 0.182217873250763 0.337320005701478 0.0065
-0.499551132014181 0.155667806093437 0.343883325920743 -0.499551132014181 0.155667806093437 0.343883325920743 -0.499551132014181 0.155667806093437 0.343883325920743 0.007
-0.385202453423665 -0.065473454077 0.450675907500665 -0.385202453423665 -0.065473454077 0.450675907500665 -0.385202453423665 -0.065473454077 0.450675907500665 0.0075
-0.35668526698461 -0.120801273439097 0.477486540423707 -0.35668526698461 -0.120801273439097 0.477486540423707 -0.35668526698461 -0.120801273439097 0.477486540423707 0.008
-0.412465424055835 -0.0133202757611084 0.425785699816943 -0.412465424055835 -0.0133202757611084 0.425785699816943 -0.412465424055835 -0.0133202757611084 0.425785699816943 0.0085
-0.404951477431091 -0.0381028783901751 0.443054355821266 -0.404951477431091 -0.0381028783901751 0.443054355821266 -0.404951477431091 -0.0381028783901751 0.443054355821266 0.009
-0.33544136245951 -0.192474199541576 0.527915562001085 -0.33544136245951 -0.192474199541576 0.527915562001085 -0.33544136245951 -0.192474199541576 0.527915562001085 0.0095
-0.399463310411536 -0.0853169498322753 0.484780260243812 -0.399463310411536 -0.0853169498322753 0.484780260243812 -0.399463310411536 -0.0853169498322753 0.484780260243812 0.01
-0.440725495352853 -0.0290958243104789 0.469821319663332 -0.440725495352853 -0.0290958243104789 0.469821319663332 -0.440725495352853 -0.0290958243104789 0.469821319663332 0.0105
-0.25649605010373 -0.258558720643271 0.515054770747001 -0.25649605010373 -0.258558720643271 0.515054770747001 -0.25649605010373 -0.258558720643271 0.515054770747001 0.011
-0.328850283998706 -0.152710395343663 0.481560679342369 -0.328850283998706 -0.152710395343663 0.481560679342369 -0.328850283998706 -0.152710395343663 0.481560679342369 0.0115
-0.386313563878479 -0.081737676187457 0.468051240065936 -0.386313563878479 -0.081737676187457 0.468051240065936 -0.386313563878479 -0.081737676187457 0.468051240065936 0.012
-0.25001854201452 -0.256624581934801 0.506643123949321 -0.25001854201452 -0.256624581934801 0.506643123949321 -0.25001854201452 -0.256624581934801 0.506643123949321 0.0125
-0.296786563457653 -0.218613617740412 0.515400181198064 -0.296786563457653 -0.218613617740412 0.515400181198064 -0.296786563457653 -0.218613617740412 0.515400181198064 0.013
-0.377515926984672 -0.117417327208623 0.494933254193295 -0.377515926984672 -0.117417327208623 0.494933254193295 -0.377515926984672 -0.117417327208623 0.494933254193295 0.0135
-0.199179468740825 -0.319722441036468 0.518901909777293 -0.199179468740825 -0.319722441036468 0.518901909777293 -0.199179468740825 -0.319722441036468 0.518901909777293 0.014
-0.28499454353974 -0.220020493583332 0.505015037123072 -0.28499454353974 -0.220020493583332 0.505015037123072 -0.28499454353974 -0.220020493583332 0.505015037123072 0.0145
-0.257349324074732 -0.229190488691003 0.486539812765735 -0.257349324074732 -0.229190488691003 0.486539812765735 -0.257349324074732 -0.229190488691003 0.486539812765735 0.015
-0.158974842816256 -0.312307312700834 0.471282155517091 -0.158974842816256 -0.312307312700834 0.471282155517091 -0.158974842816256 -0.312307312700834 0.471282155517091 0.0155
-0.250525534986394 -0.217414017380781 0.467939552367175 -0.250525534986394 -0.217414017380781 0.467939552367175 -0.250525534986394 -0.217414017380781 0.467939552367175 0.016
-0.163036828939881 -0.288381808336469 0.451418637276351 -0.163036828939881 -0.288381808336469 0.451418637276351 -0.163036828939881 -0.288381808336469 0.451418637276351 0.0165
-0.176464040018155 -0.335338812194099 0.511802852212254 -0.176464040018155 -0.335338812194099 0.511802852212254 -0.176464040018155 -0.335338812194099 0.511802852212254 0.017
-0.157843792468496 -0.302909878691817 0.460753671160313 -0.157843792468496 -0.302909878691817 0.460753671160313 -0.157843792468496 -0.302909878691817 0.460753671160313 0.0175
-0.13342147786879 -0.361889100758621 0.495310578627411 -0.13342147786879 -0.361889100758621 0.495310578627411 -0.13342147786879 -0.361889100758621 0.495310578627411 0.018
-0.232212873053293 -0.276055093535779 0.508267966589072 -0.232212873053293 -0.276055093535779 0.508267966589072 -0.232212873053293 -0.276055093535779 0.508267966589072 0.0185
-0.240962276496343 -0.275201617576426 0.51616389407277 -0.240962276496343 -0.275201617576426 0.51616389407277 -0.240962276496343 -0.275201617576426 0.51616389407277 0.019
-0.00759156347430889 -0.397746441571242 0.405338005045551 -0.00759156347430889 -0.397746441571242 0.405338005045551 -0.00759156347430889 -0.397746441571242 0.405338005045551 0.0195
-0.110851723704927 -0.318247900421666 0.429099624126592 -0.110851723704927 -0.318247900421666 0.429099624126592 -0.110851723704927 -0.318247900421666 0.429099624126592 0.02
-0.164627876891043 -0.291173443938173 0.455801320829216 -0.164627876891043 -0.291173443938173 0.455801320829216 -0.164627876891043 -0.291173443938173 0.455801320829216 0.0205
0.0824880333452418 -0.477968491840208 0.395480458494966 0.0824880333452418 -0.477968491840208 0.395480458494966 0.0824880333452418 -0.477968491840208 0.395480458494966 0.021
0.0246890632789477 -0.429269144734675 0.404580081455727 0.0246890632789477 -0.429269144734675 0.404580081455727 0.0246890632789477 -0.429269144734675 0.404580081455727 0.0215
-0.0815285094476371 -0.359461003471153 0.44098951291879 -0.0815285094476371 -0.359461003471153 0.44098951291879 -0.0815285094476371 -0.359461003471153 0.44098951291879 0.022
0.0819689388796619 -0.439854961846416 0.357886022966754 0.0819689388796619 -0.439854961846416 0.357886022966754 0.0819689388796619 -0.439854961846416 0.357886022966754 0.0225
-0.00128741751725178 -0.423948429716232 0.425235847233484 -0.00128741751725178 -0.423948429716232 0.425235847233484 -0.00128741751725178 -0.423948429716232 0.425235847233484 0.023
-0.10805252915554 -0.362421505512786 0.470474034668326 -0.10805252915554 -0.362421505512786 0.470474034668326 -0.10805252915554 -0.362421505512786 0.470474034668326 0.0235
-0.0340641773491634 -0.394242382475814 0.428306559824978 -0.0340641773491634 -0.394242382475814 0.428306559824978 -0.0340641773491634 -0.394242382475814 0.428306559824978 0.024
0.185152199737466 -0.501622122377169 0.316469922639703 0.185152199737466 -0.501622122377169 0.316469922639703 0.185152199737466 -0.501622122377169 0.316469922639703 0.0245
0.157340269537446 -0.488420513624076 0.331080244086631 0.157340269537446 -0.488420513624076 0.331080244086631 0.157340269537446 -0.488420513624076 0.331080244086631 0.025
0.0490389675020073 -0.437865232721053 0.388826265219046 0.0490389675020073 -0.437865232721053 0.388826265219046 0.0490389675020073 -0.437865232721053 0.388826265219046 0.0255
0.203170422356395 -0.521363077398011 0.318192655041617 0.203170422356395 -0.521363077398011 0.318192655041617 0.203170422356395 -0.521363077398011 0.318192655041617 0.026
0.224935714957104 -0.492695443497984 0.267759728540881 0.224935714957104 -0.492695443497984 0.267759728540881 0.224935714957104 -0.492695443497984 0.267759728540881 0.0265
0.117181532047222 -0.451391557160873 0.334210025113651 0.117181532047222 -0.451391557160873 0.334210025113651 0.117181532047222 -0.451391557160873 0.334210025113651 0.027
0.0113429936217332 -0.413737163679682 0.402394170057949 0.0113429936217332 -0.413737163679682 0.402394170057949 0.0113429936217332 -0.413737163679682 0.402394170057949 0.0275
0.135851242143195 -0.49388373823232 0.358032496089125 0.135851242143195 -0.49388373823232 0.358032496089125 0.135851242143195 -0.49388373823232 0.358032496089125 0.028
0.315721474597708 -0.519146685348962 0.203425210751255 0.315721474597708 -0.519146685348962 0.203425210751255 0.315721474597708 -0.519146685348962 0.203425210751255 0.0285
0.210127484577562 -0.490383303946602 0.28025581936904 0.210127484577562 -0.490383303946602 0.28025581936904 0.210127484577562 -0.490383303946602 0.28025581936904 0.029
0.213144633472486 -0.481577856688903 0.268433223216417 0.213144633472486 -0.481577856688903 0.268433223216417 0.213144633472486 -0.481577856688903 0.268433223216417 0.0295
0.338244763397421 -0.500509737189481 0.16226497379206 0.338244763397421 -0.500509737189481 0.16226497379206 0.338244763397421 -0.500509737189481 0.16226497379206 0.03
0.235865305958623 -0.481884190471944 0.246018884513321 0.235865305958623 -0.481884190471944 0.246018884513321 0.235865305958623 -0.481884190471944 0.246018884513321 0.0305
0.307641811535154 -0.491280425271387 0.183638613736233 0.307641811535154 -0.491280425271387 0.183638613736233 0.307641811535154 -0.491280425271387 0.183638613736233 0.031
0.378735673423341 -0.479442805121612 0.100707131698271 0.378735673423341 -0.479442805121612 0.100707131698271 0.378735673423341 -0.479442805121612 0.100707131698271 0.0315
0.280239386817114 -0.471110998609092 0.190871611791978 0.280239386817114 -0.471110998609092 0.190871611791978 0.280239386817114 -0.471110998609092 0.190871611791978 0.032
0.315348835296545 -0.48255891689877 0.167210081602225 0.315348835296545 -0.48255891689877 0.167210081602225 0.315348835296545 -0.48255891689877 0.167210081602225 0.0325
0.415674702357204 -0.456498926371914 0.0408242240147109 0.415674702357204 -0.456498926371914 0.0408242240147109 0.415674702357204 -0.456498926371914 0.0408242240147109 0.033
0.321942489857717 -0.458514751496574 0.136572261638857 0.321942489857717 -0.458514751496574 0.136572261638857 0.321942489857717 -0.458514751496574 0.136572261638857 0.0335
0.329369844152495 -0.463851029765628 0.134481185613133 0.329369844152495 -0.463851029765628 0.134481185613133 0.329369844152495 -0.463851029765628 0.134481185613133 0.034
0.435305093778733 -0.423644152375935 -0.0116609414027981 0.435305093778733 -0.423644152375935 -0.0116609414027981 0.435305093778733 -0.423644152375935 -0.0116609414027981 0.0345
0.347333292554086 -0.436064714932874 0.0887314223787879 0.347333292554086 -0.436064714932874 0.0887314223787879 0.347333292554086 -0.436064714932874 0.0887314223787879 0.035
0.401534890011178 -0.459807426642828 0.0582725366316497 0.401534890011178 -0.459807426642828 0.0582725366316497 0.401534890011178 -0.459807426642828 0.0582725366316497 0.0355
0.464527827880926 -0.380821186337382 -0.0837066415435439 0.464527827880926 -0.380821186337382 -0.0837066415435439 0.464527827880926 -0.380821186337382 -0.0837066415435439 0.036
0.382948427404183 -0.40362000862013 0.0206715812159472 0.382948427404183 -0.40362000862013 0.0206715812159472 0.382948427404183 -0.40362000862013 0.0206715812159472 0.0365
0.386449431159035 -0.445701718655386 0.059252287496351 0.386449431159035 -0.445701718655386 0.059252287496351 0.386449431159035 -0.445701718655386 0.059252287496351 0.037
0.489839088202556 -0.344100349370268 -0.145738738832288 0.489839088202556 -0.344100349370268 -0.145738738832288 0.489839088202556 -0.344100349370268 -0.145738738832288 0.0375
0.447769988054788 -0.39316284457931 -0.0546071434754776 0.447769988054788 -0.39316284457931 -0.0546071434754776 0.447769988054788 -0.39316284457931 -0.0546071434754776 0.038
0.40913009155721 -0.395884077566208 -0.0132460139910012 0.40913009155721 -0.395884077566208 -0.0132460139910012 0.40913009155721 -0.395884077566208 -0.0132460139910012 0.0385
0.503721629725227 -0.271571680292976 -0.232149949432251 0.503721629725227 -0.271571680292976 -0.232149949432251 0.503721629725227 -0.271571680292976 -0.232149949432251 0.039
0.445233792427639 -0.306520396608869 -0.138713395818771 0.445233792427639 -0.306520396608869 -0.138713395818771 0.445233792427639 -0.306520396608869 -0.138713395818771 0.0395
0.463872288906968 -0.368489954290838 -0.0953823346161297 0.463872288906968 -0.368489954290838 -0.0953823346161297 0.463872288906968 -0.368489954290838 -0.0953823346161297 0.04
0.549878846309184 -0.26994185171168 -0.279936994597504 0.549878846309184 -0.26994185171168 -0.279936994597504 0.549878846309184 -0.26994185171168 -0.279936994597504 0.0405
0.491351493022071 -0.321939981153479 -0.169411511868592 0.491351493022071 -0.321939981153479 -0.169411511868592 0.491351493022071 -0.321939981153479 -0.169411511868592 0.041
0.452846467302208 -0.359832513269073 -0.0930139540331352 0.452846467302208 -0.359832513269073 -0.0930139540331352 0.452846467302208 -0.359832513269073 -0.0930139540331352 0.0415
0.564256916860323 -0.253635486618836 -0.310621430241487 0.564256916860323 -0.253635486618836 -0.310621430241487 0.564256916860323 -0.253635486618836 -0.310621430241487 0.042
0.490311390711236 -0.2656674004888 -0.224643990222435 0.490311390711236 -0.2656674004888 -0.224643990222435 0.490311390711236 -0.2656674004888 -0.224643990222435 0.0425
0.461011831779194 -0.312486337568491 -0.148525494210704 0.461011831779194 -0.312486337568491 -0.148525494210704 0.461011831779194 -0.312486337568491 -0.148525494210704 0.043
0.491741425098585 -0.182250585361417 -0.309490839737167 0.491741425098585 -0.182250585361417 -0.309490839737167 0.491741425098585 -0.182250585361417 -0.309490839737167 0.0435
0.452389191114109 -0.251602164283253 -0.200787026830855 0.452389191114109 -0.251602164283253 -0.200787026830855 0.452389191114109 -0.251602164283253 -0.200787026830855 0.044
0.416710238973662 -0.322623229519734 -0.0940870094539284 0.416710238973662 -0.322623229519734 -0.0940870094539284 0.416710238973662 -0.322623229519734 -0.0940870094539284 0.0445
0.506973636704902 -0.272913790111265 -0.234059846593636 0.506973636704902 -0.272913790111265 -0.234059846593636 0.506973636704902 -0.272913790111265 -0.234059846593636 0.045
0.54250937675219 -0.136865491990404 -0.405643884761787 0.54250937675219 -0.136865491990404 -0.405643884761787 0.54250937675219 -0.136865491990404 -0.405643884761787 0.0455
0.475056595957941 -0.135186931388037 -0.339869664569904 0.475056595957941 -0.135186931388037 -0.339869664569904 0.475056595957941 -0.135186931388037 -0.339869664569904 0.046
0.452249246968381 -0.216768203216738 -0.235481043751643 0.452249246968381 -0.216768203216738 -0.235481043751643 0.452249246968381 -0.216768203216738 -0.235481043751643 0.0465
0.441223336045489 -0.29130102157821 -0.149922314467279 0.441223336045489 -0.29130102157821 -0.149922314467279 0.441223336045489 -0.29130102157821 -0.149922314467279 0.047
0.49074540559981 -0.041781783860175 -0.448963621739635 0.49074540559981 -0.041781783860175 -0.448963621739635 0.49074540559981 -0.041781783860175 -0.448963621739635 0.0475
0.477794825056428 -0.130496295231024 -0.347298529825404 0.477794825056428 -0.130496295231024 -0.347298529825404 0.477794825056428 -0.130496295231024 -0.347298529825404 0.048
0.460190598714122 -0.154557811917144 -0.305632786796978 0.460190598714122 -0.154557811917144 -0.305632786796978 0.460190598714122 -0.154557811917144 -0.305632786796978 0.0485
0.454346282976586 0.0223927537250083 -0.476739036701595 0.454346282976586 0.0223927537250083 -0.476739036701595 0.454346282976586 0.0223927537250083 -0.476739036701595 0.049
0.451966491650004 -0.0723475352351594 -0.379618956414844 0.451966491650004 -0.0723475352351594 -0.379618956414844 0.451966491650004 -0.0723475352351594 -0.379618956414844 0.0495
0.469340594113188 -0.102093464566538 -0.36724712954665 0.469340594113188 -0.102093464566538 -0.36724712954665 0.469340594113188 -0.102093464566538 -0.36724712954665 0.05
0.408441551409623 0.0533363346560571 -0.46177788606568 0.408441551409623 0.0533363346560571 -0.46177788606568 0.408441551409623 0.0533363346560571 -0.46177788606568 0.0505
0.416720522736505 -0.0461964331619686 -0.370524089574536 0.416720522736505 -0.0461964331619686 -0.370524089574536 0.416720522736505 -0.0461964331619686 -0.370524089574536 0.051
0.370966861086192 0.0662446852918518 -0.437211546378044 0.370966861086192 0.0662446852918518 -0.437211546378044 0.370966861086192 0.0662446852918518 -0.437211546378044 0.0515
0.435018394905885 0.0127433567497818 -0.447761751655667 0.435018394905885 0.0127433567497818 -0.447761751655667 0.435018394905885 0.0127433567497818 -0.447761751655667 0.052
0.395785718462524 0.0245493421241599 -0.420335060586684 0.395785718462524 0.0245493421241599 -0.420335060586684 0.395785718462524 0.0245493421241599 -0.420335060586684 0.0525
0.417684985448447 0.0669323865488178 -0.484617371997265 0.417684985448447 0.0669323865488178 -0.484617371997265 0.417684985448447 0.0669323865488178 -0.484617371997265 0.053
0.44242861551733 -0.0381741577809758 -0.404254457736355 0.44242861551733 -0.0381741577809758 -0.404254457736355 0.44242861551733 -0.0381741577809758 -0.404254457736355 0.0535
0.421061303549711 -0.0447303605517729 -0.376330942997939 0.421061303549711 -0.0447303605517729 -0.376330942997939 0.421061303549711 -0.0447303605517729 -0.376330942997939 0.054
0.322099713590037 0.159301277793011 -0.481400991383049 0.322099713590037 0.159301277793011 -0.481400991383049 0.322099713590037 0.159301277793011 -0.481400991383049 0.0545
0.381861133721388 0.0754000887503555 -0.457261222471744 0.381861133721388 0.0754000887503555 -0.457261222471744 0.381861133721388 0.0754000887503555 -0.457261222471744 0.055
0.419752939517053 -0.0322848782969237 -0.387468061220129 0.419752939517053 -0.0322848782969237 -0.387468061220129 0.419752939517053 -0.0322848782969237 -0.387468061220129 0.0555
0.329865351814087 0.121757737588321 -0.451623089402408 0.329865351814087 0.121757737588321 -0.451623089402408 0.329865351814087 0.121757737588321 -0.451623089402408 0.056
0.211665183213045 0.338569803258101 -0.550234986471146 0.211665183213045 0.338569803258101 -0.550234986471146 0.211665183213045 0.338569803258101 -0.550234986471146 0.0565
0.252595991327882 0.243246020740938 -0.49584201206882 0.252595991327882 0.243246020740938 -0.49584201206882 0.252595991327882 0.243246020740938 -0.49584201206882 0.057
0.304102682142958 0.132812807047704 -0.436915489190663 0.304102682142958 0.132812807047704 -0.436915489190663 0.304102682142958 0.132812807047704 -0.436915489190663 0.0575
0.1950791210693 0.349391841535814 -0.544470962605115 0.1950791210693 0.349391841535814 -0.544470962605115 0.1950791210693 0.349391841535814 -0.544470962605115 0.058
0.220600722906585 0.302789263852769 -0.523389986759354 0.220600722906585 0.302789263852769 -0.523389986759354 0.220600722906585 0.302789263852769 -0.523389986759354 0.0585
0.281028189628312 0.192193363490707 -0.473221553119018 0.281028189628312 0.192193363490707 -0.473221553119018 0.281028189628312 0.192193363490707 -0.473221553119018 0.059
0.188654746334508 0.368348256956779 -0.557003003291287 0.188654746334508 0.368348256956779 -0.557003003291287 0.188654746334508 0.368348256956779 -0.557003003291287 0.0595
0.19002064430245 0.290280480264343 -0.480301124566792 0.19002064430245 0.290280480264343 -0.480301124566792 0.19002064430245 0.290280480264343 -0.480301124566792 0.06
0.258783437274684 0.181320243217925 -0.440103680492609 0.258783437274684 0.181320243217925 -0.440103680492609 0.258783437274684 0.181320243217925 -0.440103680492609 0.0605
0.239457583139678 0.253921554703081 -0.493379137842758 0.239457583139678 0.253921554703081 -0.493379137842758 0.239457583139678 0.253921554703081 -0.493379137842758 0.061
0.0927293094540387 0.415507200381865 -0.508236509835904 0.0927293094540387 0.415507200381865 -0.508236509835904 0.0927293094540387 0.415507200381865 -0.508236509835904 0.0615
0.137551955825779 0.37233145232647 -0.509883408152249 0.137551955825779 0.37233145232647 -0.509883408152249 0.137551955825779 0.37233145232647 -0.509883408152249 0.062
0.200189035163027 0.274041260566593 -0.474230295729619 0.200189035163027 0.274041260566593 -0.474230295729619 0.200189035163027 0.274041260566593 -0.474230295729619 0.0625
0.0452665292066894 0.445966852062378 -0.491233381269067 0.0452665292066894 0.445966852062378 -0.491233381269067 0.0452665292066894 0.445966852062378 -0.491233381269067 0.063
0.12971480524281 0.340970843335739 -0.470685648578548 0.12971480524281 0.340970843335739 -0.470685648578548 0.12971480524281 0.340970843335739 -0.470685648578548 0.0635
-0.0215836337466535 0.491610280055745 -0.470026646309091 -0.0215836337466535 0.491610280055745 -0.470026646309091 -0.0215836337466535 0.491610280055745 -0.470026646309091 0.064
0.0109716581845136 0.453619671699915 -0.464591329884428 0.0109716581845136 0.453619671699915 -0.464591329884428 0.0109716581845136 0.453619671699915 -0.464591329884428 0.0645
0.101720362693155 0.352794889451787 -0.454515252144942 0.101720362693155 0.352794889451787 -0.454515252144942 0.101720362693155 0.352794889451787 -0.454515252144942 0.065
-0.108602147204724 0.540180767977953 -0.431578620773229 -0.108602147204724 0.540180767977953 -0.431578620773229 -0.108602147204724 0.540180767977953 -0.431578620773229 0.0655
-0.0291643659776566 0.449758734823415 -0.420594368845758 -0.0291643659776566 0.449758734823415 -0.420594368845758 -0.0291643659776566 0.449758734823415 -0.420594368845758 0.066
0.0507655746067852 0.386840105939794 -0.437605680546579 0.0507655746067852 0.386840105939794 -0.437605680546579 0.0507655746067852 0.386840105939794 -0.437605680546579 0.0665
-0.136956210662581 0.521257333233762 -0.384301122571181 -0.136956210662581 0.521257333233762 -0.384301122571181 -0.136956210662581 0.521257333233762 -0.384301122571181 0.067
-0.0364815214734591 0.428637839250414 -0.392156317776955 -0.0364815214734591 0.428637839250414 -0.392156317776955 -0.0364815214734591 0.428637839250414 -0.392156317776955 0.0675
-0.0910080886110598 0.477809601673707 -0.386801513062648 -0.0910080886110598 0.477809601673707 -0.386801513062648 -0.0910080886110598 0.477809601673707 -0.386801513062648 0.068
-0.167230839947095 0.552567002051912 -0.385336162104817 -0.167230839947095 0.552567002051912 -0.385336162104817 -0.167230839947095 0.552567002051912 -0.385336162104817 0.0685
-0.0627739904845801 0.466037793626688 -0.403263803142108 -0.0627739904845801 0.466037793626688 -0.403263803142108 -0.0627739904845801 0.466037793626688 -0.403263803142108 0.069
-0.186888434625223 0.497008218854724 -0.310119784229502 -0.186888434625223 0.497008218854724 -0.310119784229502 -0.186888434625223 0.497008218854724 -0.310119784229502 0.0695
-0.128936388314753 0.513124307133558 -0.384187918818806 -0.128936388314753 0.513124307133558 -0.384187918818806 -0.128936388314753 0.513124307133558 -0.384187918818806 0.07
-0.0222136093039912 0.434222665544962 -0.412009056240971 -0.0222136093039912 0.434222665544962 -0.412009056240971 -0.0222136093039912 0.434222665544962 -0.412009056240971 0.0705
-0.0956253769991741 0.448556946378024 -0.35293156937885 -0.0956253769991741 0.448556946378024 -0.35293156937885 -0.0956253769991741 0.448556946378024 -0.35293156937885 0.071
-0.289111108303335 0.562903780033462 -0.273792671730126 -0.289111108303335 0.562903780033462 -0.273792671730126 -0.289111108303335 0.562903780033462 -0.273792671730126 0.0715
-0.186843151912414 0.507420155308879 -0.320577003396465 -0.186843151912414 0.507420155308879 -0.320577003396465 -0.186843151912414 0.507420155308879 -0.320577003396465 0.072
-0.0772988378254004 0.43913503214356 -0.361836194318159 -0.0772988378254004 0.43913503214356 -0.361836194318159 -0.0772988378254004 0.43913503214356 -0.361836194318159 0.0725
-0.164615193837795 0.472361361563821 -0.307746167726026 -0.164615193837795 0.472361361563821 -0.307746167726026 -0.164615193837795 0.472361361563821 -0.307746167726026 0.073
-0.380545336600012 0.572954589032753 -0.192409252432741 -0.380545336600012 0.572954589032753 -0.192409252432741 -0.380545336600012 0.572954589032753 -0.192409252432741 0.0735
-0.349298421695523 0.55301070431525 -0.203712282619728 -0.349298421695523 0.55301070431525 -0.203712282619728 -0.349298421695523 0.55301070431525 -0.203712282619728 0.074
-0.23741833060188 0.495762962613523 -0.258344632011643 -0.23741833060188 0.495762962613523 -0.258344632011643 -0.23741833060188 0.495762962613523 -0.258344632011643 0.0745
-0.387832215487596 0.572623632266053 -0.184791416778457 -0.387832215487596 0.572623632266053 -0.184791416778457 -0.387832215487596 0.572623632266053 -0.184791416778457 0.075
-0.373239748309553 0.521182657608757 -0.147942909299204 -0.373239748309553 0.521182657608757 -0.147942909299204 -0.373239748309553 0.521182657608757 -0.147942909299204 0.0755
-0.26188707182338 0.473552927690324 -0.211665855866943 -0.26188707182338 0.473552927690324 -0.211665855866943 -0.26188707182338 0.473552927690324 -0.211665855866943 0.076
-0.185059478429916 0.446005720667496 -0.26094624223758 -0.185059478429916 0.446005720667496 -0.26094624223758 -0.185059478429916 0.446005720667496 -0.26094624223758 0.0765
-0.394439946829441 0.552048077183591 -0.157608130354151 -0.394439946829441 0.552048077183591 -0.157608130354151 -0.394439946829441 0.552048077183591 -0.157608130354151 0.077
-0.496166845685465 0.546454560421708 -0.0502877147362436 -0.496166845685465 0.546454560421708 -0.0502877147362436 -0.496166845685465 0.546454560421708 -0.0502877147362436 0.0775
-0.385942144771226 0.51140058920764 -0.125458444436414 -0.385942144771226 0.51140058920764 -0.125458444436414 -0.385942144771226 0.51140058920764 -0.125458444436414 0.078
-0.392401429018994 0.488225833685308 -0.0958244046663147 -0.392401429018994 0.488225833685308 -0.0958244046663147 -0.392401429018994 0.488225833685308 -0.0958244046663147 0.0785
-0.512583106354461 0.501155947287465 0.0114271590669959 -0.512583106354461 0.501155947287465 0.0114271590669959 -0.512583106354461 0.501155947287465 0.0114271590669959 0.079
-0.405200055593844 0.476631993327343 -0.0714319377334997 -0.405200055593844 0.476631993327343 -0.0714319377334997 -0.405200055593844 0.476631993327343 -0.0714319377334997 0.0795
-0.480022386966531 0.496553276781952 -0.0165308898154218 -0.480022386966531 0.496553276781952 -0.0165308898154218 -0.480022386966531 0.496553276781952 -0.0165308898154218 0.08
-0.513374214873929 0.462600467226649 0.0507737476472798 -0.513374214873929 0.462600467226649 0.0507737476472798 -0.513374214873929 0.462600467226649 0.0507737476472798 0.0805
-0.409934408420928 0.448700821435051 -0.0387664130141234 -0.409934408420928 0.448700821435051 -0.0387664130141234 -0.409934408420928 0.448700821435051 -0.0387664130141234 0.081
-0.578457724993644 0.462726164901159 0.115731560092485 -0.578457724993644 0.462726164901159 0.115731560092485 -0.578457724993644 0.462726164901159 0.115731560092485 0.0815
-0.517908504364409 0.415128182478503 0.102780321885906 -0.517908504364409 0.415128182478503 0.102780321885906 -0.517908504364409 0.415128182478503 0.102780321885906 0.082
-0.435628612780738 0.420227181116226 0.0154014316645126 -0.435628612780738 0.420227181116226 0.0154014316645126 -0.435628612780738 0.420227181116226 0.0154014316645126 0.0825
-0.575804802868561 0.404159244972012 0.171645557896548 -0.575804802868561 0.404159244972012 0.171645557896548 -0.575804802868561 0.404159244972012 0.171645557896548 0.083
-0.51256010047901 0.424232240301905 0.0883278601771053 -0.51256010047901 0.424232240301905 0.0883278601771053 -0.51256010047901 0.424232240301905 0.0883278601771053 0.0835
-0.485001032922233 0.36591887621963 0.119082156702603 -0.485001032922233 0.36591887621963 0.119082156702603 -0.485001032922233 0.36591887621963 0.119082156702603 0.084
-0.614167347041543 0.327957814861658 0.286209532179885 -0.614167347041543 0.327957814861658 0.286209532179885 -0.614167347041543 0.327957814861658 0.286209532179885 0.0845
-0.532389514571634 0.334821898360151 0.197567616211483 -0.532389514571634 0.334821898360151 0.197567616211483 -0.532389514571634 0.334821898360151 0.197567616211483 0.085
-0.478455210793534 0.369434371405682 0.109020839387853 -0.478455210793534 0.369434371405682 0.109020839387853 -0.478455210793534 0.369434371405682 0.109020839387853 0.0855
-0.573750967228984 0.260174552365139 0.313576414863845 -0.573750967228984 0.260174552365139 0.313576414863845 -0.573750967228984 0.260174552365139 0.313576414863845 0.086
-0.556142517766586 0.318360552100386 0.237781965666201 -0.556142517766586 0.318360552100386 0.237781965666201 -0.556142517766586 0.318360552100386 0.237781965666201 0.0865
-0.50094065817664 0.322196600745881 0.178744057430758 -0.50094065817664 0.322196600745881 0.178744057430758 -0.50094065817664 0.322196600745881 0.178744057430758 0.087
-0.587209849857735 0.190959570799266 0.396250279058469 -0.587209849857735 0.190959570799266 0.396250279058469 -0.587209849857735 0.190959570799266 0.396250279058469 0.0875
-0.577104049491233 0.259725886574107 0.317378162917126 -0.577104049491233 0.259725886574107 0.317378162917126 -0.577104049491233 0.259725886574107 0.317378162917126 0.088
-0.504989483232349 0.29846282612164 0.206526657110709 -0.504989483232349 0.29846282612164 0.206526657110709 -0.504989483232349 0.29846282612164 0.206526657110709 0.0885
-0.444651213172081 0.331687088868185 0.112964124303895 -0.444651213172081 0.331687088868185 0.112964124303895 -0.444651213172081 0.331687088868185 0.112964124303895 0.089
-0.542456100902478 0.212959845202683 0.329496255699795 -0.542456100902478 0.212959845202683 0.329496255699795 -0.542456100902478 0.212959845202683 0.329496255699795 0.0895
-0.609279282689303 0.131388408425285 0.477890874264018 -0.609279282689303 0.131388408425285 0.477890874264018 -0.609279282689303 0.131388408425285 0.477890874264018 0.09
-0.548169021080882 0.183888004669638 0.364281016411244 -0.548169021080882 0.183888004669638 0.364281016411244 -0.548169021080882 0.183888004669638 0.364281016411244 0.0905
-0.539817766804996 0.189667815341673 0.350149951463323 -0.539817766804996 0.189667815341673 0.350149951463323 -0.539817766804996 0.189667815341673 0.350149951463323 0.091
-0.615665102688618 0.117209120023127 0.498455982665491 -0.615665102688618 0.117209120023127 0.498455982665491 -0.615665102688618 0.117209120023127 0.498455982665491 0.0915
-0.563623339755389 0.178543038267218 0.385080301488171 -0.563623339755389 0.178543038267218 0.385080301488171 -0.563623339755389 0.178543038267218 0.385080301488171 0.092
-0.507226256906645 0.0785047776480522 0.428721479258593 -0.507226256906645 0.0785047776480522 0.428721479258593 -0.507226256906645 0.0785047776480522 0.428721479258593 0.0925
-0.560110984434806 0.048421770216904 0.511689214217902 -0.560110984434806 0.048421770216904 0.511689214217902 -0.560110984434806 0.048421770216904 0.511689214217902 0.093
-0.518275598748109 0.118664742969753 0.399610855778356 -0.518275598748109 0.118664742969753 0.399610855778356 -0.518275598748109 0.118664742969753 0.399610855778356 0.0935
-0.553598959162996 0.0926636485123498 0.460935310650646 -0.553598959162996 0.0926636485123498 0.460935310650646 -0.553598959162996 0.0926636485123498 0.460935310650646 0.094
-0.551195268245376 -0.0113211935364526 0.562516461781829 -0.551195268245376 -0.0113211935364526 0.562516461781829 -0.551195268245376 -0.0113211935364526 0.562516461781829 0.0945
-0.519337064552639 0.0670803324486633 0.452256732103976 -0.519337064552639 0.0670803324486633 0.452256732103976 -0.519337064552639 0.0670803324486633 0.452256732103976 0.095
-0.523911123817938 0.114175274986176 0.409735848831762 -0.523911123817938 0.114175274986176 0.409735848831762 -0.523911123817938 0.114175274986176 0.409735848831762 0.0955
-0.515548503355408 -0.0403143610927083 0.555862864448116 -0.515548503355408 -0.0403143610927083 0.555862864448116 -0.515548503355408 -0.0403143610927083 0.555862864448116 0.096
-0.437429877777304 -0.0683698857176837 0.505799763494987 -0.437429877777304 -0.0683698857176837 0.505799763494987 -0.437429877777304 -0.0683698857176837 0.505799763494987 0.0965
-0.48568277097406 -0.0703166576722325 0.555999428646292 -0.48568277097406 -0.0703166576722325 0.555999428646292 -0.48568277097406 -0.0703166576722325 0.555999428646292 0.097
-0.471688207847912 -0.126516876854795 0.598205084702707 -0.471688207847912 -0.126516876854795 0.598205084702707 -0.471688207847912 -0.126516876854795 0.598205084702707 0.0975
-0.461122105593284 -0.0340392334054519 0.495161338998736 -0.461122105593284 -0.0340392334054519 0.495161338998736 -0.461122105593284 -0.0340392334054519 0.495161338998736 0.098
-0.438046889672404 -0.168805495391458 0.606852385063862 -0.438046889672404 -0.168805495391458 0.606852385063862 -0.438046889672404 -0.168805495391458 0.606852385063862 0.0985
-0.386101224636345 -0.169593210320221 0.555694434956566 -0.386101224636345 -0.169593210320221 0.555694434956566 -0.386101224636345 -0.169593210320221 0.555694434956566 0.099
-0.411316052440493 -0.14503456734287 0.556350619783363 -0.411316052440493 -0.14503456734287 0.556350619783363 -0.411316052440493 -0.14503456734287 0.556350619783363 0.0995
-0.407273002548755 -0.208050527205985 0.615323529754739 -0.407273002548755 -0.208050527205985 0.615323529754739 -0.407273002548755 -0.208050527205985 0.615323529754739 0.1
-0.398258575158586 -0.13924703423995 0.537505609398536 -0.398258575158586 -0.13924703423995 0.537505609398536 -0.398258575158586 -0.13924703423995 0.537505609398536 0.1005
-0.344168196287936 -0.313897821049416 0.658066017337352 -0.344168196287936 -0.313897821049416 0.658066017337352 -0.344168196287936 -0.313897821049416 0.658066017337352 0.101
-0.310430915889135 -0.305852342964255 0.61628325885339 -0.310430915889135 -0.305852342964255 0.61628325885339 -0.310430915889135 -0.305852342964255 0.61628325885339 0.1015
-0.329119880573518 -0.199486301108385 0.528606181681902 -0.329119880573518 -0.199486301108385 0.528606181681902 -0.329119880573518 -0.199486301108385 0.528606181681902 0.102
-0.277385880496783 -0.313571214846714 0.590957095343497 -0.277385880496783 -0.313571214846714 0.590957095343497 -0.277385880496783 -0.313571214846714 0.590957095343497 0.1025
-0.27084938799874 -0.391994821974789 0.662844209973529 -0.27084938799874 -0.391994821974789 0.662844209973529 -0.27084938799874 -0.391994821974789 0.662844209973529 0.103
-0.29999392681234 -0.281881202642838 0.581875129455178 -0.29999392681234 -0.281881202642838 0.581875129455178 -0.29999392681234 -0.281881202642838 0.581875129455178 0.1035
-0.242272309780531 -0.351934586167749 0.594206895948279 -0.242272309780531 -0.351934586167749 0.594206895948279 -0.242272309780531 -0.351934586167749 0.594206895948279 0.104
-0.156314055633629 -0.484869934573324 0.641183990206953 -0.156314055633629 -0.484869934573324 0.641183990206953 -0.156314055633629 -0.484869934573324 0.641183990206953 0.1045
-0.196506904255979 -0.371891359873526 0.568398264129505 -0.196506904255979 -0.371891359873526 0.568398264129505 -0.196506904255979 -0.371891359873526 0.568398264129505 0.105
-0.190330154828593 -0.357960669151815 0.548290823980407 -0.190330154828593 -0.357960669151815 0.548290823980407 -0.190330154828593 -0.357960669151815 0.548290823980407 0.1055
-0.0735529339412375 -0.571480249095423 0.645033183036661 -0.0735529339412375 -0.571480249095423 0.645033183036661 -0.0735529339412375 -0.571480249095423 0.645033183036661 0.106
-0.124036949690996 -0.456699798065272 0.580736747756268 -0.124036949690996 -0.456699798065272 0.580736747756268 -0.124036949690996 -0.456699798065272 0.580736747756268 0.1065
-0.168751530877176 -0.359593062298655 0.52834459317583 -0.168751530877176 -0.359593062298655 0.52834459317583 -0.168751530877176 -0.359593062298655 0.52834459317583 0.107
-0.0612513964850363 -0.572960872484907 0.634212268969943 -0.0612513964850363 -0.572960872484907 0.634212268969943 -0.0612513964850363 -0.572960872484907 0.634212268969943 0.1075
-0.104541424889019 -0.49074769744554 0.595289122334558 -0.104541424889019 -0.49074769744554 0.595289122334558 -0.104541424889019 -0.49074769744554 0.595289122334558 0.108
-0.166357725723751 -0.377383770438528 0.543741496162279 -0.166357725723751 -0.377383770438528 0.543741496162279 -0.166357725723751 -0.377383770438528 0.543741496162279 0.1085
0.038363471047187 -0.631978659089577 0.59361518804239 0.038363471047187 -0.631978659089577 0.59361518804239 0.038363471047187 -0.631978659089577 0.59361518804239 0.109
-0.0306034864889528 -0.517851620790468 0.548455107279421 -0.0306034864889528 -0.517851620790468 0.548455107279421 -0.0306034864889528 -0.517851620790468 0.548455107279421 0.1095
-0.0686787442758279 -0.471106905148032 0.53978564942386 -0.0686787442758279 -0.471106905148032 0.53978564942386 -0.0686787442758279 -0.471106905148032 0.53978564942386 0.11
0.0700280218346938 -0.637044763522753 0.567016741688059 0.0700280218346938 -0.637044763522753 0.567016741688059 0.0700280218346938 -0.637044763522753 0.567016741688059 0.1105
0.00919869984191379 -0.557399783191909 0.548201083349995 0.00919869984191379 -0.557399783191909 0.548201083349995 0.00919869984191379 -0.557399783191909 0.548201083349995 0.111
0.028516206201544 -0.520797088651641 0.492280882450097 0.028516206201544 -0.520797088651641 0.492280882450097 0.028516206201544 -0.520797088651641 0.492280882450097 0.1115
0.167062375901045 -0.680724244761408 0.513661868860363 0.167062375901045 -0.680724244761408 0.513661868860363 0.167062375901045 -0.680724244761408 0.513661868860363 0.112
0.0899980176400299 -0.587474114607692 0.497476096967662 0.0899980176400299 -0.587474114607692 0.497476096967662 0.0899980176400299 -0.587474114607692 0.497476096967662 0.1125
0.00357451214973903 -0.480367748406578 0.476793236256839 0.00357451214973903 -0.480367748406578 0.476793236256839 0.00357451214973903 -0.480367748406578 0.476793236256839 0.113
0.127885849417779 -0.60394053871114 0.47605468929336 0.127885849417779 -0.60394053871114 0.47605468929336 0.127885849417779 -0.60394053871114 0.47605468929336 0.1135
0.207583462155056 -0.621190787176237 0.413607325021181 0.207583462155056 -0.621190787176237 0.413607325021181 0.207583462155056 -0.621190787176237 0.413607325021181 0.114
0.130193477064651 -0.550764039995283 0.420570562930631 0.130193477064651 -0.550764039995283 0.420570562930631 0.130193477064651 -0.550764039995283 0.420570562930631 0.1145
0.287994013046436 -0.686083201855106 0.39808918880867 0.287994013046436 -0.686083201855106 0.39808918880867 0.287994013046436 -0.686083201855106 0.39808918880867 0.115
0.214077766082502 -0.634151716963193 0.420073950880692 0.214077766082502 -0.634151716963193 0.420073950880692 0.214077766082502 -0.634151716963193 0.420073950880692 0.1155
0.229521324307744 -0.593265375746651 0.363744051438907 0.229521324307744 -0.593265375746651 0.363744051438907 0.229521324307744 -0.593265375746651 0.363744051438907 0.116
0.389397718620109 -0.700947336162541 0.311549617542432 0.389397718620109 -0.700947336162541 0.311549617542432 0.389397718620109 -0.700947336162541 0.311549617542432 0.1165
0.285443511537865 -0.606029843179355 0.32058633164149 0.285443511537865 -0.606029843179355 0.32058633164149 0.285443511537865 -0.606029843179355 0.32058633164149 0.117
0.352807966684482 -0.661081763461994 0.308273796777512 0.352807966684482 -0.661081763461994 0.308273796777512 0.352807966684482 -0.661081763461994 0.308273796777512 0.1175
0.392826022759838 -0.643976709075048 0.25115068631521 0.392826022759838 -0.643976709075048 0.25115068631521 0.392826022759838 -0.643976709075048 0.25115068631521 0.118
0.285205755153269 -0.556328701754936 0.271122946601667 0.285205755153269 -0.556328701754936 0.271122946601667 0.285205755153269 -0.556328701754936 0.271122946601667 0.1185
0.373891407189963 -0.668066532536464 0.2941751253465 0.373891407189963 -0.668066532536464 0.2941751253465 0.373891407189963 -0.668066532536464 0.2941751253465 0.119
0.492151117715992 -0.698709610284883 0.206558492568891 0.492151117715992 -0.698709610284883 0.206558492568891 0.492151117715992 -0.698709610284883 0.206558492568891 0.1195
0.380684951420232 -0.617748435766033 0.237063484345801 0.380684951420232 -0.617748435766033 0.237063484345801 0.380684951420232 -0.617748435766033 0.237063484345801 0.12
0.384256035869072 -0.597532101244346 0.213276065375275 0.384256035869072 -0.597532101244346 0.213276065375275 0.384256035869072 -0.597532101244346 0.213276065375275 0.1205
0.59844866949673 -0.685832332558679 0.0873836630619485 0.59844866949673 -0.685832332558679 0.0873836630619485 0.59844866949673 -0.685832332558679 0.0873836630619485 0.121
0.484026606967496 -0.613025512500666 0.12899890553317 0.484026606967496 -0.613025512500666 0.12899890553317 0.484026606967496 -0.613025512500666 0.12899890553317 0.1215
0.386963879579118 -0.576615301873299 0.189651422294182 0.386963879579118 -0.576615301873299 0.189651422294182 0.386963879579118 -0.576615301873299 0.189651422294182 0.122
0.591977098791604 -0.681671534913657 0.0896944361220524 0.591977098791604 -0.681671534913657 0.0896944361220524 0.591977098791604 -0.681671534913657 0.0896944361220524 0.1225
0.525505000325656 -0.641812759502322 0.116307759176666 0.525505000325656 -0.641812759502322 0.116307759176666 0.525505000325656 -0.641812759502322 0.116307759176666 0.123
0.411181359177121 -0.581102730494656 0.169921371317536 0.411181359177121 -0.581102730494656 0.169921371317536 0.411181359177121 -0.581102730494656 0.169921371317536 0.1235
0.574876223577029 -0.588856813660613 0.0139805900835837 0.574876223577029 -0.588856813660613 0.0139805900835837 0.574876223577029 -0.588856813660613 0.0139805900835837 0.124
0.476627191389068 -0.543070027123366 0.0664428357342976 0.476627191389068 -0.543070027123366 0.0664428357342976 0.476627191389068 -0.543070027123366 0.0664428357342976 0.1245
0.656373825498036 -0.639221892654315 -0.0171519328437212 0.656373825498036 -0.639221892654315 -0.0171519328437212 0.656373825498036 -0.639221892654315 -0.0171519328437212 0.125
0.541522035026392 -0.590982242356004 0.049460207329612 0.541522035026392 -0.590982242356004 0.049460207329612 0.541522035026392 -0.590982242356004 0.049460207329612 0.1255
0.600141475477147 -0.522065782591756 -0.0780756928853908 0.600141475477147 -0.522065782591756 -0.0780756928853908 0.600141475477147 -0.522065782591756 -0.0780756928853908 0.126
0.665738946675535 -0.570996213366736 -0.0947427333087992 0.665738946675535 -0.570996213366736 -0.0947427333087992 0.665738946675535 -0.570996213366736 -0.0947427333087992 0.1265
0.552684746909397 -0.533346218662686 -0.0193385282467118 0.552684746909397 -0.533346218662686 -0.0193385282467118 0.552684746909397 -0.533346218662686 -0.0193385282467118 0.127
0.66226915588135 -0.548363816781655 -0.113905339099695 0.66226915588135 -0.548363816781655 -0.113905339099695 0.66226915588135 -0.548363816781655 -0.113905339099695 0.1275
0.680762626202163 -0.509545120261706 -0.171217505940457 0.680762626202163 -0.509545120261706 -0.171217505940457 0.680762626202163 -0.509545120261706 -0.171217505940457 0.128
0.570412401130178 -0.482694844178046 -0.0877175569521319 0.570412401130178 -0.482694844178046 -0.0877175569521319 0.570412401130178 -0.482694844178046 -0.0877175569521319 0.1285
0.641757177243305 -0.451135781603026 -0.190621395640279 0.641757177243305 -0.451135781603026 -0.190621395640279 0.641757177243305 -0.451135781603026 -0.190621395640279 0.129
0.664104754119166 -0.496693224635447 -0.167411529483719 0.664104754119166 -0.496693224635447 -0.167411529483719 0.664104754119166 -0.496693224635447 -0.167411529483719 0.1295
0.606813808877812 -0.43120821241891 -0.175605596458903 0.606813808877812 -0.43120821241891 -0.175605596458903 0.606813808877812 -0.43120821241891 -0.175605596458903 0.13
0.722232979175174 -0.394299401007928 -0.327933578167245 0.722232979175174 -0.394299401007928 -0.327933578167245 0.722232979175174 -0.394299401007928 -0.327933578167245 0.1305
0.618273528060112 -0.385974178149486 -0.232299349910626 0.618273528060112 -0.385974178149486 -0.232299349910626 0.618273528060112 -0.385974178149486 -0.232299349910626 0.131
0.720674326420245 -0.348254876079572 -0.372419450340673 0.720674326420245 -0.348254876079572 -0.372419450340673 0.720674326420245 -0.348254876079572 -0.372419450340673 0.1315
0.701243884910835 -0.387929860083899 -0.313314024826936 0.701243884910835 -0.387929860083899 -0.313314024826936 0.701243884910835 -0.387929860083899 -0.313314024826936 0.132
0.602856982830799 -0.390077878228239 -0.21277910460256 0.602856982830799 -0.390077878228239 -0.21277910460256 0.602856982830799 -0.390077878228239 -0.21277910460256 0.1325
0.776515240977809 -0.298022864986137 -0.478492375991672 0.776515240977809 -0.298022864986137 -0.478492375991672 0.776515240977809 -0.298022864986137 -0.478492375991672 0.133
0.68935834330407 -0.300027146125578 -0.389331197178492 0.68935834330407 -0.300027146125578 -0.389331197178492 0.68935834330407 -0.300027146125578 -0.389331197178492 0.1335
0.597270714897328 -0.313536681525745 -0.283734033371583 0.597270714897328 -0.313536681525745 -0.283734033371583 0.597270714897328 -0.313536681525745 -0.283734033371583 0.134
0.695638790993654 -0.240423666608862 -0.455215124384792 0.695638790993654 -0.240423666608862 -0.455215124384792 0.695638790993654 -0.240423666608862 -0.455215124384792 0.1345
0.721711270095074 -0.245310900232295 -0.476400369862778 0.721711270095074 -0.245310900232295 -0.476400369862778 0.721711270095074 -0.245310900232295 -0.476400369862778 0.135
0.636178645000685 -0.269636046295233 -0.366542598705452 0.636178645000685 -0.269636046295233 -0.366542598705452 0.636178645000685 -0.269636046295233 -0.366542598705452 0.1355
0.676409707886293 -0.17471169589584 -0.501698011990453 0.676409707886293 -0.17471169589584 -0.501698011990453 0.676409707886293 -0.17471169589584 -0.501698011990453 0.136
0.693891874162055 -0.109044593272117 -0.584847280889937 0.693891874162055 -0.109044593272117 -0.584847280889937 0.693891874162055 -0.109044593272117 -0.584847280889937 0.1365
0.665435948197779 -0.169440341441126 -0.495995606756653 0.665435948197779 -0.169440341441126 -0.495995606756653 0.665435948197779 -0.169440341441126 -0.495995606756653 0.137
0.745394875185199 -0.10193805246356 -0.643456822721638 0.745394875185199 -0.10193805246356 -0.643456822721638 0.745394875185199 -0.10193805246356 -0.643456822721638 0.1375
0.67271874486643 -0.144320831786172 -0.528397913080258 0.67271874486643 -0.144320831786172 -0.528397913080258 0.67271874486643 -0.144320831786172 -0.528397913080258 0.138
0.644607051091592 -0.148473053949904 -0.496133997141688 0.644607051091592 -0.148473053949904 -0.496133997141688 0.644607051091592 -0.148473053949904 -0.496133997141688 0.1385
0.733462111403262 -0.0419264136332368 -0.691535697770026 0.733462111403262 -0.0419264136332368 -0.691535697770026 0.733462111403262 -0.0419264136332368 -0.691535697770026 0.139
0.669601732498096 -0.0943293115050633 -0.575272420993032 0.669601732498096 -0.0943293115050633 -0.575272420993032 0.669601732498096 -0.0943293115050633 -0.575272420993032 0.1395
0.634041468311371 -0.12457326479659 -0.509468203514781 0.634041468311371 -0.12457326479659 -0.509468203514781 0.634041468311371 -0.12457326479659 -0.509468203514781 0.14
0.658888402300503 0.021547550716331 -0.680435953016834 0.658888402300503 0.021547550716331 -0.680435953016834 0.658888402300503 0.021547550716331 -0.680435953016834 0.1405
0.645608144648953 0.000101451104649763 -0.645709595753603 0.645608144648953 0.000101451104649763 -0.645709595753603 0.645608144648953 0.000101451104649763 -0.645709595753603 0.141
0.595121080089567 -0.0644429160425902 -0.530678164046977 0.595121080089567 -0.0644429160425902 -0.530678164046977 0.595121080089567 -0.0644429160425902 -0.530678164046977 0.1415
0.572796751574647 0.0646168345436483 -0.637413586118295 0.572796751574647 0.0646168345436483 -0.637413586118295 0.572796751574647 0.0646168345436483 -0.637413586118295 0.142
0.570010027379792 0.15659150182911 -0.726601529208902 0.570010027379792 0.15659150182911 -0.726601529208902 0.570010027379792 0.15659150182911 -0.726601529208902 0.1425
0.530145754589189 0.0821699558409437 -0.612315710430132 0.530145754589189 0.0821699558409437 -0.612315710430132 0.530145754589189 0.0821699558409437 -0.612315710430132 0.143
0.559040786068247 0.169217812033456 -0.728258598101703 0.559040786068247 0.169217812033456 -0.728258598101703 0.559040786068247 0.169217812033456 -0.728258598101703 0.1435
0.534191045123521 0.195096996392107 -0.729288041515628 0.534191045123521 0.195096996392107 -0.729288041515628 0.534191045123521 0.195096996392107 -0.729288041515628 0.144
0.504808051077406 0.112845618325224 -0.61765366940263 0.504808051077406 0.112845618325224 -0.61765366940263 0.504808051077406 0.112845618325224 -0.61765366940263 0.1445
0.519832262671137 0.290459078235384 -0.810291340906521 0.519832262671137 0.290459078235384 -0.810291340906521 0.519832262671137 0.290459078235384 -0.810291340906521 0.145
0.456917190302429 0.283634739962747 -0.740551930265176 0.456917190302429 0.283634739962747 -0.740551930265176 0.456917190302429 0.283634739962747 -0.740551930265176 0.1455
0.438713922220773 0.193711926389162 -0.632425848609935 0.438713922220773 0.193711926389162 -0.632425848609935 0.438713922220773 0.193711926389162 -0.632425848609935 0.146
0.456661456314432 0.330801032343716 -0.787462488658148 0.456661456314432 0.330801032343716 -0.787462488658148 0.456661456314432 0.330801032343716 -0.787462488658148 0.1465
0.453475227987552 0.24444112618729 -0.697916354174842 0.453475227987552 0.24444112618729 -0.697916354174842 0.453475227987552 0.24444112618729 -0.697916354174842 0.147
0.413290772032805 0.336614211293226 -0.749904983326031 0.413290772032805 0.336614211293226 -0.749904983326031 0.413290772032805 0.336614211293226 -0.749904983326031 0.1475
0.336235156343639 0.433519527642469 -0.769754683986108 0.336235156343639 0.433519527642469 -0.769754683986108 0.336235156343639 0.433519527642469 -0.769754683986108 0.148
0.344975643708159 0.340781139180446 -0.685756782888605 0.344975643708159 0.340781139180446 -0.685756782888605 0.344975643708159 0.340781139180446 -0.685756782888605 0.1485
0.299861539792411 0.508136519274894 -0.807998059067305 0.299861539792411 0.508136519274894 -0.807998059067305 0.299861539792411 0.508136519274894 -0.807998059067305 0.149
0.315876238255068 0.41141497423182 -0.727291212486888 0.315876238255068 0.41141497423182 -0.727291212486888 0.315876238255068 0.41141497423182 -0.727291212486888 0.1495
0.30250978571561 0.355465971441742 -0.657975757157352 0.30250978571561 0.355465971441742 -0.657975757157352 0.30250978571561 0.355465971441742 -0.657975757157352 0.15
0.211340238263456 0.607805375955596 -0.819145614219052 0.211340238263456 0.607805375955596 -0.819145614219052 0.211340238263456 0.607805375955596 -0.819145614219052 0.1505
0.230601591051549 0.498063088880424 -0.728664679931972 0.230601591051549 0.498063088880424 -0.728664679931972 0.230601591051549 0.498063088880424 -0.728664679931972 0.151
0.236663006829636 0.4213027792035 -0.657965786033135 0.236663006829636 0.4213027792035 -0.657965786033135 0.236663006829636 0.4213027792035 -0.657965786033135 0.1515
0.197654902633174 0.588371606940728 -0.786026509573902 0.197654902633174 0.588371606940728 -0.786026509573902 0.197654902633174 0.588371606940728 -0.786026509573902 0.152
0.227172257596839 0.476057876577795 -0.703230134174634 0.227172257596839 0.476057876577795 -0.703230134174634 0.227172257596839 0.476057876577795 -0.703230134174634 0.1525
0.259642246844551 0.364337299745436 -0.623979546589988 0.259642246844551 0.364337299745436 -0.623979546589988 0.259642246844551 0.364337299745436 -0.623979546589988 0.153
0.164567795247673 0.514137377103681 -0.678705172351354 0.164567795247673 0.514137377103681 -0.678705172351354 0.164567795247673 0.514137377103681 -0.678705172351354 0.1535
0.041417565858898 0.726505583755179 -0.767923149614077 0.041417565858898 0.726505583755179 -0.767923149614077 0.041417565858898 0.726505583755179 -0.767923149614077 0.154
0.0614327914798749 0.65895387520736 -0.720386666687235 0.0614327914798749 0.65895387520736 -0.720386666687235 0.0614327914798749 0.65895387520736 -0.720386666687235 0.1545
0.108663460594921 0.54331227867609 -0.651975739271011 0.108663460594921 0.54331227867609 -0.651975739271011 0.108663460594921 0.54331227867609 -0.651975739271011 0.155
0.0118008977794162 0.722111569132492 -0.733912466911908 0.0118008977794162 0.722111569132492 -0.733912466911908 0.0118008977794162 0.722111569132492 -0.733912466911908 0.1555
0.00901855812438512 0.646014712468796 -0.655033270593181 0.00901855812438512 0.646014712468796 -0.655033270593181 0.00901855812438512 0.646014712468796 -0.655033270593181 0.156
0.0659779776381764 0.530360104478285 -0.596338082116461 0.0659779776381764 0.530360104478285 -0.596338082116461 0.0659779776381764 0.530360104478285 -0.596338082116461 0.1565
0.059818615395435 0.546945337036744 -0.606763952432179 0.059818615395435 0.546945337036744 -0.606763952432179 0.059818615395435 0.546945337036744 -0.606763952432179 0.157
-0.171294311931381 0.823745100142641 -0.65245078821126 -0.171294311931381 0.823745100142641 -0.65245078821126 -0.171294311931381 0.823745100142641 -0.65245078821126 0.1575
-0.127959285512637 0.755449367104936 -0.627490081592299 -0.127959285512637 0.755449367104936 -0.627490081592299 -0.127959285512637 0.755449367104936 -0.627490081592299 0.158
-0.0580940172833273 0.63985552900692 -0.581761511723592 -0.0580940172833273 0.63985552900692 -0.581761511723592 -0.0580940172833273 0.63985552900692 -0.581761511723592 0.1585
-0.181922804541646 0.770576109119209 -0.588653304577563 -0.181922804541646 0.770576109119209 -0.588653304577563 -0.181922804541646 0.770576109119209 -0.588653304577563 0.159
-0.203567704124263 0.753452892214101 -0.549885188089838 -0.203567704124263 0.753452892214101 -0.549885188089838 -0.203567704124263 0.753452892214101 -0.549885188089838 0.1595
-0.125061926285412 0.640056609249996 -0.514994682964584 -0.125061926285412 0.640056609249996 -0.514994682964584 -0.125061926285412 0.640056609249996 -0.514994682964584 0.16
-0.19218742061467 0.70053099267474 -0.50834357206007 -0.19218742061467 0.70053099267474 -0.50834357206007 -0.19218742061467 0.70053099267474 -0.50834357206007 0.1605
-0.311907133344328 0.825142242707426 -0.513235109363098 -0.311907133344328 0.825142242707426 -0.513235109363098 -0.311907133344328 0.825142242707426 -0.513235109363098 0.161
-0.225098004198246 0.714053758441537 -0.488955754243291 -0.225098004198246 0.714053758441537 -0.488955754243291 -0.225098004198246 0.714053758441537 -0.488955754243291 0.1615
-0.382068638691637 0.874879239149472 -0.492810600457835 -0.382068638691637 0.874879239149472 -0.492810600457835 -0.382068638691637 0.874879239149472 -0.492810600457835 0.162
-0.395551639873835 0.83067164511059 -0.435120005236755 -0.395551639873835 0.83067164511059 -0.435120005236755 -0.395551639873835 0.83067164511059 -0.435120005236755 0.1625
-0.301485396419903 0.723619955358682 -0.422134558938779 -0.301485396419903 0.723619955358682 -0.422134558938779 -0.301485396419903 0.723619955358682 -0.422134558938779 0.163
-0.418679182965081 0.798560310080714 -0.379881127115633 -0.418679182965081 0.798560310080714 -0.379881127115633 -0.418679182965081 0.798560310080714 -0.379881127115633 0.1635
-0.401717801809891 0.808723501685559 -0.407005699875667 -0.401717801809891 0.808723501685559 -0.407005699875667 -0.401717801809891 0.808723501685559 -0.407005699875667 0.164
-0.383911120441168 0.74781574769901 -0.363904627257842 -0.383911120441168 0.74781574769901 -0.363904627257842 -0.383911120441168 0.74781574769901 -0.363904627257842 0.1645
-0.551633241745462 0.868355468260728 -0.316722226515266 -0.551633241745462 0.868355468260728 -0.316722226515266 -0.551633241745462 0.868355468260728 -0.316722226515266 0.165
-0.511983525405121 0.802100113661336 -0.290116588256215 -0.511983525405121 0.802100113661336 -0.290116588256215 -0.511983525405121 0.802100113661336 -0.290116588256215 0.1655
-0.422929270474231 0.739001674546535 -0.316072404072304 -0.422929270474231 0.739001674546535 -0.316072404072304 -0.422929270474231 0.739001674546535 -0.316072404072304 0.166
-0.626689239053221 0.825059655719476 -0.198370416666256 -0.626689239053221 0.825059655719476 -0.198370416666256 -0.626689239053221 0.825059655719476 -0.198370416666256 0.1665
-0.614716031561156 0.830716833301685 -0.216000801740528 -0.614716031561156 0.830716833301685 -0.216000801740528 -0.614716031561156 0.830716833301685 -0.216000801740528 0.167
-0.50446918590527 0.741242338277998 -0.236773152372728 -0.50446918590527 0.741242338277998 -0.236773152372728 -0.50446918590527 0.741242338277998 -0.236773152372728 0.1675
-0.590368522069216 0.753129787709159 -0.162761265639943 -0.590368522069216 0.753129787709159 -0.162761265639943 -0.590368522069216 0.753129787709159 -0.162761265639943 0.168
-0.738742144784151 0.799538877909362 -0.0607967331252108 -0.738742144784151 0.799538877909362 -0.0607967331252108 -0.738742144784151 0.799538877909362 -0.0607967331252108 0.1685
-0.632584705242146 0.734245376597774 -0.101660671355628 -0.632584705242146 0.734245376597774 -0.101660671355628 -0.632584705242146 0.734245376597774 -0.101660671355628 0.169
-0.771074585483558 0.818560340797616 -0.0474857553140584 -0.771074585483558 0.818560340797616 -0.0474857553140584 -0.771074585483558 0.818560340797616 -0.0474857553140584 0.1695
-0.655133662672556 0.742024833215187 -0.0868911705426305 -0.655133662672556 0.742024833215187 -0.0868911705426305 -0.655133662672556 0.742024833215187 -0.0868911705426305 0.17
-0.621877866684285 0.710043301483753 -0.0881654347994677 -0.621877866684285 0.710043301483753 -0.0881654347994677 -0.621877866684285 0.710043301483753 -0.0881654347994677 0.1705
-0.816180008081109 0.795021722776818 0.0211582853042912 -0.816180008081109 0.795021722776818 0.0211582853042912 -0.816180008081109 0.795021722776818 0.0211582853042912 0.171
-0.698711755943783 0.727281528879874 -0.0285697729360906 -0.698711755943783 0.727281528879874 -0.0285697729360906 -0.698711755943783 0.727281528879874 -0.0285697729360906 0.1715
-0.680604740413254 0.712344667589149 -0.0317399271758944 -0.680604740413254 0.712344667589149 -0.0317399271758944 -0.680604740413254 0.712344667589149 -0.0317399271758944 0.172
-0.841442003760552 0.716737560655021 0.12470444310553 -0.841442003760552 0.716737560655021 0.12470444310553 -0.841442003760552 0.716737560655021 0.12470444310553 0.1725
-0.788510044117036 0.691392793062022 0.0971172510550141 -0.788510044117036 0.691392793062022 0.0971172510550141 -0.788510044117036 0.691392793062022 0.0971172510550141 0.173
-0.671605162968661 0.637067412442076 0.034537750526585 -0.671605162968661 0.637067412442076 0.034537750526585 -0.671605162968661 0.637067412442076 0.034537750526585 0.1735
-0.808689897262906 0.626929002727722 0.181760894535185 -0.808689897262906 0.626929002727722 0.181760894535185 -0.808689897262906 0.626929002727722 0.181760894535185 0.174
-0.838408532330115 0.652789024679552 0.185619507650563 -0.838408532330115 0.652789024679552 0.185619507650563 -0.838408532330115 0.652789024679552 0.185619507650563 0.1745
-0.722278352121297 0.608583427336586 0.113694924784711 -0.722278352121297 0.608583427336586 0.113694924784711 -0.722278352121297 0.608583427336586 0.113694924784711 0.175
-0.763140202714562 0.584338277588279 0.178801925126283 -0.763140202714562 0.584338277588279 0.178801925126283 -0.763140202714562 0.584338277588279 0.178801925126283 0.1755
-0.893482771068191 0.547362622189029 0.346120148879162 -0.893482771068191 0.547362622189029 0.346120148879162 -0.893482771068191 0.547362622189029 0.346120148879162 0.176
-0.779062477568442 0.514390076603146 0.264672400965295 -0.779062477568442 0.514390076603146 0.264672400965295 -0.779062477568442 0.514390076603146 0.264672400965295 0.1765
-0.870607495450737 0.501198350941122 0.369409144509615 -0.870607495450737 0.501198350941122 0.369409144509615 -0.870607495450737 0.501198350941122 0.369409144509615 0.177
-0.872183883690365 0.508098497876637 0.364085385813728 -0.872183883690365 0.508098497876637 0.364085385813728 -0.872183883690365 0.508098497876637 0.364085385813728 0.1775
-0.761362132753737 0.485858807868886 0.275503324884852 -0.761362132753737 0.485858807868886 0.275503324884852 -0.761362132753737 0.485858807868886 0.275503324884852 0.178
-0.930449959508874 0.459087985878412 0.471361973630462 -0.930449959508874 0.459087985878412 0.471361973630462 -0.930449959508874 0.459087985878412 0.471361973630462 0.1785
-0.854109806352016 0.411938871383845 0.44217093496817 -0.854109806352016 0.411938871383845 0.44217093496817 -0.854109806352016 0.411938871383845 0.44217093496817 0.179
-0.813225191122973 0.433957615903817 0.379267575219156 -0.813225191122973 0.433957615903817 0.379267575219156 -0.813225191122973 0.433957615903817 0.379267575219156 0.1795
-0.928918359353667 0.377824810155916 0.551093549197751 -0.928918359353667 0.377824810155916 0.551093549197751 -0.928918359353667 0.377824810155916 0.551093549197751 0.18
-0.825088515253625 0.374507870018298 0.450580645235327 -0.825088515253625 0.374507870018298 0.450580645235327 -0.825088515253625 0.374507870018298 0.450580645235327 0.1805
-0.781505320906736 0.317508226924166 0.463997093982569 -0.781505320906736 0.317508226924166 0.463997093982569 -0.781505320906736 0.317508226924166 0.463997093982569 0.181
-0.910464272932265 0.264860066041354 0.645604206890911 -0.910464272932265 0.264860066041354 0.645604206890911 -0.910464272932265 0.264860066041354 0.645604206890911 0.1815
-0.812627031327192 0.273323069076226 0.539303962250966 -0.812627031327192 0.273323069076226 0.539303962250966 -0.812627031327192 0.273323069076226 0.539303962250966 0.182
-0.79977152630605 0.301458380831129 0.498313145474921 -0.79977152630605 0.301458380831129 0.498313145474921 -0.79977152630605 0.301458380831129 0.498313145474921 0.1825
-0.870352839806353 0.153570263115633 0.716782576690721 -0.870352839806353 0.153570263115633 0.716782576690721 -0.870352839806353 0.153570263115633 0.716782576690721 0.183
-0.820108954660427 0.133151151961156 0.686957802699271 -0.820108954660427 0.133151151961156 0.686957802699271 -0.820108954660427 0.133151151961156 0.686957802699271 0.1835
-0.73230769550602 0.156908507986197 0.575399187519823 -0.73230769550602 0.156908507986197 0.575399187519823 -0.73230769550602 0.156908507986197 0.575399187519823 0.184
-0.819183483681252 0.15926745338417 0.659916030297082 -0.819183483681252 0.15926745338417 0.659916030297082 -0.819183483681252 0.15926745338417 0.659916030297082 0.1845
-0.874648263115939 0.0511595262321211 0.823488736883818 -0.874648263115939 0.0511595262321211 0.823488736883818 -0.874648263115939 0.0511595262321211 0.823488736883818 0.185
-0.793806713457756 0.0859254093983876 0.707881304059369 -0.793806713457756 0.0859254093983876 0.707881304059369 -0.793806713457756 0.0859254093983876 0.707881304059369 0.1855
-0.757478850907035 0.0826775929302175 0.674801257976818 -0.757478850907035 0.0826775929302175 0.674801257976818 -0.757478850907035 0.0826775929302175 0.674801257976818 0.186
-0.8462623389055 -0.0392350061606972 0.885497345066198 -0.8462623389055 -0.0392350061606972 0.885497345066198 -0.8462623389055 -0.0392350061606972 0.885497345066198 0.1865
-0.774015193579949 0.0063104140406105 0.767704779539338 -0.774015193579949 0.0063104140406105 0.767704779539338 -0.774015193579949 0.0063104140406105 0.767704779539338 0.187
-0.730046245288918 0.0299260961302768 0.700120149158642 -0.730046245288918 0.0299260961302768 0.700120149158642 -0.730046245288918 0.0299260961302768 0.700120149158642 0.1875
-0.746038675982938 -0.122804922342481 0.86884359832542 -0.746038675982938 -0.122804922342481 0.86884359832542 -0.746038675982938 -0.122804922342481 0.86884359832542 0.188
-0.675710736137653 -0.0831811463542939 0.758891882491947 -0.675710736137653 -0.0831811463542939 0.758891882491947 -0.675710736137653 -0.0831811463542939 0.758891882491947 0.1885
-0.747776999505274 -0.15525999612919 0.903036995634464 -0.747776999505274 -0.15525999612919 0.903036995634464 -0.747776999505274 -0.15525999612919 0.903036995634464 0.189
-0.675417337022835 -0.198646796335203 0.874064133358039 -0.675417337022835 -0.198646796335203 0.874064133358039 -0.675417337022835 -0.198646796335203 0.874064133358039 0.1895
-0.623376105838974 -0.133162871103799 0.756538976942774 -0.623376105838974 -0.133162871103799 0.756538976942774 -0.623376105838974 -0.133162871103799 0.756538976942774 0.19
-0.60786332134878 -0.0983795117793999 0.70624283312818 -0.60786332134878 -0.0983795117793999 0.70624283312818 -0.60786332134878 -0.0983795117793999 0.70624283312818 0.1905
-0.636084326980854 -0.37097481224264 1.00705913922349 -0.636084326980854 -0.37097481224264 1.00705913922349 -0.636084326980854 -0.37097481224264 1.00705913922349 0.191
-0.602344762486089 -0.303407373462553 0.905752135948642 -0.602344762486089 -0.303407373462553 0.905752135948642 -0.602344762486089 -0.303407373462553 0.905752135948642 0.1915
-0.564242435045736 -0.22595280614337 0.790195241189105 -0.564242435045736 -0.22595280614337 0.790195241189105 -0.564242435045736 -0.22595280614337 0.790195241189105 0.192
-0.554181366966455 -0.366879682019489 0.921061048985944 -0.554181366966455 -0.366879682019489 0.921061048985944 -0.554181366966455 -0.366879682019489 0.921061048985944 0.1925
-0.572042269405095 -0.332404421760447 0.904446691165541 -0.572042269405095 -0.332404421760447 0.904446691165541 -0.572042269405095 -0.332404421760447 0.904446691165541 0.193
-0.487259858377605 -0.361756927515151 0.849016785892756 -0.487259858377605 -0.361756927515151 0.849016785892756 -0.487259858377605 -0.361756927515151 0.849016785892756 0.1935
-0.447442451717887 -0.52667095896845 0.974113410686337 -0.447442451717887 -0.52667095896845 0.974113410686337 -0.447442451717887 -0.52667095896845 0.974113410686337 0.194
-0.4282310749867 -0.434915663808928 0.863146738795628 -0.4282310749867 -0.434915663808928 0.863146738795628 -0.4282310749867 -0.434915663808928 0.863146738795628 0.1945
-0.412530549885511 -0.58649173248978 0.999022282375291 -0.412530549885511 -0.58649173248978 0.999022282375291 -0.412530549885511 -0.58649173248978 0.999022282375291 0.195
-0.416899964199336 -0.506170536434995 0.923070500634331 -0.416899964199336 -0.506170536434995 0.923070500634331 -0.416899964199336 -0.506170536434995 0.923070500634331 0.1955
-0.408516721137458 -0.408703404444853 0.817220125582312 -0.408516721137458 -0.408703404444853 0.817220125582312 -0.408516721137458 -0.408703404444853 0.817220125582312 0.196
-0.322180762833144 -0.668933822270497 0.991114585103641 -0.322180762833144 -0.668933822270497 0.991114585103641 -0.322180762833144 -0.668933822270497 0.991114585103641 0.1965
-0.297599092415472 -0.614678351085527 0.912277443500998 -0.297599092415472 -0.614678351085527 0.912277443500998 -0.297599092415472 -0.614678351085527 0.912277443500998 0.197
-0.309218125771884 -0.592616343798362 0.901834469570246 -0.309218125771884 -0.592616343798362 0.901834469570246 -0.309218125771884 -0.592616343798362 0.901834469570246 0.1975
-0.235020853922335 -0.772331483690257 1.00735233761259 -0.235020853922335 -0.772331483690257 1.00735233761259 -0.235020853922335 -0.772331483690257 1.00735233761259 0.198
-0.246233788475437 -0.663791212800436 0.910025001275873 -0.246233788475437 -0.663791212800436 0.910025001275873 -0.246233788475437 -0.663791212800436 0.910025001275873 0.1985
-0.252590445423634 -0.571610895528845 0.824201340952479 -0.252590445423634 -0.571610895528845 0.824201340952479 -0.252590445423634 -0.571610895528845 0.824201340952479 0.199
-0.12404166778934 -0.780421855299118 0.904463523088457 -0.12404166778934 -0.780421855299118 0.904463523088457 -0.12404166778934 -0.780421855299118 0.904463523088457 0.1995
-0.179284211150698 -0.70067052228725 0.879954733437948 -0.179284211150698 -0.70067052228725 0.879954733437948 -0.179284211150698 -0.70067052228725 0.879954733437948 0.2
-0.204860700141547 -0.588477925968284 0.793338626109831 -0.204860700141547 -0.588477925968284 0.793338626109831 -0.204860700141547 -0.588477925968284 0.793338626109831 0.2005
-0.168122793951866 -0.607465417923289 0.775588211875154 -0.168122793951866 -0.607465417923289 0.775588211875154 -0.168122793951866 -0.607465417923289 0.775588211875154 0.201
-0.0376638712771618 -0.820416531619178 0.85808040289634 -0.0376638712771618 -0.820416531619178 0.85808040289634 -0.0376638712771618 -0.820416531619178 0.85808040289634 0.2015
0.0226073088236833 -0.899525240489382 0.876917931665699 0.0226073088236833 -0.899525240489382 0.876917931665699 0.0226073088236833 -0.899525240489382 0.876917931665699 0.202
-0.018558891713969 -0.782262676195119 0.800821567909088 -0.018558891713969 -0.782262676195119 0.800821567909088 -0.018558891713969 -0.782262676195119 0.800821567909088 0.2025
0.0110560583585011 -0.812983447807932 0.801927389449431 0.0110560583585011 -0.812983447807932 0.801927389449431 0.0110560583585011 -0.812983447807932 0.801927389449431 0.203
0.134589152527218 -0.939929210100186 0.805340057572968 0.134589152527218 -0.939929210100186 0.805340057572968 0.134589152527218 -0.939929210100186 0.805340057572968 0.2035
0.0826137306262509 -0.821317738940486 0.738704008314235 0.0826137306262509 -0.821317738940486 0.738704008314235 0.0826137306262509 -0.821317738940486 0.738704008314235 0.204
0.0281910115030017 -0.70403180466234 0.675840793159338 0.0281910115030017 -0.70403180466234 0.675840793159338 0.0281910115030017 -0.70403180466234 0.675840793159338 0.2045
0.0938504221387091 -0.83282621235482 0.73897579021611 0.0938504221387091 -0.83282621235482 0.73897579021611 0.0938504221387091 -0.83282621235482 0.73897579021611 0.205
0.244371767179522 -0.967308218441866 0.722936451262344 0.244371767179522 -0.967308218441866 0.722936451262344 0.244371767179522 -0.967308218441866 0.722936451262344 0.2055
0.179237373007806 -0.84879679885262 0.669559425844814 0.179237373007806 -0.84879679885262 0.669559425844814 0.179237373007806 -0.84879679885262 0.669559425844814 0.206
0.201844678318413 -0.911640204454347 0.709795526135934 0.201844678318413 -0.911640204454347 0.709795526135934 0.201844678318413 -0.911640204454347 0.709795526135934 0.2065
0.334865055295544 -1.00628306469866 0.671418009403112 0.334865055295544 -1.00628306469866 0.671418009403112 0.334865055295544 -1.00628306469866 0.671418009403112 0.207
0.260430663328081 -0.888816065140027 0.628385401811946 0.260430663328081 -0.888816065140027 0.628385401811946 0.260430663328081 -0.888816065140027 0.628385401811946 0.2075
0.290495273578669 -0.887742439592242 0.597247166013572 0.290495273578669 -0.887742439592242 0.597247166013572 0.290495273578669 -0.887742439592242 0.597247166013572 0.208
0.423001610740888 -0.97650694632111 0.553505335580221 0.423001610740888 -0.97650694632111 0.553505335580221 0.423001610740888 -0.97650694632111 0.553505335580221 0.2085
0.339971440353124 -0.861889976724772 0.521918536371647 0.339971440353124 -0.861889976724772 0.521918536371647 0.339971440353124 -0.861889976724772 0.521918536371647 0.209
0.280108174202222 -0.798758846597754 0.518650672395532 0.280108174202222 -0.798758846597754 0.518650672395532 0.280108174202222 -0.798758846597754 0.518650672395532 0.2095
0.527568144976712 -1.01357246463016 0.486004319653452 0.527568144976712 -1.01357246463016 0.486004319653452 0.527568144976712 -1.01357246463016 0.486004319653452 0.21
0.436503996272628 -0.902000510927189 0.465496514654561 0.436503996272628 -0.902000510927189 0.465496514654561 0.436503996272628 -0.902000510927189 0.465496514654561 0.2105
0.491383395031155 -0.939905155882009 0.448521760850854 0.491383395031155 -0.939905155882009 0.448521760850854 0.491383395031155 -0.939905155882009 0.448521760850854 0.211
0.526482409896561 -0.97014607806651 0.443663668169949 0.526482409896561 -0.97014607806651 0.443663668169949 0.526482409896561 -0.97014607806651 0.443663668169949 0.2115
0.429412563195017 -0.863504583877112 0.434092020682096 0.429412563195017 -0.863504583877112 0.434092020682096 0.429412563195017 -0.863504583877112 0.434092020682096 0.212
0.673823696206658 -1.00421724539811 0.330393549191455 0.673823696206658 -1.00421724539811 0.330393549191455 0.673823696206658 -1.00421724539811 0.330393549191455 0.2125
0.620097911588617 -0.924932870977962 0.304834959389345 0.620097911588617 -0.924932870977962 0.304834959389345 0.620097911588617 -0.924932870977962 0.304834959389345 0.213
0.639320176478468 -0.946571856642244 0.307251680163776 0.639320176478468 -0.946571856642244 0.307251680163776 0.639320176478468 -0.946571856642244 0.307251680163776 0.2135
0.72919170193304 -0.944977673671265 0.215785971738225 0.72919170193304 -0.944977673671265 0.215785971738225 0.72919170193304 -0.944977673671265 0.215785971738225 0.214
0.621673725220725 -0.848012089184352 0.226338363963627 0.621673725220725 -0.848012089184352 0.226338363963627 0.621673725220725 -0.848012089184352 0.226338363963627 0.2145
0.579517168994189 -0.811586650585617 0.232069481591428 0.579517168994189 -0.811586650585617 0.232069481591428 0.579517168994189 -0.811586650585617 0.232069481591428 0.215
0.772600481313335 -0.907689028604846 0.135088547291512 0.772600481313335 -0.907689028604846 0.135088547291512 0.772600481313335 -0.907689028604846 0.135088547291512 0.2155
0.790802092717609 -0.93157340577205 0.140771313054441 0.790802092717609 -0.93157340577205 0.140771313054441 0.790802092717609 -0.93157340577205 0.140771313054441 0.216
0.677984325846495 -0.843896433450514 0.165912107604019 0.677984325846495 -0.843896433450514 0.165912107604019 0.677984325846495 -0.843896433450514 0.165912107604019 0.2165
0.777716147579741 -0.86578167802273 0.0880655304429897 0.777716147579741 -0.86578167802273 0.0880655304429897 0.777716147579741 -0.86578167802273 0.0880655304429897 0.217
0.890957047376704 -0.897702579215352 0.00674553183864818 0.890957047376704 -0.897702579215352 0.00674553183864818 0.890957047376704 -0.897702579215352 0.00674553183864818 0.2175
0.774667987858415 -0.818131495460367 0.043463507601952 0.774667987858415 -0.818131495460367 0.043463507601952 0.774667987858415 -0.818131495460367 0.043463507601952 0.218
0.789917297799574 -0.807565702125495 0.0176484043259206 0.789917297799574 -0.807565702125495 0.0176484043259206 0.789917297799574 -0.807565702125495 0.0176484043259206 0.2185
0.934048098557141 -0.864653392259748 -0.0693947062973933 0.934048098557141 -0.864653392259748 -0.0693947062973933 0.934048098557141 -0.864653392259748 -0.0693947062973933 0.219
0.815961552189581 -0.79383030841866 -0.0221312437709203 0.815961552189581 -0.79383030841866 -0.0221312437709203 0.815961552189581 -0.79383030841866 -0.0221312437709203 0.2195
0.829768598935884 -0.792107901250088 -0.0376606976857965 0.829768598935884 -0.792107901250088 -0.0376606976857965 0.829768598935884 -0.792107901250088 -0.0376606976857965 0.22
0.850560019265495 -0.73599376519014 -0.114566254075355 0.850560019265495 -0.73599376519014 -0.114566254075355 0.850560019265495 -0.73599376519014 -0.114566254075355 0.2205
0.733168717020857 -0.675592528312091 -0.0575761887087661 0.733168717020857 -0.675592528312091 -0.0575761887087661 0.733168717020857 -0.675592528312091 -0.0575761887087661 0.221
0.780586614015769 -0.700618428229196 -0.0799681857865736 0.780586614015769 -0.700618428229196 -0.0799681857865736 0.780586614015769 -0.700618428229196 -0.0799681857865736 0.2215
0.932928301077942 -0.695434345349308 -0.237493955728634 0.932928301077942 -0.695434345349308 -0.237493955728634 0.932928301077942 -0.695434345349308 -0.237493955728634 0.222
0.928844543405456 -0.701660509073471 -0.227184034331985 0.928844543405456 -0.701660509073471 -0.227184034331985 0.928844543405456 -0.701660509073471 -0.227184034331985 0.2225
0.811737901001927 -0.654276842284823 -0.157461058717104 0.811737901001927 -0.654276842284823 -0.157461058717104 0.811737901001927 -0.654276842284823 -0.157461058717104 0.223
1.05521272844924 -0.643311687923189 -0.411901040526049 1.05521272844924 -0.643311687923189 -0.411901040526049 1.05521272844924 -0.643311687923189 -0.411901040526049 0.2235
0.937904461206912 -0.603193063684019 -0.334711397522893 0.937904461206912 -0.603193063684019 -0.334711397522893 0.937904461206912 -0.603193063684019 -0.334711397522893 0.224
0.855516103391773 -0.583260051219275 -0.272256052172498 0.855516103391773 -0.583260051219275 -0.272256052172498 0.855516103391773 -0.583260051219275 -0.272256052172498 0.2245
0.9946221531495 -0.566798224384347 -0.427823928765152 0.9946221531495 -0.566798224384347 -0.427823928765152 0.9946221531495 -0.566798224384347 -0.427823928765152 0.225
0.92937373802031 -0.561998443963068 -0.367375294057242 0.92937373802031 -0.561998443963068 -0.367375294057242 0.92937373802031 -0.561998443963068 -0.367375294057242 0.2255
0.841959950941893 -0.511829005745063 -0.330130945196831 0.841959950941893 -0.511829005745063 -0.330130945196831 0.841959950941893 -0.511829005745063 -0.330130945196831 0.226
1.02466440563617 -0.465772039864962 -0.558892365771209 1.02466440563617 -0.465772039864962 -0.558892365771209 1.02466440563617 -0.465772039864962 -0.558892365771209 0.2265
0.914177125441269 -0.448188365866961 -0.465988759574308 0.914177125441269 -0.448188365866961 -0.465988759574308 0.914177125441269 -0.448188365866961 -0.465988759574308 0.227
0.928901718434272 -0.45869711239491 -0.470204606039362 0.928901718434272 -0.45869711239491 -0.470204606039362 0.928901718434272 -0.45869711239491 -0.470204606039362 0.2275
1.00157088849606 -0.415907177406988 -0.585663711089069 1.00157088849606 -0.415907177406988 -0.585663711089069 1.00157088849606 -0.415907177406988 -0.585663711089069 0.228
0.896005310499671 -0.409351634693754 -0.486653675805917 0.896005310499671 -0.409351634693754 -0.486653675805917 0.896005310499671 -0.409351634693754 -0.486653675805917 0.2285
0.915840870343751 -0.333038362683386 -0.582802507660365 0.915840870343751 -0.333038362683386 -0.582802507660365 0.915840870343751 -0.333038362683386 -0.582802507660365 0.229
0.993735804986719 -0.252788582076566 -0.740947222910153 0.993735804986719 -0.252788582076566 -0.740947222910153 0.993735804986719 -0.252788582076566 -0.740947222910153 0.2295
0.893808349460234 -0.258604252073295 -0.635204097386938 0.893808349460234 -0.258604252073295 -0.635204097386938 0.893808349460234 -0.258604252073295 -0.635204097386938 0.23
0.943837664654415 -0.243157207718041 -0.700680456936374 0.943837664654415 -0.243157207718041 -0.700680456936374 0.943837664654415 -0.243157207718041 -0.700680456936374 0.2305
0.937983547244718 -0.166706150966447 -0.771277396278271 0.937983547244718 -0.166706150966447 -0.771277396278271 0.937983547244718 -0.166706150966447 -0.771277396278271 0.231
0.845111597425243 -0.183917092916254 -0.661194504508988 0.845111597425243 -0.183917092916254 -0.661194504508988 0.845111597425243 -0.183917092916254 -0.661194504508988 0.2315
0.812833993212151 -0.147132469339524 -0.665701523872627 0.812833993212151 -0.147132469339524 -0.665701523872627 0.812833993212151 -0.147132469339524 -0.665701523872627 0.232
0.93760625583421 -0.105897123197743 -0.831709132636467 0.93760625583421 -0.105897123197743 -0.831709132636467 0.93760625583421 -0.105897123197743 -0.831709132636467 0.2325
0.900541855533388 -0.0853531956213264 -0.815188659912062 0.900541855533388 -0.0853531956213264 -0.815188659912062 0.900541855533388 -0.0853531956213264 -0.815188659912062 0.233
0.817818907577364 -0.117040950742302 -0.700777956835062 0.817818907577364 -0.117040950742302 -0.700777956835062 0.817818907577364 -0.117040950742302 -0.700777956835062 0.2335
0.860976486156722 -0.0293558383253728 -0.831620647831349 0.860976486156722 -0.0293558383253728 -0.831620647831349 0.860976486156722 -0.0293558383253728 -0.831620647831349 0.234
0.873346871904631 0.0210519383190269 -0.894398810223658 0.873346871904631 0.0210519383190269 -0.894398810223658 0.873346871904631 0.0210519383190269 -0.894398810223658 0.2345
0.799032707703495 -0.0216790670622082 -0.777353640641287 0.799032707703495 -0.0216790670622082 -0.777353640641287 0.799032707703495 -0.0216790670622082 -0.777353640641287 0.235
0.818205756162788 0.0227075563635985 -0.840913312526387 0.818205756162788 0.0227075563635985 -0.840913312526387 0.818205756162788 0.0227075563635985 -0.840913312526387 0.2355
0.798829526233578 0.120031321364849 -0.918860847598427 0.798829526233578 0.120031321364849 -0.918860847598427 0.798829526233578 0.120031321364849 -0.918860847598427 0.236
0.73407783220511 0.0667539331930395 -0.80083176539815 0.73407783220511 0.0667539331930395 -0.80083176539815 0.73407783220511 0.0667539331930395 -0.80083176539815 0.2365
0.795392556226387 0.133381014048795 -0.928773570275182 0.795392556226387 0.133381014048795 -0.928773570275182 0.795392556226387 0.133381014048795 -0.928773570275182 0.237
0.712389198977216 0.1713071066336 -0.883696305610816 0.712389198977216 0.1713071066336 -0.883696305610816 0.712389198977216 0.1713071066336 -0.883696305610816 0.2375
0.657859499078498 0.108544110510876 -0.766403609589374 0.657859499078498 0.108544110510876 -0.766403609589374 0.657859499078498 0.108544110510876 -0.766403609589374 0.238
0.680629256746075 0.117201301879187 -0.797830558625262 0.680629256746075 0.117201301879187 -0.797830558625262 0.680629256746075 0.117201301879187 -0.797830558625262 0.2385
0.681568514046722 0.342319055661733 -1.02388756970845 0.681568514046722 0.342319055661733 -1.02388756970845 0.681568514046722 0.342319055661733 -1.02388756970845 0.239
0.637025990250941 0.269260076211365 -0.906286066462307 0.637025990250941 0.269260076211365 -0.906286066462307 0.637025990250941 0.269260076211365 -0.906286066462307 0.2395
0.661659922134891 0.259789842354354 -0.921449764489245 0.661659922134891 0.259789842354354 -0.921449764489245 0.661659922134891 0.259789842354354 -0.921449764489245 0.24
0.632371469529594 0.361227367234572 -0.993598836764166 0.632371469529594 0.361227367234572 -0.993598836764166 0.632371469529594 0.361227367234572 -0.993598836764166 0.2405
0.598396781619742 0.280289874337935 -0.878686655957677 0.598396781619742 0.280289874337935 -0.878686655957677 0.598396781619742 0.280289874337935 -0.878686655957677 0.241
0.551927994065502 0.475409359199158 -1.02733735326466 0.551927994065502 0.475409359199158 -1.02733735326466 0.551927994065502 0.475409359199158 -1.02733735326466 0.2415
0.509491647543743 0.445131368862041 -0.954623016405784 0.509491647543743 0.445131368862041 -0.954623016405784 0.509491647543743 0.445131368862041 -0.954623016405784 0.242
0.519915635627847 0.389005297823297 -0.908920933451144 0.519915635627847 0.389005297823297 -0.908920933451144 0.519915635627847 0.389005297823297 -0.908920933451144 0.2425
0.476742547622801 0.542743945248933 -1.01948649287173 0.476742547622801 0.542743945248933 -1.01948649287173 0.476742547622801 0.542743945248933 -1.01948649287173 0.243
0.461752923606636 0.448578651287092 -0.910331574893729 0.461752923606636 0.448578651287092 -0.910331574893729 0.461752923606636 0.448578651287092 -0.910331574893729 0.2435
0.425948554311599 0.549631109146871 -0.97557966345847 0.425948554311599 0.549631109146871 -0.97557966345847 0.425948554311599 0.549631109146871 -0.97557966345847 0.244
0.345388323129208 0.64640649054625 -0.991794813675458 0.345388323129208 0.64640649054625 -0.991794813675458 0.345388323129208 0.64640649054625 -0.991794813675458 0.2445
0.342387152352791 0.545462384327821 -0.887849536680612 0.342387152352791 0.545462384327821 -0.887849536680612 0.342387152352791 0.545462384327821 -0.887849536680612 0.245
0.285690294366589 0.680432797483933 -0.966123091850522 0.285690294366589 0.680432797483933 -0.966123091850522 0.285690294366589 0.680432797483933 -0.966123091850522 0.2455
0.322764008849039 0.608285564071109 -0.931049572920149 0.322764008849039 0.608285564071109 -0.931049572920149 0.322764008849039 0.608285564071109 -0.931049572920149 0.246
0.289574434293382 0.584884298522682 -0.874458732816064 0.289574434293382 0.584884298522682 -0.874458732816064 0.289574434293382 0.584884298522682 -0.874458732816064 0.2465
0.244459196379593 0.7143755262423 -0.958834722621892 0.244459196379593 0.7143755262423 -0.958834722621892 0.244459196379593 0.7143755262423 -0.958834722621892 0.247
0.25996695834219 0.605359496456047 -0.865326454798237 0.25996695834219 0.605359496456047 -0.865326454798237 0.25996695834219 0.605359496456047 -0.865326454798237 0.2475
0.278703133289377 0.496476976831488 -0.775180110120865 0.278703133289377 0.496476976831488 -0.775180110120865 0.278703133289377 0.496476976831488 -0.775180110120865 0.248
0.162070361133114 0.664880089270367 -0.826950450403481 0.162070361133114 0.664880089270367 -0.826950450403481 0.162070361133114 0.664880089270367 -0.826950450403481 0.2485
0.074954224468831 0.854445300246349 -0.92939952471518 0.074954224468831 0.854445300246349 -0.92939952471518 0.074954224468831 0.854445300246349 -0.92939952471518 0.249
0.105938137559221 0.73987456191849 -0.845812699477711 0.105938137559221 0.73987456191849 -0.845812699477711 0.105938137559221 0.73987456191849 -0.845812699477711 0.2495
0.13986260552223 0.625938496721845 -0.765801102244074 0.13986260552223 0.625938496721845 -0.765801102244074 0.13986260552223 0.625938496721845 -0.765801102244074 0.25
0.0705831109768011 0.749214673005799 -0.819797783982601 0.0705831109768011 0.749214673005799 -0.819797783982601 0.0705831109768011 0.749214673005799 -0.819797783982601 0.2505
-0.0514268870989594 0.959732223622017 -0.908305336523057 -0.0514268870989594 0.959732223622017 -0.908305336523057 -0.0514268870989594 0.959732223622017 -0.908305336523057 0.251
-0.0059856933418958 0.841762175150701 -0.835776481808805 -0.0059856933418958 0.841762175150701 -0.835776481808805 -0.0059856933418958 0.841762175150701 -0.835776481808805 0.2515
0.0338782883427586 0.741282530567088 -0.775160818909846 0.0338782883427586 0.741282530567088 -0.775160818909846 0.0338782883427586 0.741282530567088 -0.775160818909846 0.252
-0.192354814677529 1.00813833754439 -0.815783522866859 -0.192354814677529 1.00813833754439 -0.815783522866859 -0.192354814677529 1.00813833754439 -0.815783522866859 0.2525
-0.135995589566596 0.889153356602593 -0.753157767035997 -0.135995589566596 0.889153356602593 -0.753157767035997 -0.135995589566596 0.889153356602593 -0.753157767035997 0.253
-0.110037411649344 0.837079532424173 -0.727042120774829 -0.110037411649344 0.837079532424173 -0.727042120774829 -0.110037411649344 0.837079532424173 -0.727042120774829 0.2535
-0.252345286285918 0.956139500706679 -0.703794214420761 -0.252345286285918 0.956139500706679 -0.703794214420761 -0.252345286285918 0.956139500706679 -0.703794214420761 0.254
-0.18653798344178 0.838344260775191 -0.651806277333411 -0.18653798344178 0.838344260775191 -0.651806277333411 -0.18653798344178 0.838344260775191 -0.651806277333411 0.2545
-0.249326965130947 0.934276508654408 -0.684949543523461 -0.249326965130947 0.934276508654408 -0.684949543523461 -0.249326965130947 0.934276508654408 -0.684949543523461 0.255
-0.316087474968876 0.99650986106768 -0.680422386098804 -0.316087474968876 0.99650986106768 -0.680422386098804 -0.316087474968876 0.99650986106768 -0.680422386098804 0.2555
-0.2413871583387 0.879835584933953 -0.638448426595253 -0.2413871583387 0.879835584933953 -0.638448426595253 -0.2413871583387 0.879835584933953 -0.638448426595253 0.256
-0.320300152338134 0.928735793659453 -0.60843564132132 -0.320300152338134 0.928735793659453 -0.60843564132132 -0.320300152338134 0.928735793659453 -0.60843564132132 0.2565
-0.435192847044205 1.00916253410549 -0.573969687061289 -0.435192847044205 1.00916253410549 -0.573969687061289 -0.435192847044205 1.00916253410549 -0.573969687061289 0.257
-0.351627337279827 0.894929105256495 -0.543301767976668 -0.351627337279827 0.894929105256495 -0.543301767976668 -0.351627337279827 0.894929105256495 -0.543301767976668 0.2575
-0.470636138885107 0.970428461870945 -0.499792322985839 -0.470636138885107 0.970428461870945 -0.499792322985839 -0.470636138885107 0.970428461870945 -0.499792322985839 0.258
-0.463183924277994 0.972521392499505 -0.509337468221511 -0.463183924277994 0.972521392499505 -0.509337468221511 -0.463183924277994 0.972521392499505 -0.509337468221511 0.2585
-0.372568235499209 0.862282151115431 -0.489713915616222 -0.372568235499209 0.862282151115431 -0.489713915616222 -0.372568235499209 0.862282151115431 -0.489713915616222 0.259
-0.574520640082848 1.02369526715002 -0.449174627067168 -0.574520640082848 1.02369526715002 -0.449174627067168 -0.574520640082848 1.02369526715002 -0.449174627067168 0.2595
-0.543391432868305 0.948162066497238 -0.404770633628932 -0.543391432868305 0.948162066497238 -0.404770633628932 -0.543391432868305 0.948162066497238 -0.404770633628932 0.26
-0.486814971029608 0.924478933231805 -0.437663962202197 -0.486814971029608 0.924478933231805 -0.437663962202197 -0.486814971029608 0.924478933231805 -0.437663962202197 0.2605
-0.681241725175099 1.01646476018509 -0.335223035009996 -0.681241725175099 1.01646476018509 -0.335223035009996 -0.681241725175099 1.01646476018509 -0.335223035009996 0.261
-0.594898258105418 0.946108242445146 -0.351209984339728 -0.594898258105418 0.946108242445146 -0.351209984339728 -0.594898258105418 0.946108242445146 -0.351209984339728 0.2615
-0.491786279722832 0.846077006445376 -0.354290726722544 -0.491786279722832 0.846077006445376 -0.354290726722544 -0.491786279722832 0.846077006445376 -0.354290726722544 0.262
-0.762984614890732 1.00988721766741 -0.24690260277668 -0.762984614890732 1.00988721766741 -0.24690260277668 -0.762984614890732 1.00988721766741 -0.24690260277668 0.2625
-0.719871889615027 0.945591774741093 -0.225719885126066 -0.719871889615027 0.945591774741093 -0.225719885126066 -0.719871889615027 0.945591774741093 -0.225719885126066 0.263
-0.611169368596208 0.851815292740279 -0.240645924144071 -0.611169368596208 0.851815292740279 -0.240645924144071 -0.611169368596208 0.851815292740279 -0.240645924144071 0.2635
-0.714683953822117 0.867440727273397 -0.15275677345128 -0.714683953822117 0.867440727273397 -0.15275677345128 -0.714683953822117 0.867440727273397 -0.15275677345128 0.264
-0.725523762328867 0.900990872647177 -0.17546711031831 -0.725523762328867 0.900990872647177 -0.17546711031831 -0.725523762328867 0.900990872647177 -0.17546711031831 0.2645
-0.613586518122838 0.814753002591914 -0.201166484469076 -0.613586518122838 0.814753002591914 -0.201166484469076 -0.613586518122838 0.814753002591914 -0.201166484469076 0.265
-0.567554292518038 0.764728305208827 -0.197174012690788 -0.567554292518038 0.764728305208827 -0.197174012690788 -0.567554292518038 0.764728305208827 -0.197174012690788 0.2655
-0.781539513984685 0.847951751717089 -0.0664122377324042 -0.781539513984685 0.847951751717089 -0.0664122377324042 -0.781539513984685 0.847951751717089 -0.0664122377324042 0.266
-0.92696190885434 0.900137296739231 0.0268246121151086 -0.92696190885434 0.900137296739231 0.0268246121151086 -0.92696190885434 0.900137296739231 0.0268246121151086 0.2665
-0.809962396069133 0.824347122617256 -0.0143847265481231 -0.809962396069133 0.824347122617256 -0.0143847265481231 -0.809962396069133 0.824347122617256 -0.0143847265481231 0.267
-0.792032424582618 0.801287484132188 -0.0092550595495704 -0.792032424582618 0.801287484132188 -0.0092550595495704 -0.792032424582618 0.801287484132188 -0.0092550595495704 0.2675
-0.968857131523648 0.829693392566672 0.139163738956977 -0.968857131523648 0.829693392566672 0.139163738956977 -0.968857131523648 0.829693392566672 0.139163738956977 0.268
-0.850512086422579 0.763315586348466 0.0871965000741132 -0.850512086422579 0.763315586348466 0.0871965000741132 -0.850512086422579 0.763315586348466 0.0871965000741132 0.2685
-0.73349580773575 0.700698232004915 0.032797575730835 -0.73349580773575 0.700698232004915 0.032797575730835 -0.73349580773575 0.700698232004915 0.032797575730835 0.269
-0.789342776163263 0.739763735693413 0.0495790404698502 -0.789342776163263 0.739763735693413 0.0495790404698502 -0.789342776163263 0.739763735693413 0.0495790404698502 0.2695
-0.950053966974482 0.748649535612724 0.201404431361758 -0.950053966974482 0.748649535612724 0.201404431361758 -0.950053966974482 0.748649535612724 0.201404431361758 0.27
-0.913413158630658 0.735975399787178 0.17743775884348 -0.913413158630658 0.735975399787178 0.17743775884348 -0.913413158630658 0.735975399787178 0.17743775884348 0.2705
-0.804721892700524 0.677925145610901 0.126796747089622 -0.804721892700524 0.677925145610901 0.126796747089622 -0.804721892700524 0.677925145610901 0.126796747089622 0.271
-1.03115180006436 0.680976987394296 0.350174812670062 -1.03115180006436 0.680976987394296 0.350174812670062 -1.03115180006436 0.680976987394296 0.350174812670062 0.2715
-0.914015268053818 0.638269359742103 0.275745908311715 -0.914015268053818 0.638269359742103 0.275745908311715 -0.914015268053818 0.638269359742103 0.275745908311715 0.272
-0.880746768460145 0.640255013304334 0.240491755155811 -0.880746768460145 0.640255013304334 0.240491755155811 -0.880746768460145 0.640255013304334 0.240491755155811 0.2725
-1.01941143220397 0.621163696097497 0.398247736106474 -1.01941143220397 0.621163696097497 0.398247736106474 -1.01941143220397 0.621163696097497 0.398247736106474 0.273
-0.953564179392369 0.540533599129031 0.413030580263338 -0.953564179392369 0.540533599129031 0.413030580263338 -0.953564179392369 0.540533599129031 0.413030580263338 0.2735
-0.840901503696844 0.512895695300743 0.328005808396101 -0.840901503696844 0.512895695300743 0.328005808396101 -0.840901503696844 0.512895695300743 0.328005808396101 0.274
-0.885979321097556 0.529799239655431 0.356180081442124 -0.885979321097556 0.529799239655431 0.356180081442124 -0.885979321097556 0.529799239655431 0.356180081442124 0.2745
-1.02009996927636 0.460246355264202 0.55985361401216 -1.02009996927636 0.460246355264202 0.55985361401216 -1.02009996927636 0.460246355264202 0.55985361401216 0.275
-0.910456909974174 0.443850146681999 0.466606763292175 -0.910456909974174 0.443850146681999 0.466606763292175 -0.910456909974174 0.443850146681999 0.466606763292175 0.2755
-0.950371594156536 0.430934580562065 0.519437013594471 -0.950371594156536 0.430934580562065 0.519437013594471 -0.950371594156536 0.430934580562065 0.519437013594471 0.276
-0.974581069036731 0.413840907729665 0.560740161307066 -0.974581069036731 0.413840907729665 0.560740161307066 -0.974581069036731 0.413840907729665 0.560740161307066 0.2765
-0.870198728407997 0.408404217910791 0.461794510497206 -0.870198728407997 0.408404217910791 0.461794510497206 -0.870198728407997 0.408404217910791 0.461794510497206 0.277
-1.01349435026048 0.333224643380845 0.680269706879639 -1.01349435026048 0.333224643380845 0.680269706879639 -1.01349435026048 0.333224643380845 0.680269706879639 0.2775
-0.960944965533381 0.287035399069973 0.673909566463408 -0.960944965533381 0.287035399069973 0.673909566463408 -0.960944965533381 0.287035399069973 0.673909566463408 0.278
-0.86233805432001 0.293508137958742 0.568829916361268 -0.86233805432001 0.293508137958742 0.568829916361268 -0.86233805432001 0.293508137958742 0.568829916361268 0.2785
-0.937928752083824 0.229769853152147 0.708158898931678 -0.937928752083824 0.229769853152147 0.708158898931678 -0.937928752083824 0.229769853152147 0.708158898931678 0.279
-0.982031405029306 0.178954652928007 0.803076752101299 -0.982031405029306 0.178954652928007 0.803076752101299 -0.982031405029306 0.178954652928007 0.803076752101299 0.2795
-0.88963272850223 0.197029943848536 0.692602784653694 -0.88963272850223 0.197029943848536 0.692602784653694 -0.88963272850223 0.197029943848536 0.692602784653694 0.28
-0.83335373266871 0.185575973692393 0.647777758976317 -0.83335373266871 0.185575973692393 0.647777758976317 -0.83335373266871 0.185575973692393 0.647777758976317 0.2805
-0.910237042256928 0.0475200840507204 0.862716958206207 -0.910237042256928 0.0475200840507204 0.862716958206207 -0.910237042256928 0.0475200840507204 0.862716958206207 0.281
-0.882619873643115 0.0934827124252685 0.789137161217847 -0.882619873643115 0.0934827124252685 0.789137161217847 -0.882619873643115 0.0934827124252685 0.789137161217847 0.2815
-0.801163670716226 0.126007112156648 0.675156558559578 -0.801163670716226 0.126007112156648 0.675156558559578 -0.801163670716226 0.126007112156648 0.675156558559578 0.282
-0.788647474457983 0.120526553492932 0.668120920965051 -0.788647474457983 0.120526553492932 0.668120920965051 -0.788647474457983 0.120526553492932 0.668120920965051 0.2825
-0.876428438315497 -0.00359536461561805 0.880023802931115 -0.876428438315497 -0.00359536461561805 0.880023802931115 -0.876428438315497 -0.00359536461561805 0.880023802931115 0.283
-0.859911205591554 -0.0170027612019595 0.876913966793513 -0.859911205591554 -0.0170027612019595 0.876913966793513 -0.859911205591554 -0.0170027612019595 0.876913966793513 0.2835
-0.789665241532752 0.0296788157355261 0.759986425797226 -0.789665241532752 0.0296788157355261 0.759986425797226 -0.789665241532752 0.0296788157355261 0.759986425797226 0.284
-0.829061229982886 -0.0515709693578716 0.880632199340758 -0.829061229982886 -0.0515709693578716 0.880632199340758 -0.829061229982886 -0.0515709693578716 0.880632199340758 0.2845
-0.814092497442044 -0.168961381645951 0.983053879087995 -0.814092497442044 -0.168961381645951 0.983053879087995 -0.814092497442044 -0.168961381645951 0.983053879087995 0.285
-0.753283552974443 -0.111338500589424 0.864622053563867 -0.753283552974443 -0.111338500589424 0.864622053563867 -0.753283552974443 -0.111338500589424 0.864622053563867 0.2855
-0.753468497814951 -0.108660172844014 0.862128670658965 -0.753468497814951 -0.108660172844014 0.862128670658965 -0.753468497814951 -0.108660172844014 0.862128670658965 0.286
-0.748516645048517 -0.265693357835216 1.01421000288373 -0.748516645048517 -0.265693357835216 1.01421000288373 -0.748516645048517 -0.265693357835216 1.01421000288373 0.2865
-0.705957555934162 -0.206403121912858 0.91236067784702 -0.705957555934162 -0.206403121912858 0.91236067784702 -0.705957555934162 -0.206403121912858 0.91236067784702 0.287
-0.667207500425786 -0.145154156304082 0.812361656729868 -0.667207500425786 -0.145154156304082 0.812361656729868 -0.667207500425786 -0.145154156304082 0.812361656729868 0.2875
-0.65644130333857 -0.374651932093289 1.03109323543186 -0.65644130333857 -0.374651932093289 1.03109323543186 -0.65644130333857 -0.374651932093289 1.03109323543186 0.288
-0.61664835002246 -0.297972651151516 0.914621001173976 -0.61664835002246 -0.297972651151516 0.914621001173976 -0.61664835002246 -0.297972651151516 0.914621001173976 0.2885
-0.64601127822516 -0.285031289659878 0.931042567885039 -0.64601127822516 -0.285031289659878 0.931042567885039 -0.64601127822516 -0.285031289659878 0.931042567885039 0.289
-0.605240576112118 -0.415751336898573 1.02099191301069 -0.605240576112118 -0.415751336898573 1.02099191301069 -0.605240576112118 -0.415751336898573 1.02099191301069 0.2895
-0.576132976803314 -0.331263369074078 0.907396345877392 -0.576132976803314 -0.331263369074078 0.907396345877392 -0.576132976803314 -0.331263369074078 0.907396345877392 0.29
-0.526325959408276 -0.465998399623098 0.992324359031375 -0.526325959408276 -0.465998399623098 0.992324359031375 -0.526325959408276 -0.465998399623098 0.992324359031375 0.2905
-0.472514970394901 -0.514296629741301 0.986811600136202 -0.472514970394901 -0.514296629741301 0.986811600136202 -0.472514970394901 -0.514296629741301 0.986811600136202 0.291
-0.479805824618229 -0.446631820894558 0.926437645512787 -0.479805824618229 -0.446631820894558 0.926437645512787 -0.479805824618229 -0.446631820894558 0.926437645512787 0.2915
-0.425289503516258 -0.605478130380861 1.03076763389712 -0.425289503516258 -0.605478130380861 1.03076763389712 -0.425289503516258 -0.605478130380861 1.03076763389712 0.292
-0.415526374626377 -0.508273264415764 0.923799639042142 -0.415526374626377 -0.508273264415764 0.923799639042142 -0.415526374626377 -0.508273264415764 0.923799639042142 0.2925
-0.442022239061011 -0.467623401408561 0.909645640469572 -0.442022239061011 -0.467623401408561 0.909645640469572 -0.442022239061011 -0.467623401408561 0.909645640469572 0.293
-0.341612281342316 -0.661421177317508 1.00303345865982 -0.341612281342316 -0.661421177317508 1.00303345865982 -0.341612281342316 -0.661421177317508 1.00303345865982 0.2935
-0.351339825774828 -0.566490816474652 0.91783064224948 -0.351339825774828 -0.566490816474652 0.91783064224948 -0.351339825774828 -0.566490816474652 0.91783064224948 0.294
-0.2991128902217 -0.577465229004519 0.876578119226219 -0.2991128902217 -0.577465229004519 0.876578119226219 -0.2991128902217 -0.577465229004519 0.876578119226219 0.2945
-0.210305529355036 -0.765638346541013 0.975943875896049 -0.210305529355036 -0.765638346541013 0.975943875896049 -0.210305529355036 -0.765638346541013 0.975943875896049 0.295
-0.215764382962181 -0.721959000121715 0.937723383083896 -0.215764382962181 -0.721959000121715 0.937723383083896 -0.215764382962181 -0.721959000121715 0.937723383083896 0.2955
-0.232668181345428 -0.612751928674635 0.845420110020064 -0.232668181345428 -0.612751928674635 0.845420110020064 -0.232668181345428 -0.612751928674635 0.845420110020064 0.296
-0.162937553242692 -0.756419240061626 0.919356793304318 -0.162937553242692 -0.756419240061626 0.919356793304318 -0.162937553242692 -0.756419240061626 0.919356793304318 0.2965
-0.0816261064343458 -0.855940472339569 0.937566578773915 -0.0816261064343458 -0.855940472339569 0.937566578773915 -0.0816261064343458 -0.855940472339569 0.937566578773915 0.297
-0.110250155665193 -0.742175443145942 0.852425598811135 -0.110250155665193 -0.742175443145942 0.852425598811135 -0.110250155665193 -0.742175443145942 0.852425598811135 0.2975
-0.0846509149840124 -0.743379472303289 0.828030387287302 -0.0846509149840124 -0.743379472303289 0.828030387287302 -0.0846509149840124 -0.743379472303289 0.828030387287302 0.298
0.0429830806429292 -0.955138277735763 0.912155197092834 0.0429830806429292 -0.955138277735763 0.912155197092834 0.0429830806429292 -0.955138277735763 0.912155197092834 0.2985
0.0111328327795532 -0.854408544057548 0.843275711277995 0.0111328327795532 -0.854408544057548 0.843275711277995 0.0111328327795532 -0.854408544057548 0.843275711277995 0.299
-0.0316507556661714 -0.738224715211119 0.76987547087729 -0.0316507556661714 -0.738224715211119 0.76987547087729 -0.0316507556661714 -0.738224715211119 0.76987547087729 0.2995
0.0776399755236783 -0.932525278905779 0.854885303382101 0.0776399755236783 -0.932525278905779 0.854885303382101 0.0776399755236783 -0.932525278905779 0.854885303382101 0.3
0.0683276209637445 -0.895926825646482 0.827599204682738 0.0683276209637445 -0.895926825646482 0.827599204682738 0.0683276209637445 -0.895926825646482 0.827599204682738 0.3005
0.0155306393814492 -0.778593887491963 0.763063248110514 0.0155306393814492 -0.778593887491963 0.763063248110514 0.0155306393814492 -0.778593887491963 0.763063248110514 0.301
0.123481891720795 -0.890739336690674 0.767257444969879 0.123481891720795 -0.890739336690674 0.767257444969879 0.123481891720795 -0.890739336690674 0.767257444969879 0.3015
0.226742646582975 -0.976737930033757 0.749995283450781 0.226742646582975 -0.976737930033757 0.749995283450781 0.226742646582975 -0.976737930033757 0.749995283450781 0.302
-0.252178678318608 -0.297300801883189 0.549479480201798 -0.203507459956854 -0.345803986250261 0.549311446207115 -0.252178678318608 -0.297300801883189 0.549479480201798 0.3025
-0.328695288313515 -0.155876520954689 0.484571809268204 -0.361850667225286 -0.114219970778204 0.47607063800349 -0.328695288313515 -0.155876520954689 0.484571809268204 0.303
-0.220167456639887 -0.292189551335602 0.512357007975489 -0.25298288396925 -0.226547315190216 0.479530199159465 -0.220167456639887 -0.292189551335602 0.512357007975489 0.3035
-0.286465900936029 -0.183538365204917 0.470004266140946 -0.31889394487132 -0.118664920700604 0.437558865571924 -0.286465900936029 -0.183538365204917 0.470004266140946 0.304
-0.354524963988621 -0.0767889680720058 0.431313932060627 -0.353843226028596 -0.0781114684844302 0.431954694513026 -0.354524963988621 -0.0767889680720058 0.431313932060627 0.3045
-0.326317466194644 -0.167866188910053 0.494183655104696 -0.228016813589753 -0.266253004834288 0.49426981842404 -0.326317466194644 -0.167866188910053 0.494183655104696 0.305
-0.147022041373571 -0.371635582319362 0.518657623692934 -0.18794925403064 -0.338828221180455 0.526777475211095 -0.147022041373571 -0.371635582319362 0.518657623692934 0.3055
-0.223897505391733 -0.265185573688393 0.489083079080126 -0.264345415939046 -0.232759257587318 0.497104673526364 -0.223897505391733 -0.265185573688393 0.489083079080126 0.306
-0.261234756901561 -0.242790753922472 0.504025510824033 -0.162345081990646 -0.341316427161181 0.503661509151827 -0.261234756901561 -0.242790753922472 0.504025510824033 0.3065
-0.121525856262245 -0.408831206044755 0.530357062307 -0.154332297876727 -0.342742709800233 0.49707500767696 -0.121525856262245 -0.408831206044755 0.530357062307 0.307
-0.197113855370411 -0.321547100475811 0.518660955846222 -0.237635154610533 -0.24003726818714 0.477672422797673 -0.197113855370411 -0.321547100475811 0.518660955846222 0.3075
-0.175747654780704 -0.310328896478604 0.486076551259307 -0.0770657208415342 -0.433578865175871 0.510644586017406 -0.175747654780704 -0.310328896478604 0.486076551259307 0.308
-0.0675428819937236 -0.430416608785354 0.497959490779077 -0.108500273232367 -0.373064892782569 0.481565166014937 -0.0675428819937236 -0.430416608785354 0.497959490779077 0.3085
-0.157625076477156 -0.330977544132396 0.488602620609552 -0.198100388011616 -0.274295834064195 0.472396222075811 -0.157625076477156 -0.330977544132396 0.488602620609552 0.309
-0.24839442496439 -0.234318772992905 0.482713197957295 -0.00301604601577687 -0.455274908527619 0.458290954543396 -0.24839442496439 -0.234318772992905 0.482713197957295 0.3095
0.0183772855598632 -0.465968966908163 0.447591681348299 -0.0972463062893683 -0.358874356192432 0.456120662481801 0.0183772855598632 -0.465968966908163 0.447591681348299 0.31
-0.0776621132497786 -0.371242019923179 0.448904133172958 -0.175561032224238 -0.298143299269765 0.473704331494003 -0.0776621132497786 -0.371242019923179 0.448904133172958 0.3105
-0.10862226702613 -0.361244893664249 0.469867160690379 0.0627604032010749 -0.483597206233941 0.420836803032866 -0.10862226702613 -0.361244893664249 0.469867160690379 0.311
-0.0191664048957132 -0.45058838123219 0.469754786127903 -0.0366322191481352 -0.392541714316175 0.42917393346431 -0.0191664048957132 -0.45058838123219 0.469754786127903 0.3115
-0.11887054711811 -0.361972632010046 0.480843179128156 -0.111583829783243 -0.353709962146811 0.465293791930054 -0.11887054711811 -0.361972632010046 0.480843179128156 0.312
0.0256258770506739 -0.472209508504605 0.446583631453932 0.0326602153716711 -0.46371291351819 0.431052698146518 0.0256258770506739 -0.472209508504605 0.446583631453932 0.3125
0.0692160656652495 -0.460745659022303 0.391529593357053 -0.069892560514641 -0.379325586087393 0.449218146602034 0.0692160656652495 -0.460745659022303 0.391529593357053 0.313
-0.0347432983494237 -0.378696705005612 0.413440003355036 0.0478332775361539 -0.445068920954323 0.39723564341817 -0.0347432983494237 -0.378696705005612 0.413440003355036 0.3135
0.0656155509711557 -0.438551817302721 0.372936266331565 -0.032436841028963 -0.414183438758893 0.446620279787856 0.0656155509711557 -0.438551817302721 0.372936266331565 0.314
0.106151387900623 -0.483462033234112 0.377310645333489 -0.13683839798957 -0.337502305037555 0.474340703027126 0.106151387900623 -0.483462033234112 0.377310645333489 0.3145
-0.000538163689448479 -0.408519514863531 0.409057678552979 -0.0123253380239158 -0.378401531080068 0.390726869103984 -0.000538163689448479 -0.408519514863531 0.409057678552979 0.315
0.0893113421706381 -0.434968505365133 0.345657163194495 0.166746558689931 -0.510771997265954 0.344025438576023 0.0893113421706381 -0.434968505365133 0.345657163194495 0.3155
0.160458973384507 -0.504049886805518 0.343590913421011 0.155626446324467 -0.48936911125229 0.333742664927823 0.160458973384507 -0.504049886805518 0.343590913421011 0.316
0.0517725813547236 -0.436855734344387 0.385083152989663 0.0469936682770587 -0.422305382092291 0.375311713815233 0.0517725813547236 -0.436855734344387 0.385083152989663 0.3165
-0.0558862117405466 -0.373228019922971 0.429114231663517 0.151495301900529 -0.46486174515323 0.313366443252701 -0.0558862117405466 -0.373228019922971 0.429114231663517 0.317
0.0496832078585272 -0.419222037950854 0.369538830092327 0.237457241431259 -0.501180967898134 0.263723726466875 0.0496832078585272 -0.419222037950854 0.369538830092327 0.3175
0.267523888888244 -0.524337476306383 0.25681358741814 0.127454612969961 -0.442526024644493 0.315071411674533 0.267523888888244 -0.524337476306383 0.25681358741814 0.318
0.205843037352732 -0.492665755031577 0.286822717678845 0.165831405785723 -0.461018542779814 0.295187136994091 0.205843037352732 -0.492665755031577 0.286822717678845 0.3185
0.0964603840383191 -0.440072927990198 0.343612543951879 0.284473405147714 -0.522567246687758 0.238093841540043 0.0964603840383191 -0.440072927990198 0.343612543951879 0.319
0.281896165152215 -0.537767331345331 0.255871166193116 0.174461877269042 -0.472683261844802 0.29822138457576 0.281896165152215 -0.537767331345331 0.255871166193116 0.3195
0.237115787383807 -0.523203423528335 0.286087636144528 0.180540511572391 -0.483681520672853 0.303141009100462 0.237115787383807 -0.523203423528335 0.286087636144528 0.32
0.128526567658447 -0.479535619584401 0.351009051925954 0.324698460253481 -0.505255628742364 0.180557168488883 0.128526567658447 -0.479535619584401 0.351009051925954 0.3205
0.339564245499311 -0.513016565233354 0.173452319734043 0.215697987285305 -0.464982101025816 0.249284113740511 0.339564245499311 -0.513016565233354 0.173452319734043 0.321
0.279677916151102 -0.500150757204459 0.220472841053357 0.108678709340141 -0.428385636711097 0.319706927370956 0.279677916151102 -0.500150757204459 0.220472841053357 0.3215
0.172696634075663 -0.466377788896679 0.293681154821016 0.150731657112867 -0.468944281754494 0.318212624641627 0.172696634075663 -0.466377788896679 0.293681154821016 0.322
0.279647786641411 -0.468571914064029 0.188924127422618 0.322949505803322 -0.503841339576858 0.180891833773536 0.279647786641411 -0.468571914064029 0.188924127422618 0.3225
0.345116518871537 -0.514843937911408 0.169727419039871 0.282210518374151 -0.508963846587619 0.226753328213467 0.345116518871537 -0.514843937911408 0.169727419039871 0.323
0.240394330714104 -0.490771016794347 0.250376686080242 0.210949031334097 -0.452207041111676 0.241258009777579 0.240394330714104 -0.490771016794347 0.250376686080242 0.3235
0.3829621424425 -0.470400040312788 0.0874378978702879 0.409657861073511 -0.497328381759489 0.087670520685978 0.3829621424425 -0.470400040312788 0.0874378978702879 0.324
0.345137946342574 -0.485937233961393 0.140799287618819 0.30670836388319 -0.480114281460502 0.173405917577311 0.345137946342574 -0.485937233961393 0.140799287618819 0.3245
0.244340994921469 -0.472244426520354 0.227903431598885 0.206367864424033 -0.466457873106371 0.260090008682338 0.244340994921469 -0.472244426520354 0.227903431598885 0.325
0.464193866604599 -0.462069548700321 -0.00212431790427736 0.425551208957116 -0.45632093722131 0.0307697282641948 0.464193866604599 -0.462069548700321 -0.00212431790427736 0.3255
0.365102972586384 -0.455397915856602 0.0902949432702184 0.326920753210932 -0.449687796640937 0.122767043430005 0.365102972586384 -0.455397915856602 0.0902949432702184 0.326
0.268865065107732 -0.452182985440923 0.183317920333191 0.32923121179147 -0.495552415348772 0.166321203557302 0.268865065107732 -0.452182985440923 0.183317920333191 0.3265
0.468588161222993 -0.427733832489781 -0.0408543287332118 0.422370600001562 -0.479236377907804 0.0568657779062416 0.468588161222993 -0.427733832489781 -0.0408543287332118 0.327
0.374793083348377 -0.431588345755432 0.0567952624070547 0.32911066911654 -0.482444483642568 0.153333814526028 0.374793083348377 -0.431588345755432 0.0567952624070547 0.3275
0.300430456053856 -0.446945862378898 0.146515406325043 0.458823878416795 -0.440358022821783 -0.0184658555950117 0.300430456053856 -0.446945862378898 0.146515406325043 0.328
0.480924768248681 -0.383656154721956 -0.0972686135267246 0.417785215975633 -0.402090303677581 -0.0156949122980514 0.480924768248681 -0.383656154721956 -0.0972686135267246 0.3285
0.393121890805132 -0.398076862375864 0.00495497157073232 0.330715190226911 -0.416257164881784 0.0855419746548723 0.393121890805132 -0.398076862375864 0.00495497157073232 0.329
0.373997070971606 -0.44836390567953 0.074366834707924 0.41790264044019 -0.384397044490926 -0.0335055959492636 0.373997070971606 -0.44836390567953 0.074366834707924 0.3295
0.487410618491876 -0.37109274999335 -0.116317868498526 0.448981275150639 -0.41358643352699 -0.035394841623649 0.487410618491876 -0.37109274999335 -0.116317868498526 0.33
0.422597094610693 -0.403642201306761 -0.0189548933039324 0.368407539049166 -0.437498283041929 0.0690907439927632 0.422597094610693 -0.403642201306761 -0.0189548933039324 0.3305
0.377509487899236 -0.398238228271374 0.0207287403721378 0.470484878231284 -0.358729309034063 -0.111755569197221 0.377509487899236 -0.398238228271374 0.0207287403721378 0.331
0.473636417039903 -0.38029457860641 -0.0933418384334924 0.427002558376881 -0.40593073093275 -0.0210718274441311 0.473636417039903 -0.38029457860641 -0.0933418384334924 0.3315
0.400328505156565 -0.414267038634912 0.0139385334783461 0.354213696113951 -0.439556453097854 0.0853427569839026 0.400328505156565 -0.414267038634912 0.0139385334783461 0.332
0.330517822418384 -0.45097006657872 0.120452244160336 0.358414364009886 -0.40239907574061 0.0439847117307245 0.330517822418384 -0.45097006657872 0.120452244160336 0.3325
0.41084511998878 -0.343691746821869 -0.0671533731669109 0.454580558828247 -0.279442503833741 -0.175138054994506 0.41084511998878 -0.343691746821869 -0.0671533731669109 0.333
0.501015671517478 -0.232709683787812 -0.268305987729666 0.478820802132597 -0.331977848448334 -0.146842953684263 0.501015671517478 -0.232709683787812 -0.268305987729666 0.3335
0.438347575923557 -0.280684845587807 -0.157662730335749 0.416377312747512 -0.378745114862722 -0.03763219788479 0.438347575923557 -0.280684845587807 -0.157662730335749 0.334
0.477314268711207 -0.330981824575786 -0.146332444135421 0.35754388493876 -0.427912861323875 0.0703689763851143 0.477314268711207 -0.330981824575786 -0.146332444135421 0.3345
0.534548048713885 -0.269901812525352 -0.264646236188532 0.465145911159798 -0.316568084749152 -0.148577826410646 0.534548048713885 -0.269901812525352 -0.264646236188532 0.335
0.480345191447033 -0.326176851799725 -0.154168339647307 0.533596429259761 -0.250265131188431 -0.28333129807133 0.480345191447033 -0.326176851799725 -0.154168339647307 0.3355
0.478867105182132 -0.335537407761354 -0.143329697420778 0.482363388236771 -0.309484151845821 -0.17287923639095 0.478867105182132 -0.335537407761354 -0.143329697420778 0.336
0.479968161223074 -0.225673480674724 -0.25429468054835 0.483864898684672 -0.321695457249377 -0.162169441435295 0.479968161223074 -0.225673480674724 -0.25429468054835 0.3365
0.435668377877614 -0.290664151247818 -0.145004226629797 0.4554497253255 -0.222831241387997 -0.232618483937503 0.435668377877614 -0.290664151247818 -0.145004226629797 0.337
0.533576055456623 -0.218969259115723 -0.3146067963409 0.414516184518119 -0.290379254673764 -0.124136929844356 0.533576055456623 -0.218969259115723 -0.3146067963409 0.3375
0.462575775384424 -0.199980632164079 -0.262595143220346 0.401800070457549 -0.335111403288538 -0.0666886671690112 0.462575775384424 -0.199980632164079 -0.262595143220346 0.338
0.428105604613854 -0.27287329704482 -0.155232307569035 0.49799010106826 -0.227120520913422 -0.270869580154837 0.428105604613854 -0.27287329704482 -0.155232307569035 0.3385
0.40548048721708 -0.339100893816488 -0.0663795934005919 0.50712126756369 -0.139515207717714 -0.367606059845976 0.40548048721708 -0.339100893816488 -0.0663795934005919 0.339
0.475668122415237 -0.121491783805495 -0.354176338609742 0.478566392025742 -0.217723818180237 -0.260842573845505 0.475668122415237 -0.121491783805495 -0.354176338609742 0.3395
0.475223748759691 -0.12929312138532 -0.34593062737437 0.470017841720674 -0.256332644504365 -0.213685197216309 0.475223748759691 -0.12929312138532 -0.34593062737437 0.34
0.453800800291993 -0.212080256569562 -0.241720543722431 0.472972279721724 -0.0940315631401626 -0.378940716581561 0.453800800291993 -0.212080256569562 -0.241720543722431 0.3405
0.468460963671295 -0.165320718694483 -0.303140244976811 0.454825437658543 -0.179240087322209 -0.275585350336334 0.468460963671295 -0.165320718694483 -0.303140244976811 0.341
0.486466512684137 -0.121860766006594 -0.364605746677544 0.456466441998859 -0.151065605410236 -0.305400836588623 0.486466512684137 -0.121860766006594 -0.364605746677544 0.3415
0.474999290703856 -0.210687956838576 -0.26431133386528 0.44516951557725 -0.0442945743599554 -0.400874941217294 0.474999290703856 -0.210687956838576 -0.26431133386528 0.342
0.46716820512481 -0.0804052659023925 -0.386762939222418 0.437472803624838 -0.135785816407223 -0.301686987217615 0.46716820512481 -0.0804052659023925 -0.386762939222418 0.3425
0.414042425328395 -0.0759529932221411 -0.338089432106254 0.433244200830024 -0.227921959716018 -0.205322241114006 0.414042425328395 -0.0759529932221411 -0.338089432106254 0.343
0.470622447023806 -0.064308724620851 -0.406313722402955 0.448780125061924 -0.0839330618858679 -0.364847063176056 0.470622447023806 -0.064308724620851 -0.406313722402955 0.3435
0.399838960135179 -0.0144273201249638 -0.385411640010215 0.426771421947981 0.0148852614481355 -0.441656683396117 0.399838960135179 -0.0144273201249638 -0.385411640010215 0.344
0.406295581537516 -0.112630974507439 -0.293664607030077 0.432793854615618 -0.0836111263258872 -0.349182728289731 0.406295581537516 -0.112630974507439 -0.293664607030077 0.3445
0.42423128589428 -0.153788742670064 -0.270442543224216 0.425762861650251 -0.0759770700652574 -0.349785791584994 0.42423128589428 -0.153788742670064 -0.270442543224216 0.345
0.371677766936679 0.0969894227174974 -0.468667189654176 0.381562363857319 0.0594608921177101 -0.441023255975029 0.371677766936679 0.0969894227174974 -0.468667189654176 0.3455
0.388488299716749 -0.00622707831789651 -0.382261221398852 0.398158628424114 -0.0432868727064183 -0.354871755717695 0.388488299716749 -0.00622707831789651 -0.382261221398852 0.346
0.441128989340744 -0.0765542350047755 -0.364574754335968 0.352463981685055 0.0580959597752305 -0.410559941460286 0.441128989340744 -0.0765542350047755 -0.364574754335968 0.3465
0.382661901109681 0.105049166013326 -0.487711067123007 0.416576409444772 0.0182475476181741 -0.434823957062946 0.382661901109681 0.105049166013326 -0.487711067123007 0.347
0.409197582198461 -0.00107320274616804 -0.408124379452293 0.401735514595657 -0.00507202424637518 -0.396663490349282 0.409197582198461 -0.00107320274616804 -0.408124379452293 0.3475
0.348858459047096 0.0728929692044007 -0.421751428251497 0.35008691512032 0.149603329310686 -0.499690244431006 0.348858459047096 0.0728929692044007 -0.421751428251497 0.348
0.366093759589444 0.0956026140287781 -0.461696373618222 0.383345714405613 0.0416045377533544 -0.424950252158968 0.366093759589444 0.0956026140287781 -0.461696373618222 0.3485
0.402410929625285 -0.0122975817808848 -0.3901133478444 0.419373118068401 -0.065657744645335 -0.353715373423066 0.402410929625285 -0.0122975817808848 -0.3901133478444 0.349
0.441410182471748 -0.119353437227889 -0.322056745243859 0.400868708904334 -0.0332173290852587 -0.367651379819076 0.441410182471748 -0.119353437227889 -0.322056745243859 0.3495
0.32018396593638 0.100179309626409 -0.420363275562789 0.280030822145783 0.185307494064767 -0.465338316210551 0.32018396593638 0.100179309626409 -0.420363275562789 0.35
0.227951947820316 0.267845258887423 -0.495797206707739 0.261572539671006 0.205217795592771 -0.466790335263777 0.227951947820316 0.267845258887423 -0.495797206707739 0.3505
0.27807309063391 0.156896450204593 -0.434969540838503 0.311222714623987 0.094996549669245 -0.406219264293232 0.27807309063391 0.156896450204593 -0.434969540838503 0.351
0.330461861180882 0.145334734054131 -0.475796595235013 0.265293527785005 0.181921088260499 -0.447214616045505 0.330461861180882 0.145334734054131 -0.475796595235013 0.3515
0.20605866826304 0.296170125759465 -0.502228794022505 0.215089448468178 0.283326648068809 -0.498416096536987 0.20605866826304 0.296170125759465 -0.502228794022505 0.352
0.26507868975437 0.185229476287352 -0.450308166041722 0.273922907208209 0.172530011308432 -0.446452918516641 0.26507868975437 0.185229476287352 -0.450308166041722 0.3525
0.2852797744718 0.157686886684087 -0.442966661155887 0.285777267462887 0.161451671677316 -0.447228939140203 0.2852797744718 0.157686886684087 -0.442966661155887 0.353
0.169655420696998 0.333867984271486 -0.503523404968484 0.170068706450143 0.33757526259035 -0.507643969040494 0.169655420696998 0.333867984271486 -0.503523404968484 0.3535
0.237194106380262 0.223782509382065 -0.460976615762327 0.237526868515809 0.227429509476467 -0.464956377992277 0.237194106380262 0.223782509382065 -0.460976615762327 0.354
0.306503180156225 0.115628512841031 -0.422131692997257 0.306759112897187 0.119212554354046 -0.425971667251233 0.306503180156225 0.115628512841031 -0.422131692997257 0.3545
0.336591109083003 0.0912548034743063 -0.42784591255731 0.353113717099239 0.0620935083615259 -0.415207225460765 0.336591109083003 0.0912548034743063 -0.42784591255731 0.355
0.116534582168078 0.377013881481266 -0.493548463649344 0.133247028858113 0.371985366616844 -0.505232395474957 0.116534582168078 0.377013881481266 -0.493548463649344 0.3555
0.178290494783404 0.301997504276752 -0.480287999060155 0.210939741650467 0.264605566339108 -0.475545307989575 0.178290494783404 0.301997504276752 -0.480287999060155 0.356
0.257787994436304 0.196520103676108 -0.454308098112412 0.289989863817033 0.159530507435614 -0.449520371252647 0.257787994436304 0.196520103676108 -0.454308098112412 0.3565
0.0286473453149898 0.443987997327595 -0.472635342642585 0.0857798485172276 0.406506749605784 -0.492286598123011 0.0286473453149898 0.443987997327595 -0.472635342642585 0.357
0.1141854284712 0.339255918249959 -0.453441346721159 0.170589997991784 0.302170554102141 -0.472760552093926 0.1141854284712 0.339255918249959 -0.453441346721159 0.3575
0.200741387928312 0.237106383773346 -0.437847771701657 0.248241095641668 0.216775885299605 -0.465016980941273 0.200741387928312 0.237106383773346 -0.437847771701657 0.358
0.0764443227558265 0.390016781978194 -0.466461104734021 0.034556446286617 0.426147652788813 -0.46070409907543 0.0764443227558265 0.390016781978194 -0.466461104734021 0.3585
0.151018943941662 0.322657182726222 -0.473676126667883 0.12577128282617 0.325918168624858 -0.451689451451028 0.151018943941662 0.322657182726222 -0.473676126667883 0.359
0.103912482782056 0.331525405609829 -0.435437888391885 0.176747639691427 0.261239551646072 -0.4379871913375 0.103912482782056 0.331525405609829 -0.435437888391885 0.3595
0.0107644924829475 0.439129893476179 -0.449894385959126 0.00176504704462221 0.434249507198479 -0.436014554243101 0.0107644924829475 0.439129893476179 -0.449894385959126 0.36
0.107288417283199 0.343995371924401 -0.4512837892076 0.0983525071876172 0.339113731883157 -0.437466239070774 0.107288417283199 0.343995371924401 -0.4512837892076 0.3605
0.204152726665156 0.251881483544001 -0.456034210209157 0.0889583975071719 0.361488235379166 -0.450446632886338 0.204152726665156 0.251881483544001 -0.456034210209157 0.361
-0.0655062696149904 0.480782501009458 -0.415276231394467 -0.0399649810019529 0.433392177185633 -0.39342719618368 -0.0655062696149904 0.480782501009458 -0.415276231394467 0.3615
-0.0206687898240312 0.431636425452403 -0.410967635628372 0.0612412834089993 0.344257833596968 -0.405499117005967 -0.0206687898240312 0.431636425452403 -0.410967635628372 0.362
0.081522507507459 0.344745156550374 -0.426267664057833 0.0154412653106528 0.380704247306057 -0.39614551261671 0.081522507507459 0.344745156550374 -0.426267664057833 0.3625
-0.0362467303249971 0.456844542225703 -0.420597811900706 -0.0359830524047466 0.434754470185467 -0.398771417780721 -0.0362467303249971 0.456844542225703 -0.420597811900706 0.363
-0.110454569199804 0.463551759263159 -0.353097190063354 0.0684075987147768 0.352342442922152 -0.420750041636928 -0.110454569199804 0.463551759263159 -0.353097190063354 0.3635
-0.00428957955879294 0.383280145782924 -0.378990566224131 -0.080049897868281 0.436359324442862 -0.356309426574581 -0.00428957955879294 0.383280145782924 -0.378990566224131 0.364
-0.0702751485925157 0.453517826866605 -0.383242678274089 0.00219851687581496 0.407405733182493 -0.409604250058308 -0.0702751485925157 0.453517826866605 -0.383242678274089 0.3645
-0.141553120864812 0.467594555508743 -0.326041434643931 0.108454604563179 0.332728635901068 -0.441183240464247 -0.141553120864812 0.467594555508743 -0.326041434643931 0.365
-0.0330363961557828 0.394936014963036 -0.361899618807253 -0.0143271874326595 0.375700669184246 -0.361373481751586 -0.0330363961557828 0.394936014963036 -0.361899618807253 0.3655
-0.0886429961934871 0.407462597186816 -0.318819600993329 -0.183436667891473 0.494005076411416 -0.310568408519943 -0.0886429961934871 0.407462597186816 -0.318819600993329 0.366
-0.142315513557193 0.47097138139599 -0.328655867838797 -0.0736410068887792 0.426344986033712 -0.352703979144932 -0.142315513557193 0.47097138139599 -0.328655867838797 0.3665
-0.032754590218974 0.406523570276985 -0.373768980058011 0.0351150064249991 0.362282073265781 -0.39739707969078 -0.032754590218974 0.406523570276985 -0.373768980058011 0.367
-0.233796714646218 0.50042260000737 -0.266625885361153 -0.0205663192997617 0.383468606964078 -0.362902287664316 -0.233796714646218 0.50042260000737 -0.266625885361153 0.3675
-0.20405386927933 0.481957315710682 -0.277903446431352 -0.237907283960264 0.488488488530995 -0.250581204570731 -0.20405386927933 0.481957315710682 -0.277903446431352 0.368
-0.0936859049279455 0.426168743177776 -0.33248283824983 -0.224422663726409 0.481088027433514 -0.256665363707105 -0.0936859049279455 0.426168743177776 -0.33248283824983 0.3685
-0.245619193004076 0.504468569459228 -0.258849376455152 -0.113985257196255 0.428163949592331 -0.314178692396075 -0.245619193004076 0.504468569459228 -0.258849376455152 0.369
-0.232531275762501 0.50316756841733 -0.270636292654829 -0.249721446657759 0.501225042121047 -0.251503595463288 -0.232531275762501 0.50316756841733 -0.270636292654829 0.3695
-0.122699743573775 0.456360047890323 -0.333660304316548 -0.253204681547001 0.511026803453982 -0.257822121906981 -0.122699743573775 0.456360047890323 -0.333660304316548 0.37
-0.308152091399923 0.486644727960636 -0.178492636560713 -0.143600906573181 0.467107123634065 -0.323506217060885 -0.308152091399923 0.486644727960636 -0.178492636560713 0.3705
-0.263368335198458 0.478800774699275 -0.215432439500818 -0.288578516866649 0.51672294081401 -0.22814442394736 -0.263368335198458 0.478800774699275 -0.215432439500818 0.371
-0.155001075454853 0.441875600356481 -0.286874524901628 -0.220393411524925 0.438632968879024 -0.2182395573541 -0.155001075454853 0.441875600356481 -0.286874524901628 0.3715
-0.26865547004017 0.457277928165183 -0.188622458125013 -0.260311376399167 0.478753779002358 -0.21844240260319 -0.26865547004017 0.457277928165183 -0.188622458125013 0.372
-0.316209952992106 0.49213553800277 -0.175925585010665 -0.267245869772132 0.431839267985976 -0.164593398213844 -0.316209952992106 0.49213553800277 -0.175925585010665 0.3725
-0.209982651123334 0.46492795159883 -0.254945300475495 -0.161538647804059 0.405141718068926 -0.243603070264867 -0.209982651123334 0.46492795159883 -0.254945300475495 0.373
-0.36720735784626 0.449651937495663 -0.0824445796494024 -0.139959373192321 0.422964474722098 -0.283005101529777 -0.36720735784626 0.449651937495663 -0.0824445796494024 0.3735
-0.327556526564002 0.462048976442924 -0.134492449878921 -0.412443916901211 0.468025923043395 -0.0555820061421839 -0.327556526564002 0.462048976442924 -0.134492449878921 0.374
-0.224873537259598 0.445266738648522 -0.220393201388924 -0.308691701381066 0.450946303947272 -0.142254602566206 -0.224873537259598 0.445266738648522 -0.220393201388924 0.3745
-0.450898387683256 0.44829967126518 0.00259871641807616 -0.20757059444796 0.437449875088663 -0.229879280640703 -0.450898387683256 0.44829967126518 0.00259871641807616 0.375
-0.349714456054728 0.438457419834376 -0.0887429637796485 -0.434518970145616 0.443641961439165 -0.00912299129354846 -0.349714456054728 0.438457419834376 -0.0887429637796485 0.3755
-0.251332544055264 0.432132178393595 -0.180799634338332 -0.335045897735951 0.437022580938425 -0.101976683202475 -0.251332544055264 0.432132178393595 -0.180799634338332 0.376
-0.440911029673985 0.41274337687571 0.0281676527982752 -0.238438764152618 0.433878870478464 -0.195440106325846 -0.440911029673985 0.41274337687571 0.0281676527982752 0.3765
-0.353065275164027 0.405420005655424 -0.0523547304913976 -0.437501452957498 0.409671343919022 0.0278301090384765 -0.353065275164027 0.405420005655424 -0.0523547304913976 0.377
-0.309137401482601 0.434217461805678 -0.125080060323077 -0.343372505549996 0.413638206608333 -0.0702657010583372 -0.309137401482601 0.434217461805678 -0.125080060323077 0.3775
-0.446616932272572 0.40905949107228 0.0375574412002917 -0.293240669844248 0.429121183683667 -0.135880513839419 -0.446616932272572 0.40905949107228 0.0375574412002917 0.378
-0.372735425442748 0.428119935629271 -0.0553845101865227 -0.440303038247451 0.37443942378781 0.0658636144596416 -0.372735425442748 0.428119935629271 -0.0553845101865227 0.3785
-0.351030793090067 0.376855537093003 -0.0258247440029361 -0.352315392902505 0.388933061201576 -0.0366176682990705 -0.351030793090067 0.376855537093003 -0.0258247440029361 0.379
-0.486143011891138 0.345803715538148 0.14033929635299 -0.390223550822523 0.43109316707479 -0.0408696162522663 -0.486143011891138 0.345803715538148 0.14033929635299 0.3795
-0.402298887911753 0.367527372714411 0.0347715151973422 -0.46984272184079 0.337662518000071 0.132180203840719 -0.402298887911753 0.367527372714411 0.0347715151973422 0.38
-0.321826676546245 0.392289232523807 -0.0704625559775612 -0.388424405503786 0.362540149540764 0.0258842559630222 -0.321826676546245 0.392289232523807 -0.0704625559775612 0.3805
-0.489074054935871 0.322233152531451 0.166840902404419 -0.326785470711226 0.374019487229498 -0.0472340165182714 -0.489074054935871 0.322233152531451 0.166840902404419 0.381
-0.428782777402854 0.337823317343244 0.0909594600596097 -0.495828637347773 0.307179046170425 0.188649591177348 -0.428782777402854 0.337823317343244 0.0909594600596097 0.3815
-0.355610883161878 0.372626714458777 -0.0170158312968984 -0.421699475616143 0.342112514357624 0.0795869612585192 -0.355610883161878 0.372626714458777 -0.0170158312968984 0.382
-0.440777037643266 0.279917664350945 0.160859373292321 -0.3756529179067 0.355251492987078 0.0204014249196222 -0.440777037643266 0.279917664350945 0.160859373292321 0.3825
-0.437697585224218 0.354079996973726 0.083617588250492 -0.47115240114149 0.233071947931054 0.238080453210436 -0.437697585224218 0.354079996973726 0.083617588250492 0.383
-0.37262677631751 0.398033861463519 -0.0254070851460096 -0.454121775455294 0.302534413587859 0.151587361867434 -0.37262677631751 0.398033861463519 -0.0254070851460096 0.3835
-0.376516436656394 0.379120987425635 -0.00260455076924074 -0.39154722716215 0.349914916805102 0.0416323103570481 -0.376516436656394 0.379120987425635 -0.00260455076924074 0.384
-0.480722443733484 0.265925443399564 0.21479700033392 -0.332604830066263 0.399706334059777 -0.0671015039935144 -0.480722443733484 0.265925443399564 0.21479700033392 0.3845
-0.480631384368002 0.263039417441877 0.217591966926125 -0.432023040648809 0.297089684513496 0.134933356135313 -0.480631384368002 0.263039417441877 0.217591966926125 0.385
-0.426798711117251 0.319832548745861 0.106966162371389 -0.508667361714355 0.223163879286979 0.285503482427376 -0.426798711117251 0.319832548745861 0.106966162371389 0.3855
-0.498954863752224 0.25646692531568 0.242487938436544 -0.457384789244263 0.283032335645986 0.174352453598277 -0.498954863752224 0.25646692531568 0.242487938436544 0.386
-0.47531223968452 0.197034009969283 0.278278229715236 -0.450695421252603 0.304063742075849 0.146631679176754 -0.47531223968452 0.197034009969283 0.278278229715236 0.3865
-0.43088785644303 0.262849127478157 0.168038728964873 -0.454869554390808 0.197523669306296 0.257345885084512 -0.43088785644303 0.262849127478157 0.168038728964873 0.387
-0.390171293834462 0.33050283086424 0.0596684629702217 -0.413663683822643 0.265748377410257 0.147915306412386 -0.390171293834462 0.33050283086424 0.0596684629702217 0.3875
-0.451061747252659 0.301967154103411 0.149094593149248 -0.376155898083518 0.335713686017588 0.04044221206593 -0.451061747252659 0.301967154103411 0.149094593149248 0.388
-0.46524059384377 0.154259957539622 0.310980636304148 -0.488949432719721 0.260691582896267 0.228257849823454 -0.46524059384377 0.154259957539622 0.310980636304148 0.3885
-0.47439760103421 0.190058149647418 0.284339451386792 -0.48985599812461 0.132285253569793 0.357570744554817 -0.47439760103421 0.190058149647418 0.284339451386792 0.389
-0.446239859018023 0.268290468393305 0.177949390624719 -0.461294216968174 0.211009532038506 0.250284684929667 -0.446239859018023 0.268290468393305 0.177949390624719 0.3895
-0.462577688108204 0.0626289591818538 0.39994872892635 -0.460930290461989 0.241967911289854 0.218962379172134 -0.462577688108204 0.0626289591818538 0.39994872892635 0.39
-0.449350679351556 0.138663817264367 0.310686862087189 -0.455683287430273 0.0640140139360224 0.39166927349425 -0.449350679351556 0.138663817264367 0.310686862087189 0.3905
-0.431560120143599 0.223984467138142 0.207575653005458 -0.43759300441557 0.150043720344042 0.287549284071529 -0.431560120143599 0.223984467138142 0.207575653005458 0.391
-0.449752703721149 0.00884436377218178 0.440908339948967 -0.455815827800496 0.204344049093105 0.251471778707391 -0.449752703721149 0.00884436377218178 0.440908339948967 0.3915
-0.438744460309476 0.099586883907449 0.339157576402027 -0.436262172137294 0.0570674338269574 0.379194738310337 -0.438744460309476 0.099586883907449 0.339157576402027 0.392
-0.431270083536185 0.191084021650071 0.240186061886114 -0.428580886322198 0.148909695502197 0.27967119082 -0.431270083536185 0.191084021650071 0.240186061886114 0.3925
-0.427340524012834 -0.0344318229335945 0.461772346946428 -0.432533471969371 0.0371751063766143 0.395358365592756 -0.427340524012834 -0.0344318229335945 0.461772346946428 0.393
-0.426810753522804 0.0619902571170862 0.364820496405718 -0.415466135473174 0.00291291596937018 0.412553219503804 -0.426810753522804 0.0619902571170862 0.364820496405718 0.3935
-0.429689312687624 0.158821259711509 0.270868052976115 -0.418244106238931 0.100302290363127 0.317941815875804 -0.429689312687624 0.158821259711509 0.270868052976115 0.394
-0.378907834031907 -0.0778108923502825 0.456718726382189 -0.408053744260526 0.0426953224933734 0.365358421767152 -0.378907834031907 -0.0778108923502825 0.456718726382189 0.3945
-0.389123768384592 0.0234386243726059 0.365685144011986 -0.377062994343159 -0.0360685013489869 0.413131495692146 -0.389123768384592 0.0234386243726059 0.365685144011986 0.395
-0.410773834788505 0.116556803084151 0.294217031704354 -0.390433090077543 0.0658185880040195 0.324614502073523 -0.410773834788505 0.116556803084151 0.294217031704354 0.3955
-0.345598337251585 -0.140241284801029 0.485839622052614 -0.366026223710723 -0.0119033812714427 0.377929604982166 -0.345598337251585 -0.140241284801029 0.485839622052614 0.396
-0.358162017831217 -0.0510241084540014 0.409186126285219 -0.394406779785984 -0.01355181013671 0.407958589922694 -0.358162017831217 -0.0510241084540014 0.409186126285219 0.3965
-0.381983586678547 0.0542776450068261 0.327705941671721 -0.393004780379568 0.0421196973227412 0.350885083056827 -0.381983586678547 0.0542776450068261 0.327705941671721 0.397
-0.359678260269875 -0.109865421051647 0.469543681321522 -0.338096974277322 -0.137832873163322 0.475929847440644 -0.359678260269875 -0.109865421051647 0.469543681321522 0.3975
-0.333234895816138 -0.115847662825417 0.449082558641555 -0.327905955241988 -0.111084976185265 0.438990931427253 -0.333234895816138 -0.115847662825417 0.449082558641555 0.398
-0.367092504563144 -0.00759218057749655 0.37468468514064 -0.361582057999605 -0.00296454053502118 0.364546598534627 -0.367092504563144 -0.00759218057749655 0.37468468514064 0.3985
-0.289544576837949 -0.128440960146824 0.417985536984773 -0.283855163750774 -0.123940754286784 0.407795918037558 -0.289544576837949 -0.128440960146824 0.417985536984773 0.399
-0.305961918379324 -0.14078737048027 0.446749288859594 -0.348731760262621 -0.0876921187364201 0.436423878999041 -0.305961918379324 -0.14078737048027 0.446749288859594 0.3995
-0.349542450345588 -0.0310028294062804 0.380545279751868 -0.391564987640658 0.0214167897837587 0.370148197856899 -0.349542450345588 -0.0310028294062804 0.380545279751868 0.4
-0.395641713575615 0.0531405372420128 0.342501176333602 -0.379721550715159 0.0150461399583106 0.364675410756848 -0.395641713575615 0.0531405372420128 0.342501176333602 0.4005
-0.281360061863813 -0.164698689638027 0.446058751501841 -0.265382703366753 -0.202380078018632 0.467762781385385 -0.281360061863813 -0.164698689638027 0.446058751501841 0.401
-0.236723417482323 -0.249280342205514 0.486003759687837 -0.253261742224094 -0.2214159455679 0.474677687791994 -0.236723417482323 -0.249280342205514 0.486003759687837 0.4015
-0.292973912693415 -0.138063520011405 0.43103743270482 -0.309083893098508 -0.110541221925052 0.41962511502356 -0.292973912693415 -0.138063520011405 0.43103743270482 0.402
-0.277886100900381 -0.175390405470312 0.453276506370693 -0.252905323163108 -0.229536928744586 0.482442251907694 -0.277886100900381 -0.175390405470312 0.453276506370693 0.4025
-0.184694638497215 -0.276848770305913 0.461543408803128 -0.257572840012288 -0.232646587927382 0.49021942793967 -0.184694638497215 -0.276848770305913 0.461543408803128 0.403
-0.249868732629497 -0.166308332791781 0.416177065421278 -0.321674601938367 -0.122606241763433 0.4442808437018 -0.249868732629497 -0.166308332791781 0.416177065421278 0.4035
-0.316913760939575 -0.0576095171242646 0.374523278063839 -0.216709253662997 -0.2833111116474 0.500020365310397 -0.316913760939575 -0.0576095171242646 0.374523278063839 0.404
-0.279673188003786 -0.162938632060013 0.442611820063798 -0.221687689201539 -0.206263576103788 0.427951265305326 -0.279673188003786 -0.162938632060013 0.442611820063798 0.4045
-0.147874217924921 -0.3406075111655 0.488481729090421 -0.204143370767327 -0.27803585948709 0.482179230254417 -0.147874217924921 -0.3406075111655 0.488481729090421 0.405
-0.207399333431874 -0.264517634268525 0.471916967700399 -0.181684029922678 -0.243205465244021 0.4248894951667 -0.207399333431874 -0.264517634268525 0.471916967700399 0.4055
-0.235685753391526 -0.182430668109138 0.418116421500664 -0.259184629469453 -0.136773894079501 0.395958523548954 -0.235685753391526 -0.182430668109138 0.418116421500664 0.406
-0.103245119578251 -0.354532160829402 0.457777280407653 -0.280832956160626 -0.147055188819528 0.427888144980154 -0.103245119578251 -0.354532160829402 0.457777280407653 0.4065
-0.15389932134802 -0.313894785347201 0.467794106695221 -0.068788321868996 -0.385528702378449 0.454317024247445 -0.15389932134802 -0.313894785347201 0.467794106695221 0.407
-0.238484904375884 -0.210173790650515 0.448658695026399 -0.154179361357437 -0.280897779972343 0.43507714132978 -0.238484904375884 -0.210173790650515 0.448658695026399 0.4075
-0.0955071225779451 -0.321249504601518 0.416756627179463 -0.183338691877513 -0.268806173835479 0.452144865712991 -0.0955071225779451 -0.321249504601518 0.416756627179463 0.408
-0.0631373847656624 -0.366213236528805 0.429350621294467 -0.0359810247368388 -0.395589199689078 0.431570224425917 -0.0631373847656624 -0.366213236528805 0.429350621294467 0.4085
-0.154590669040961 -0.266261712282162 0.420852381323123 -0.127585758100593 -0.295206005151848 0.422791763252441 -0.154590669040961 -0.266261712282162 0.420852381323123 0.409
-0.0590394699854433 -0.323976857026886 0.383016327012329 -0.12989939531638 -0.303959046119944 0.433858441436323 -0.0590394699854433 -0.323976857026886 0.383016327012329 0.4095
-0.0890570808139999 -0.357712991718893 0.446770072532893 -0.0291200409222134 -0.378353430538521 0.407473471460734 -0.0890570808139999 -0.357712991718893 0.446770072532893 0.41
-0.0544760106559672 -0.328448247035332 0.382924257691299 -0.125810803662698 -0.283385701904155 0.409196505566853 -0.0544760106559672 -0.328448247035332 0.382924257691299 0.4105
0.0509470715810052 -0.422967458377675 0.37202038679667 0.0381458435575159 -0.444057389453836 0.40591154589632 0.0509470715810052 -0.422967458377675 0.37202038679667 0.411
-0.0496824421442819 -0.3315270472799 0.381209489424182 0.0026264812016481 -0.384657566059056 0.382031084857408 -0.0496824421442819 -0.3315270472799 0.381209489424182 0.4115
0.00472371923389359 -0.381898982632131 0.377175263398238 -0.098583654373275 -0.295639190067929 0.394222844441204 0.00472371923389359 -0.381898982632131 0.377175263398238 0.412
0.0401470987190655 -0.425210506924903 0.385063408205837 0.0774862625870247 -0.446221840971398 0.368735578384374 0.0401470987190655 -0.425210506924903 0.385063408205837 0.4125
-0.0638841225564182 -0.340298009442243 0.404182131998661 0.0379588275584182 -0.393327561662482 0.355368734104064 -0.0638841225564182 -0.340298009442243 0.404182131998661 0.413
0.0604369349917157 -0.421848143676715 0.361411208684999 -0.0260027416860606 -0.368232436446378 0.394235178132439 0.0604369349917157 -0.421848143676715 0.361411208684999 0.4135
-0.0213733905836437 -0.39033645799721 0.411709848580853 0.112898799598327 -0.459532411971569 0.346633612373242 -0.0213733905836437 -0.39033645799721 0.411709848580853 0.414
-0.127297455644896 -0.313075470096991 0.440372925741886 0.00550432978351167 -0.381319821026838 0.375815491243326 -0.127297455644896 -0.313075470096991 0.440372925741886 0.4145
0.0444008423705329 -0.377787566627862 0.33338672425733 0.0782789505468685 -0.396368571481504 0.318089620934636 0.0444008423705329 -0.377787566627862 0.33338672425733 0.415
0.139600169275509 -0.468556690465961 0.328956521190452 0.124293601807496 -0.462240493177102 0.337946891369605 0.139600169275509 -0.468556690465961 0.328956521190452 0.4155
0.0301220931791966 -0.398267286623723 0.368145193444526 0.0150746747938089 -0.391884148002307 0.376809473208498 0.0301220931791966 -0.398267286623723 0.368145193444526 0.416
-0.0784208044946934 -0.33155776318143 0.409978567676124 -0.0932189966099777 -0.325100995933961 0.418319992543939 -0.0784208044946934 -0.33155776318143 0.409978567676124 0.4165
0.0586627009181749 -0.390731706006637 0.332069005088463 0.0927640578579895 -0.408527290203545 0.315763232345556 0.0586627009181749 -0.390731706006637 0.332069005088463 0.417
0.275062354747641 -0.492617094581993 0.217554739834353 0.276086216460236 -0.493681806407628 0.217595589947392 0.275062354747641 -0.492617094581993 0.217554739834353 0.4175
0.179449535312012 -0.441537427271886 0.262087891959874 0.164322663350409 -0.434336603672908 0.270013940322499 0.179449535312012 -0.441537427271886 0.262087891959874 0.418
0.068849132829484 -0.385960277307497 0.317111144478013 0.0866828143981133 -0.395048493801652 0.308365679403539 0.068849132829484 -0.385960277307497 0.317111144478013 0.4185
0.285381206294524 -0.496897450166832 0.211516243872308 0.303045115050721 -0.505711157859536 0.202666042808815 0.285381206294524 -0.496897450166832 0.211516243872308 0.419
0.222630109477791 -0.471115972481098 0.248485863003307 0.207708018143926 -0.463449029883445 0.255741011739519 0.222630109477791 -0.471115972481098 0.248485863003307 0.4195
0.112412266694281 -0.424474675894671 0.31206240920039 0.0976903471451923 -0.416719667489086 0.319029320343894 0.112412266694281 -0.424474675894671 0.31206240920039 0.42
0.256358703541379 -0.446403006098343 0.190044302556965 0.274220158617329 -0.454753255833318 0.180533097215989 0.256358703541379 -0.446403006098343 0.190044302556965 0.4205
0.146865225264504 -0.406433723426687 0.259568498162183 0.164529458937786 -0.414503261298368 0.249973802360582 0.146865225264504 -0.406433723426687 0.259568498162183 0.421
0.0393735673319136 -0.370170421823939 0.330796854492026 0.0568363101975305 -0.377961548472131 0.321125238274601 0.0393735673319136 -0.370170421823939 0.330796854492026 0.4215
0.24341519141632 -0.49231639820159 0.24890120678527 0.179571943476248 -0.459277540322203 0.279705596845955 0.24341519141632 -0.49231639820159 0.24890120678527 0.422
0.356320059029296 -0.486344044605607 0.130023985576311 0.357741884071531 -0.461300455884302 0.103558571812771 0.356320059029296 -0.486344044605607 0.130023985576311 0.4225
0.24914869615819 -0.459046527257963 0.209897831099773 0.25054328225622 -0.434102125215444 0.183558842959224 0.24914869615819 -0.459046527257963 0.209897831099773 0.423
0.283337293356941 -0.41909737049693 0.135760077139989 0.243821513394158 -0.459619504010802 0.215797990616644 0.283337293356941 -0.41909737049693 0.135760077139989 0.4235
0.349749058296692 -0.44804274048244 0.0982936821857486 0.392740021493056 -0.480115665789036 0.0873756442959797 0.349749058296692 -0.44804274048244 0.0982936821857486 0.424
0.246350479161247 -0.431313798920969 0.184963319759722 0.288804289352726 -0.462802513619734 0.173998224267007 0.246350479161247 -0.431313798920969 0.184963319759722 0.4245
0.366097699040589 -0.442616129838894 0.0765184307983048 0.301872983025634 -0.432870036808664 0.13099705378303 0.366097699040589 -0.442616129838894 0.0765184307983048 0.425
0.370810826256232 -0.424638464513307 0.0538276382570755 0.348080647879206 -0.398342328187678 0.0502616803084719 0.370810826256232 -0.424638464513307 0.0538276382570755 0.4255
0.271746618961793 -0.418407301277894 0.146660682316102 0.281962597541957 -0.408567873018086 0.126605275476129 0.271746618961793 -0.418407301277894 0.146660682316102 0.426
0.420493811063007 -0.440084535895695 0.0195907248326872 0.429778281570437 -0.405619320567575 -0.0241589610028616 0.420493811063007 -0.440084535895695 0.0195907248326872 0.4265
0.373015006249029 -0.391848157709255 0.0188331514602268 0.365875901457859 -0.422418955366895 0.0565430539090363 0.373015006249029 -0.391848157709255 0.0188331514602268 0.427
0.279350099591368 -0.396234933229369 0.116884833638001 0.272220736437576 -0.426233096713875 0.154012360276299 0.279350099591368 -0.396234933229369 0.116884833638001 0.4275
0.359797870499929 -0.354790230759103 -0.00500763974082596 0.458402457217093 -0.376500868072501 -0.0819015891445926 0.359797870499929 -0.354790230759103 -0.00500763974082596 0.428
0.367634887880673 -0.415031452247993 0.0473965643673196 0.367713467962166 -0.387637672882015 0.0199242049198496 0.367634887880673 -0.415031452247993 0.0473965643673196 0.4285
0.345600960410593 -0.363929746163156 0.0183287857525632 0.280237970723574 -0.402013522844771 0.121775552121198 0.345600960410593 -0.363929746163156 0.0183287857525632 0.429
0.480397340221641 -0.33305299844524 -0.147344341776402 0.472506883679765 -0.33799858298347 -0.134508300696295 0.480397340221641 -0.33305299844524 -0.147344341776402 0.4295
0.396250944410783 -0.354963789179297 -0.0412871552314859 0.388354167812805 -0.359640055725058 -0.0287141120877468 0.396250944410783 -0.354963789179297 -0.0412871552314859 0.43
0.315490125725893 -0.379924513152019 0.0644343874261254 0.307579750083233 -0.384332739120175 0.0767529890369425 0.315490125725893 -0.379924513152019 0.0644343874261254 0.4305
0.474471635920001 -0.318240045968994 -0.156231589951007 0.482575547539904 -0.306092461595058 -0.176483085944846 0.474471635920001 -0.318240045968994 -0.156231589951007 0.431
0.430226596880628 -0.317737914899795 -0.112488681980833 0.421904799886905 -0.321738121960862 -0.100166677926044 0.430226596880628 -0.317737914899795 -0.112488681980833 0.4315
0.356710773152578 -0.352868197582916 -0.00384257556966178 0.34836403986771 -0.356610633447016 0.00824659357930624 0.356710773152578 -0.352868197582916 -0.00384257556966178 0.432
0.400910889361374 -0.276570644875955 -0.124340244485419 0.408768426607176 -0.263824171691722 -0.144944254915454 0.400910889361374 -0.276570644875955 -0.124340244485419 0.4325
0.446823123527674 -0.326684073828833 -0.120139049698842 0.421852339007708 -0.346193643042816 -0.0756586959648915 0.446823123527674 -0.326684073828833 -0.120139049698842 0.433
0.381353867799177 -0.371088086742093 -0.0102657810570837 0.356530884879001 -0.39015571528044 0.0336248304014389 0.381353867799177 -0.371088086742093 -0.0102657810570837 0.4335
0.344051611357121 -0.39344993070061 0.0493983193434882 0.376470320421583 -0.3549715641051 -0.021498756316483 0.344051611357121 -0.39344993070061 0.0493983193434882 0.434
0.448369492931045 -0.280240272464615 -0.16812922046643 0.480255673317388 -0.242002813335085 -0.238252859982302 0.448369492931045 -0.280240272464615 -0.16812922046643 0.4345
0.489089163699175 -0.236653279669037 -0.252435884030138 0.463514170757177 -0.255599980949646 -0.207914189807531 0.489089163699175 -0.236653279669037 -0.252435884030138 0.435
0.434910774150051 -0.293930394380118 -0.140980379769933 0.409476262776803 -0.312451197268164 -0.097025065508639 0.434910774150051 -0.293930394380118 -0.140980379769933 0.4355
0.457949980091656 -0.279845509066776 -0.178104471024879 0.489551435134753 -0.241040418410542 -0.248511016724211 0.457949980091656 -0.279845509066776 -0.178104471024879 0.436
0.450741071244382 -0.179488864093632 -0.27125220715075 0.465662110921236 -0.206224619713682 -0.259437491207553 0.450741071244382 -0.179488864093632 -0.27125220715075 0.4365
0.406386638964783 -0.245709765003112 -0.160676873961672 0.420965636850603 -0.271939981371513 -0.149025655479089 0.406386638964783 -0.245709765003112 -0.160676873961672 0.437
0.365751337637611 -0.313772721953256 -0.0519786156843553 0.379985167719473 -0.339506494449267 -0.040478673270206 0.365751337637611 -0.313772721953256 -0.0519786156843553 0.4375
0.442988712619422 -0.269396830675055 -0.173591881944367 0.464994776593941 -0.286524437616254 -0.178470338977686 0.442988712619422 -0.269396830675055 -0.173591881944367 0.438
0.473593658289965 -0.13055303359593 -0.343040624694035 0.462422810942037 -0.13145161893512 -0.330971192006917 0.473593658289965 -0.13055303359593 -0.343040624694035 0.4385
0.458160927103986 -0.191196787502898 -0.266964139601088 0.430741645037938 -0.208106917683042 -0.222634727354896 0.458160927103986 -0.191196787502898 -0.266964139601088 0.439
0.4300414312726 -0.269660559484585 -0.160380871788015 0.468111746890072 -0.220836574174843 -0.247275172715229 0.4300414312726 -0.269660559484585 -0.160380871788015 0.4395
0.454439050383924 -0.0563711882066728 -0.398067862177251 0.475875591588342 -0.0977719092841439 -0.378103682304198 0.454439050383924 -0.0563711882066728 -0.398067862177251 0.44
0.433086104466353 -0.140837742102185 -0.292248362364168 0.454078312108069 -0.181588333453805 -0.272489978654264 0.433086104466353 -0.140837742102185 -0.292248362364168 0.4405
0.423557147989572 -0.218214649709545 -0.205342498280027 0.411427900524725 -0.119382748454788 -0.292045152069937 0.423557147989572 -0.218214649709545 -0.205342498280027 0.441
0.417282915731562 -0.028352919122317 -0.388929996609245 0.429671204940193 -0.0529556434311872 -0.376715561509006 0.417282915731562 -0.028352919122317 -0.388929996609245 0.4415
0.406563746097125 -0.11914723411013 -0.287416511986994 0.418611881865562 -0.143314092827721 -0.275297789037841 0.406563746097125 -0.11914723411013 -0.287416511986994 0.442
0.456515220856904 -0.129001918343374 -0.32751330251353 0.435547552752131 -0.0628322986420408 -0.372715254110091 0.456515220856904 -0.129001918343374 -0.32751330251353 0.4425
0.436200600400815 -0.0190272723070488 -0.417173328093766 0.398793853661013 -0.0431465609140504 -0.355647292746963 0.436200600400815 -0.0190272723070488 -0.417173328093766 0.443
0.435510245241185 -0.115121786513912 -0.320388458727273 0.406526449868013 -0.130634206963982 -0.27589224290403 0.435510245241185 -0.115121786513912 -0.320388458727273 0.4435
0.397618377252487 -0.0322448673013112 -0.365373509951175 0.433855756890969 -0.0316460282746998 -0.402209728616269 0.397618377252487 -0.0322448673013112 -0.365373509951175 0.444
0.363399910433759 0.0476501121403402 -0.411050022574099 0.423431991901797 -0.0977151729198573 -0.32571681898194 0.363399910433759 0.0476501121403402 -0.411050022574099 0.4445
0.373779710194778 -0.0535611387643763 -0.320218571430402 0.408706494476023 -0.0265849338736796 -0.382121560602344 0.373779710194778 -0.0535611387643763 -0.320218571430402 0.445
0.387238218339117 -0.0078575218427108 -0.379380696496407 0.421712779378265 -0.128058601775519 -0.293654177602746 0.387238218339117 -0.0078575218427108 -0.379380696496407 0.4455
0.387997307026077 0.0434251666725149 -0.431422473698592 0.39700555236614 -0.0987794109678816 -0.298226141398258 0.387997307026077 0.0434251666725149 -0.431422473698592 0.446
0.408170785284192 -0.0611759918143095 -0.346994793469883 0.335546680638583 0.13195478332845 -0.467501463967033 0.408170785284192 -0.0611759918143095 -0.346994793469883 0.4465
0.366441518576172 0.0626110512676779 -0.42905256984385 0.359407818317111 0.0254763027942674 -0.384884121111378 0.366441518576172 0.0626110512676779 -0.42905256984385 0.447
0.409661710260818 -0.0278018670364999 -0.381859843224318 0.36173156227188 -0.0315080510842972 -0.330223511187583 0.409661710260818 -0.0278018670364999 -0.381859843224318 0.4475
0.439429399578093 -0.134090531834851 -0.305338867743242 0.302225361826039 0.187572383154604 -0.489797744980643 0.439429399578093 -0.134090531834851 -0.305338867743242 0.448
0.325424365458809 0.0534901835038109 -0.37891454896262 0.336258541861794 0.0782186903615616 -0.414477232223356 0.325424365458809 0.0534901835038109 -0.37891454896262 0.4485
0.330272463294194 0.131906253580708 -0.462178716874902 0.356713314942911 0.00235270691593356 -0.359066021858845 0.330272463294194 0.131906253580708 -0.462178716874902 0.449
0.370508477785007 0.0221751912245794 -0.392683669009587 0.282706377790538 0.195317005518003 -0.478023383308541 0.370508477785007 0.0221751912245794 -0.392683669009587 0.4495
0.413367789151884 -0.0865850220953698 -0.326782767056514 0.334505640780198 0.0926992271376627 -0.427204867917861 0.413367789151884 -0.0865850220953698 -0.326782767056514 0.45
0.312134251757415 0.0989767055151652 -0.411110957272581 0.380659653259051 -0.0170254435897267 -0.363634209669325 0.312134251757415 0.0989767055151652 -0.411110957272581 0.4505
0.223440517975646 0.26556800370918 -0.489008521684827 0.355756679213827 0.0214453191197546 -0.377201998333582 0.223440517975646 0.26556800370918 -0.489008521684827 0.451
0.277031179823696 0.15366372171937 -0.430694901543066 0.244773088117998 0.238098584183873 -0.482871672301871 0.277031179823696 0.15366372171937 -0.430694901543066 0.4515
0.300176602915026 0.108623671968274 -0.4088002748833 0.252179029275584 0.223969038760309 -0.476148068035893 0.300176602915026 0.108623671968274 -0.4088002748833 0.452
0.203971357319098 0.308171269052659 -0.512142626371757 0.310997374757548 0.112929380267438 -0.423926755024985 0.203971357319098 0.308171269052659 -0.512142626371757 0.4525
0.266323039501468 0.196438386562198 -0.462761426063666 0.249609501928071 0.248105852540868 -0.497715354468939 0.266323039501468 0.196438386562198 -0.462761426063666 0.453
0.322478271935543 0.102821600558582 -0.425299872494125 0.208466783047561 0.226735056600737 -0.435201839648299 0.322478271935543 0.102821600558582 -0.425299872494125 0.4535
0.145006434095385 0.336053254097742 -0.481059688193128 0.275958603028967 0.116954517928012 -0.392913120956979 0.145006434095385 0.336053254097742 -0.481059688193128 0.454
0.216007799496694 0.225623582769853 -0.441631382266547 0.328863183026206 0.0418401617217419 -0.370703344747948 0.216007799496694 0.225623582769853 -0.441631382266547 0.4545
0.2641422979067 0.166333947135798 -0.430476245042498 0.229003118874701 0.253071583716495 -0.482074702591196 0.2641422979067 0.166333947135798 -0.430476245042498 0.455
0.127049161896728 0.336332359359244 -0.463381521255972 0.116888403275369 0.348659820027249 -0.465548223302617 0.127049161896728 0.336332359359244 -0.463381521255972 0.4555
0.181268158733475 0.277079547557368 -0.458347706290843 0.195333545378293 0.240648698094002 -0.435982243472294 0.181268158733475 0.277079547557368 -0.458347706290843 0.456
0.228700432059843 0.187350290127129 -0.416050722186972 0.226094870563715 0.233056680330073 -0.459151550893788 0.228700432059843 0.187350290127129 -0.416050722186972 0.4565
0.0825195184092227 0.343945844455037 -0.42646536286426 0.0880953871026176 0.372871923290385 -0.460967310393002 0.0825195184092227 0.343945844455037 -0.42646536286426 0.457
0.127636629256077 0.320552798533576 -0.448189427789653 0.173489262359265 0.268053678886081 -0.441542941245346 0.127636629256077 0.320552798533576 -0.448189427789653 0.4575
0.214786767833361 0.217748011130741 -0.432534778964102 0.112786699070972 0.288462018229597 -0.40124871730057 0.214786767833361 0.217748011130741 -0.432534778964102 0.458
0.139662071659531 0.272571357336088 -0.412233428995619 0.0721512141241529 0.349658014884926 -0.421809229009079 0.139662071659531 0.272571357336088 -0.412233428995619 0.4585
-0.0056535676657099 0.425698427733572 -0.420044860067862 0.163575883183207 0.249485575718904 -0.413061458902111 -0.0056535676657099 0.425698427733572 -0.420044860067862 0.459
0.0886159933214874 0.326340247588634 -0.414956240910121 -0.0377898188805523 0.445501086437875 -0.407711267557322 0.0886159933214874 0.326340247588634 -0.414956240910121 0.4595
0.167082913683949 0.26263238354736 -0.429715297231309 0.0583674014590008 0.347600957418213 -0.405968358877213 0.167082913683949 0.26263238354736 -0.429715297231309 0.46
0.0021119737247659 0.396778489832102 -0.398890463556868 0.154979945175488 0.252683247415059 -0.407663192590546 0.0021119737247659 0.396778489832102 -0.398890463556868 0.4605
0.0767133472676993 0.351879144661946 -0.428592491929646 -0.0654832056450203 0.429188413074566 -0.363705207429546 0.0767133472676993 0.351879144661946 -0.428592491929646 0.461
0.176127336003345 0.260915520736206 -0.43704285673955 0.0354506548086635 0.337254786382725 -0.372705441191388 0.176127336003345 0.260915520736206 -0.43704285673955 0.4615
0.0388694294336269 0.377307950290476 -0.416177379724103 -0.0267957617741938 0.378986138377983 -0.352190376603789 0.0388694294336269 0.377307950290476 -0.416177379724103 0.462
-0.078141016283422 0.412125767456796 -0.333984751173374 -0.0130425957236031 0.397423373218276 -0.384380777494673 -0.078141016283422 0.412125767456796 -0.333984751173374 0.4625
0.026629587850018 0.32700633354803 -0.353635921398048 0.0908389831877183 0.312412023727519 -0.403251006915238 0.026629587850018 0.32700633354803 -0.353635921398048 0.463
-0.097162609197077 0.432485549129382 -0.335322939932305 -0.0577635075481918 0.44266710760205 -0.384903600053858 -0.097162609197077 0.432485549129382 -0.335322939932305 0.4635
-0.0713688349159569 0.392434536385737 -0.321065701469781 -0.130125554346944 0.451204212865827 -0.321078658518882 -0.0713688349159569 0.392434536385737 -0.321065701469781 0.464
0.0359434634567265 0.31483275171257 -0.350776215169297 -0.0222308657326774 0.372831299486546 -0.350600433753869 0.0359434634567265 0.31483275171257 -0.350776215169297 0.4645
-0.0936668131850159 0.419946525710857 -0.326279712525841 -0.0456495245014019 0.36330042040853 -0.317650895907129 -0.0936668131850159 0.419946525710857 -0.326279712525841 0.465
-0.179801246849898 0.444700390288793 -0.264899143438895 -0.0592105240870253 0.412974638085702 -0.353764113998677 -0.179801246849898 0.444700390288793 -0.264899143438895 0.4655
-0.0695480951163193 0.374423204732047 -0.304875109615728 0.0495471018641038 0.342949204258419 -0.392496306122523 -0.0695480951163193 0.374423204732047 -0.304875109615728 0.466
-0.0746566041606873 0.364948304982069 -0.290291700821382 0.0266660210857073 0.341852248917481 -0.368518270003188 -0.0746566041606873 0.364948304982069 -0.290291700821382 0.4665
-0.143707897475577 0.439412957970614 -0.295705060495038 -0.190628998378418 0.441045618784851 -0.250416620406432 -0.143707897475577 0.439412957970614 -0.295705060495038 0.467
-0.0495411078226101 0.385887297400723 -0.336346189578113 -0.209394220271079 0.444051417584783 -0.234657197313704 -0.0495411078226101 0.385887297400723 -0.336346189578113 0.4675
-0.265723877848041 0.490569085194076 -0.224845207346035 -0.0981122296565238 0.385079142933792 -0.286966913277268 -0.265723877848041 0.490569085194076 -0.224845207346035 0.468
-0.202412522067318 0.458517173498096 -0.256104651430778 -0.200318215454758 0.435845563223204 -0.235527347768446 -0.202412522067318 0.458517173498096 -0.256104651430778 0.4685
-0.0914279514444091 0.405597255769954 -0.314169304325545 -0.268037081856817 0.472334397769538 -0.204297315912721 -0.0914279514444091 0.405597255769954 -0.314169304325545 0.469
-0.259081013901104 0.494911138459084 -0.23583012455798 -0.156623403341396 0.422188495073933 -0.265565091732537 -0.259081013901104 0.494911138459084 -0.23583012455798 0.4695
-0.229200225583398 0.439639781142733 -0.210439555559335 -0.210213594181604 0.457417606171805 -0.247204011990201 -0.229200225583398 0.439639781142733 -0.210439555559335 0.47
-0.119109771710851 0.396372999195576 -0.277263227484725 -0.262738045617299 0.446098977020385 -0.183360931403086 -0.119109771710851 0.396372999195576 -0.277263227484725 0.4705
-0.0109231421182591 0.356822348840763 -0.345899206722504 -0.152895623411184 0.405803898870361 -0.252908275459178 -0.0109231421182591 0.356822348840763 -0.345899206722504 0.471
-0.222179109960389 0.467417649313226 -0.245238539352837 -0.0450531790972043 0.369224072771317 -0.324170893674113 -0.222179109960389 0.467417649313226 -0.245238539352837 0.4715
-0.317671709496479 0.474436389750692 -0.156764680254213 -0.257216979436045 0.433969642790522 -0.176752663354477 -0.317671709496479 0.474436389750692 -0.156764680254213 0.472
-0.209625693603888 0.44381096879599 -0.234185275192102 -0.320256731156001 0.452365285053264 -0.132108553897264 -0.209625693603888 0.44381096879599 -0.234185275192102 0.4725
-0.324352323118744 0.416921130912783 -0.092568807794039 -0.213218512134208 0.425161076603774 -0.211942564469566 -0.324352323118744 0.416921130912783 -0.092568807794039 0.473
-0.331932150501295 0.450441740535465 -0.11850959003417 -0.263591964873417 0.442325520769925 -0.178733555896508 -0.331932150501295 0.450441740535465 -0.11850959003417 0.4735
-0.227119458243091 0.430188839839452 -0.20306938159636 -0.362916327811468 0.462850906586501 -0.0999345787750331 -0.227119458243091 0.430188839839452 -0.20306938159636 0.474
-0.369818133480756 0.413559904862673 -0.0437417713819171 -0.259057157235554 0.445651609207242 -0.186594451971688 -0.369818133480756 0.413559904862673 -0.0437417713819171 0.4745
-0.340246433547734 0.42485505791396 -0.0846086243662266 -0.361985129922043 0.399521024257396 -0.0375358943353534 -0.340246433547734 0.42485505791396 -0.0846086243662266 0.475
-0.239635096286857 0.415123847330906 -0.17548875104405 -0.34213657088646 0.430406182216155 -0.0882696113296952 -0.239635096286857 0.415123847330906 -0.17548875104405 0.4755
-0.451853044477674 0.417046294412773 0.0348067500649007 -0.243087000825356 0.423825421125128 -0.180738420299772 -0.451853044477674 0.417046294412773 0.0348067500649007 0.476
-0.361375453853641 0.406153201035271 -0.0447777471816296 -0.44031652797913 0.396373003109982 0.0439435248691482 -0.361375453853641 0.406153201035271 -0.0447777471816296 0.4765
-0.265676349756922 0.406908761245501 -0.14123241148858 -0.343636002308992 0.397029197869803 -0.0533931955608112 -0.265676349756922 0.406908761245501 -0.14123241148858 0.477
-0.442062048549701 0.386514079041548 0.0555479695081534 -0.249984371553569 0.401091741425491 -0.151107369871922 -0.442062048549701 0.386514079041548 0.0555479695081534 0.4775
-0.365506441946633 0.378122474805308 -0.0126160328586745 -0.452278603818239 0.359434777387197 0.0928438264310421 -0.365506441946633 0.378122474805308 -0.0126160328586745 0.478
-0.275731397365981 0.389421890066325 -0.113690492700344 -0.361412366360018 0.370738213180913 -0.00932584682089463 -0.275731397365981 0.389421890066325 -0.113690492700344 0.4785
-0.449680654411926 0.338598333581617 0.111082320830309 -0.273767733822088 0.385287446759381 -0.111519712937294 -0.449680654411926 0.338598333581617 0.111082320830309 0.479
-0.371423858186509 0.349003424874846 0.0224204333116637 -0.45777841929432 0.329431990530898 0.128346428763423 -0.371423858186509 0.349003424874846 0.0224204333116637 0.4795
-0.28831513496136 0.37072057947082 -0.08240544450946 -0.381659417455605 0.343067644982534 0.0385917724730716 -0.28831513496136 0.37072057947082 -0.08240544450946 0.48
-0.460638137044593 0.313735451568001 0.146902685476592 -0.300735418331809 0.367952427258289 -0.0672170089264801 -0.460638137044593 0.313735451568001 0.146902685476592 0.4805
-0.405669217345386 0.318163194441651 0.0875060229037352 -0.467133921828886 0.297936128724251 0.169197793104636 -0.405669217345386 0.318163194441651 0.0875060229037352 0.481
-0.329599210961516 0.350096296667628 -0.0204970857061119 -0.390229668775824 0.329887929546722 0.0603417392291016 -0.329599210961516 0.350096296667628 -0.0204970857061119 0.4815
-0.428333586303414 0.336221093017948 0.0921124932854662 -0.341387773025594 0.340135132208092 0.0012526408175027 -0.428333586303414 0.336221093017948 0.0921124932854662 0.482
-0.479177229062367 0.276746513116242 0.202430715946125 -0.450342400999553 0.321328514698516 0.129013886301037 -0.479177229062367 0.276746513116242 0.202430715946125 0.4825
-0.410320929411522 0.318702290071738 0.0916186393397843 -0.381680454464327 0.362532377503589 0.0191480769607379 -0.410320929411522 0.318702290071738 0.0916186393397843 0.483
-0.39413466636994 0.314208886701518 0.0799257796684219 -0.463254009925893 0.259714534186626 0.203539475739267 -0.39413466636994 0.314208886701518 0.0799257796684219 0.4835
-0.478418484129409 0.215403357473497 0.263015126655912 -0.448771350598959 0.259137453443579 0.18963389715538 -0.478418484129409 0.215403357473497 0.263015126655912 0.484
-0.418207893881452 0.267214990539841 0.150992903341611 -0.388749110914749 0.310216052085041 0.0785330588297083 -0.418207893881452 0.267214990539841 0.150992903341611 0.4845
-0.394410191678197 0.288641820043655 0.105768371634542 -0.454703988573681 0.241335412614979 0.213368575958702 -0.394410191678197 0.288641820043655 0.105768371634542 0.485
-0.495845529975479 0.190779198185332 0.305066331790147 -0.465528900077842 0.233551302565355 0.231977597512486 -0.495845529975479 0.190779198185332 0.305066331790147 0.4855
-0.444555523299623 0.251535438155047 0.193020085144575 -0.414417640193163 0.293592943052688 0.120824697140475 -0.444555523299623 0.251535438155047 0.193020085144575 0.486
-0.413367480197588 0.297975836278373 0.115391643919215 -0.48120277291002 0.241514330550887 0.239688442359132 -0.413367480197588 0.297975836278373 0.115391643919215 0.4865
-0.442255381908699 0.167436575351294 0.274818806557404 -0.444219811101484 0.201388956714974 0.24283085438651 -0.442255381908699 0.167436575351294 0.274818806557404 0.487
-0.401109649211266 0.236558792932722 0.164550856278544 -0.40286424623007 0.269911014363578 0.132953231866492 -0.401109649211266 0.236558792932722 0.164550856278544 0.4875
-0.363686728970248 0.307423703905692 0.0562630250645561 -0.365224277643089 0.340183535886816 0.0250407417562727 -0.363686728970248 0.307423703905692 0.0562630250645561 0.488
-0.452256963789796 0.257630321076983 0.194626642712813 -0.428798311217016 0.142965442914635 0.285832868302381 -0.452256963789796 0.257630321076983 0.194626642712813 0.4885
-0.45328388513063 0.105711832054358 0.347572053076272 -0.4460891583741 0.146654209003337 0.299434949370764 -0.45328388513063 0.105711832054358 0.347572053076272 0.489
-0.425158883607133 0.185332059713712 0.239826823893421 -0.417842158152359 0.22560596265815 0.192236195494209 -0.425158883607133 0.185332059713712 0.239826823893421 0.4895
-0.449765935727902 0.217224559833549 0.232541375894353 -0.40935200609304 0.142661686107599 0.266690319985441 -0.449765935727902 0.217224559833549 0.232541375894353 0.49
-0.461119900771741 0.0966377812241287 0.364482119547613 -0.461287891767133 0.153061299623073 0.30822659214406 -0.461119900771741 0.0966377812241287 0.364482119547613 0.4905
-0.443026575571845 0.182883886154884 0.260142689416961 -0.418427727182674 0.18937959385301 0.229048133329664 -0.443026575571845 0.182883886154884 0.260142689416961 0.491
-0.404084429768907 0.0740581321719845 0.330026297596923 -0.387513528718298 0.0238862073305081 0.36362732138779 -0.404084429768907 0.0740581321719845 0.330026297596923 0.4915
-0.425924391998285 0.0834492601381483 0.342475131860136 -0.425530252446463 0.0660953638857796 0.359434888560683 -0.425924391998285 0.0834492601381483 0.342475131860136 0.492
-0.418484248154583 0.175597165418007 0.242887082736577 -0.417882658841317 0.158291018351136 0.259591640490181 -0.418484248154583 0.175597165418007 0.242887082736577 0.4925
-0.406431771132657 -0.0410873966016045 0.447519167734261 -0.430002787883999 0.161235422925664 0.268767364958335 -0.406431771132657 -0.0410873966016045 0.447519167734261 0.493
-0.406070280611877 0.0558944220587604 0.350175858553116 -0.380241626569865 -0.0129837195749717 0.393225346144837 -0.406070280611877 0.0558944220587604 0.350175858553116 0.4935
-0.409133061791324 0.153286250256395 0.255846811534929 -0.359067455484805 0.036461344170129 0.322606111314676 -0.409133061791324 0.153286250256395 0.255846811534929 0.494
-0.358543983527068 -0.0825438193475217 0.44108780287459 -0.357432409027867 -0.0522762333138522 0.40970864234172 -0.358543983527068 -0.0825438193475217 0.44108780287459 0.4945
-0.368978869467787 0.0192660889242259 0.349712780543561 -0.375781289902259 -0.00768255889090108 0.38346384879316 -0.368978869467787 0.0192660889242259 0.349712780543561 0.495
-0.382675882848604 0.121130822916697 0.261545059931907 -0.389170643264384 0.0943678385500508 0.294802804714333 -0.382675882848604 0.121130822916697 0.261545059931907 0.4955
-0.317930498221174 -0.135033074538407 0.452963572759581 -0.340435067957166 -0.105190811504099 0.445625879461265 -0.317930498221174 -0.135033074538407 0.452963572759581 0.496
-0.338943257747169 -0.0291677053019668 0.368110963049136 -0.34475472109255 -0.0321847199408065 0.376939441033357 -0.338943257747169 -0.0291677053019668 0.368110963049136 0.4965
-0.379342688357215 0.0109810136220231 0.368361674735192 -0.376729620760674 0.0651199662423647 0.311609654518309 -0.379342688357215 0.0109810136220231 0.368361674735192 0.497
-0.31701043529155 -0.159659868688204 0.476670303979755 -0.346582287269007 -0.0900634663112422 0.436645753580249 -0.31701043529155 -0.159659868688204 0.476670303979755 0.4975
-0.347921422858049 -0.0509919766313008 0.39891339948935 -0.376899842847891 0.0176909030048314 0.35920893984306 -0.347921422858049 -0.0509919766313008 0.39891339948935 0.498
-0.348980554237803 -0.00840290488296244 0.357383459120765 -0.279673854012302 -0.136003847150628 0.41567770116293 -0.348980554237803 -0.00840290488296244 0.357383459120765 0.4985
-0.304835990938585 -0.160584285001828 0.465420275940413 -0.309143679503152 -0.115727554491388 0.424871233994539 -0.304835990938585 -0.160584285001828 0.465420275940413 0.499
-0.345461369642344 -0.0503364598374597 0.395797829479804 -0.349477924107378 -0.00608282332688756 0.355560747434265 -0.345461369642344 -0.0503364598374597 0.395797829479804 0.4995
-0.388712985938457 0.0589320722489206 0.329780913689536 -0.376062341154173 0.0453297182162009 0.330732622937973 -0.388712985938457 0.0589320722489206 0.329780913689536 0.5
-0.328445050972686 -0.0449818034295097 0.373426854402196 -0.258930797916053 -0.172033172919525 0.430963970835578 -0.328445050972686 -0.0449818034295097 0.373426854402196 0.5005
-0.215113659676113 -0.261123647990853 0.476237307666966 -0.219697504050369 -0.239733500906903 0.459431004957272 -0.215113659676113 -0.261123647990853 0.476237307666966 0.501
-0.244602408513601 -0.197703188827396 0.442305597340997 -0.273212037473158 -0.128016886265268 0.401228923738427 -0.244602408513601 -0.197703188827396 0.442305597340997 0.5015
-0.300956931026034 -0.086542684689406 0.38749961571544 -0.255494542715227 -0.164738267398207 0.420232810113434 -0.300956931026034 -0.086542684689406 0.38749961571544 0.502
-0.212864567118455 -0.270164903915234 0.483029471033689 -0.200565997611409 -0.281784052599631 0.48235005021104 -0.212864567118455 -0.270164903915234 0.483029471033689 0.5025
-0.24281353946611 -0.223537787107863 0.466351326573973 -0.262854324050289 -0.170236070600665 0.433090394650954 -0.24281353946611 -0.223537787107863 0.466351326573973 0.503
-0.30755004965296 -0.11307118452695 0.42062123417991 -0.261775885483039 -0.191144765461964 0.452920650945003 -0.30755004965296 -0.11307118452695 0.42062123417991 0.5035
-0.178502907461349 -0.248645238630416 0.427148146091764 -0.198741475856574 -0.219587569485568 0.418329045342142 -0.178502907461349 -0.248645238630416 0.427148146091764 0.504
-0.159965453034956 -0.293327471793845 0.453292924828802 -0.269017400506075 -0.110383680406242 0.379401080912317 -0.159965453034956 -0.293327471793845 0.453292924828802 0.5045
-0.233432739983283 -0.183999265044644 0.417432005027928 -0.283765522596426 -0.117621005939436 0.401386528535863 -0.233432739983283 -0.183999265044644 0.417432005027928 0.505
-0.177875007451375 -0.264372706087873 0.442247713539248 -0.0973802503768222 -0.361192077142543 0.458572327519365 -0.177875007451375 -0.264372706087873 0.442247713539248 0.5055
-0.158563574975748 -0.303357544992539 0.461921119968287 -0.176149648687942 -0.252890297777048 0.42903994646499 -0.158563574975748 -0.303357544992539 0.461921119968287 0.506
-0.239135388042592 -0.196805881140629 0.435941269183221 -0.231737620578981 -0.196009241389685 0.427746861968666 -0.239135388042592 -0.196805881140629 0.435941269183221 0.5065
-0.0684791266262748 -0.328654220664587 0.397133347290861 -0.101809854186946 -0.368718307119502 0.470528161306448 -0.0684791266262748 -0.328654220664587 0.397133347290861 0.507
-0.105783057346703 -0.321540191117762 0.427323248464465 -0.0979503559122734 -0.32055493332482 0.418505289237093 -0.105783057346703 -0.321540191117762 0.427323248464465 0.5075
-0.193331365703294 -0.218591310676029 0.411922676379322 -0.185371967339419 -0.217580286146116 0.402952253485535 -0.193331365703294 -0.218591310676029 0.411922676379322 0.508
-0.102256182006109 -0.281307078558814 0.383563260564923 -0.159255229003355 -0.248068570551802 0.407323799555157 -0.102256182006109 -0.281307078558814 0.383563260564923 0.5085
-0.031026225479281 -0.360570348808165 0.391596574287446 -0.0631832366761538 -0.351790361130825 0.414973597806978 -0.031026225479281 -0.360570348808165 0.391596574287446 0.509
-0.12500779385497 -0.261859296432302 0.386867090287272 -0.156582579257381 -0.253115015413548 0.409697594670929 -0.12500779385497 -0.261859296432302 0.386867090287272 0.5095
-0.0319360671816804 -0.34532956293173 0.377265630113411 0.0509984762694242 -0.44248433817955 0.391485861910125 -0.0319360671816804 -0.34532956293173 0.377265630113411 0.51
-0.088623177310972 -0.331447223614903 0.420070400925875 -0.0469993255905583 -0.346330218069699 0.393329543660257 -0.088623177310972 -0.331447223614903 0.420070400925875 0.5105
-0.0722406263013959 -0.295811450814272 0.368052077115668 -0.120789883163784 -0.302321853053401 0.423111736217185 -0.0722406263013959 -0.295811450814272 0.368052077115668 0.511
0.0472556856163198 -0.424509122962071 0.377253437345751 -0.00015112192653044 -0.407082308980169 0.4072334309067 0.0472556856163198 -0.424509122962071 0.377253437345751 0.5115
-0.0550344201081319 -0.334715792395935 0.389750212504067 -0.101715313665171 -0.317380814861363 0.419096128526533 -0.0550344201081319 -0.334715792395935 0.389750212504067 0.512
-0.0265881736402371 -0.313521769629138 0.340109943269375 0.0326006262909599 -0.410105277476099 0.377504651185139 -0.0265881736402371 -0.313521769629138 0.340109943269375 0.5125
0.13853862100311 -0.449148745061875 0.310610124058765 -0.0716253931703554 -0.324814014261819 0.396439407432175 0.13853862100311 -0.449148745061875 0.310610124058765 0.513
0.0319431359669275 -0.365890183125799 0.333947047158871 -0.159246457869727 -0.275593890098517 0.434840347968244 0.0319431359669275 -0.365890183125799 0.333947047158871 0.5135
0.0319509299626524 -0.400337324935254 0.368386394972602 0.0461892668759641 -0.375810381259852 0.329621114383888 0.0319509299626524 -0.400337324935254 0.368386394972602 0.514
0.152512241093907 -0.436364720843121 0.283852479749214 0.191546092442351 -0.485139181505077 0.293593089062726 0.152512241093907 -0.436364720843121 0.283852479749214 0.5145
0.0434492931718372 -0.36078458424422 0.317335291072383 0.0821404703515601 -0.408788294231991 0.326647823880431 0.0434492931718372 -0.36078458424422 0.317335291072383 0.515
0.0332071140461734 -0.337784357444762 0.304577243398588 -0.0101783416386141 -0.344159812655039 0.354338154293653 0.0332071140461734 -0.337784357444762 0.304577243398588 0.5155
0.201426851828871 -0.48029965560444 0.278872803775569 0.207398427726798 -0.437626743965662 0.230228316238864 0.201426851828871 -0.48029965560444 0.278872803775569 0.516
0.155265965444852 -0.444762007580827 0.289496042135975 0.128839026330677 -0.434780613981182 0.305941587650505 0.155265965444852 -0.444762007580827 0.289496042135975 0.5165
0.0445836903262375 -0.380074838476053 0.335491148149816 0.0185388972891091 -0.369980082037718 0.351441184748609 0.0445836903262375 -0.380074838476053 0.335491148149816 0.517
0.21211089484728 -0.457559845221241 0.245448950373961 -0.0578733129534944 -0.325184669861153 0.383057982814647 0.21211089484728 -0.457559845221241 0.245448950373961 0.5175
0.214150452945672 -0.455349249564152 0.241198796618481 0.159484728638311 -0.430295277604666 0.270810548966355 0.214150452945672 -0.455349249564152 0.241198796618481 0.518
0.102711305445478 -0.399411249196785 0.296699943751307 0.259958318443427 -0.479971011514436 0.220012693071009 0.102711305445478 -0.399411249196785 0.296699943751307 0.5185
0.22112449694372 -0.461358191522635 0.240233694578915 0.148202448649246 -0.426511081902694 0.278308633253447 0.22112449694372 -0.461358191522635 0.240233694578915 0.519
0.239892827341904 -0.476410765993368 0.236517938651463 0.168761351793004 -0.442131855398437 0.273370503605433 0.239892827341904 -0.476410765993368 0.236517938651463 0.5195
0.129046407036121 -0.429542092286715 0.300495685250594 0.286321769985967 -0.460173284472295 0.173851514486328 0.129046407036121 -0.429542092286715 0.300495685250594 0.52
0.215743282102514 -0.459717512491347 0.243974230388833 0.175439925476888 -0.416375234337462 0.240935308860574 0.215743282102514 -0.459717512491347 0.243974230388833 0.5205
0.317767727157407 -0.476565059741379 0.158797332583972 0.0664648384512815 -0.376307621105612 0.30984278265433 0.317767727157407 -0.476565059741379 0.158797332583972 0.521
0.207859850493165 -0.439373364693153 0.231513514199987 0.122778193694605 -0.421595269707558 0.298817076012953 0.207859850493165 -0.439373364693153 0.231513514199987 0.5215
0.198162618926942 -0.454954304523619 0.256791685596677 0.35747425414815 -0.461277503642494 0.103803249494344 0.198162618926942 -0.454954304523619 0.256791685596677 0.522
0.360221250906309 -0.473767111461994 0.113545860555684 0.248817487392372 -0.430522797299486 0.181705309907115 0.360221250906309 -0.473767111461994 0.113545860555684 0.5225
0.252610630874681 -0.446564595943283 0.193953965068603 0.207894367627138 -0.436187398432951 0.228293030805813 0.252610630874681 -0.446564595943283 0.193953965068603 0.523
0.163768434462278 -0.431231353581006 0.267462919118728 0.371846431735273 -0.461371939300688 0.089525507565415 0.163768434462278 -0.431231353581006 0.267462919118728 0.5235
0.329567591964591 -0.460277685815794 0.130710093851203 0.282590181081032 -0.448799290016074 0.166209108935042 0.329567591964591 -0.460277685815794 0.130710093851203 0.524
0.299018044753219 -0.3946645584368 0.0956465136835812 0.228559904995473 -0.38262443532967 0.154064530334197 0.299018044753219 -0.3946645584368 0.0956465136835812 0.5245
0.295370999604999 -0.430991138796999 0.135620139192 0.363307213433547 -0.4018524826929 0.0385452692593534 0.295370999604999 -0.430991138796999 0.135620139192 0.525
0.406745996318443 -0.429512760854517 0.0227667645360735 0.262234362763823 -0.392103312295601 0.129868949531778 0.406745996318443 -0.429512760854517 0.0227667645360735 0.5255
0.306911015350184 -0.423238136380559 0.116327121030375 0.35135186027225 -0.393770766369923 0.0424189060976724 0.306911015350184 -0.423238136380559 0.116327121030375 0.526
0.291751929225864 -0.387779369487169 0.0960274402613048 0.36735591307377 -0.423470843563021 0.0561149304892516 0.291751929225864 -0.387779369487169 0.0960274402613048 0.5265
0.415901485358458 -0.388839422894187 -0.0270620624642702 0.271375874816459 -0.423743169040544 0.152367294224086 0.415901485358458 -0.388839422894187 -0.0270620624642702 0.527
0.321413150605314 -0.393319151306983 0.0719060007016684 0.390176321775259 -0.38677037891495 -0.0034059428603084 0.321413150605314 -0.393319151306983 0.0719060007016684 0.5275
0.311834986493843 -0.392979058176417 0.0811440716825735 0.338335668440909 -0.353769760530261 0.015434092089352 0.311834986493843 -0.392979058176417 0.0811440716825735 0.528
0.417394971173444 -0.355391668590765 -0.0620033025826794 0.387346863309088 -0.373098529802339 -0.0142483335067492 0.417394971173444 -0.355391668590765 -0.0620033025826794 0.5285
0.329138579500024 -0.370454861877215 0.041316282377191 0.421111967821539 -0.36334469029918 -0.0577672775223589 0.329138579500024 -0.370454861877215 0.041316282377191 0.529
0.391307798943941 -0.388697952607847 -0.00260984633609362 0.334866680979177 -0.381302364835823 0.0464356838566458 0.391307798943941 -0.388697952607847 -0.00260984633609362 0.5295
0.445941728004431 -0.320647494194771 -0.125294233809661 0.349922746426166 -0.328966994756085 -0.0209557516700815 0.445941728004431 -0.320647494194771 -0.125294233809661 0.53
0.364345031604718 -0.34614289996342 -0.0182021316412984 0.464323062438257 -0.304811809072853 -0.159511253365405 0.364345031604718 -0.34614289996342 -0.0182021316412984 0.5305
0.327071454833055 -0.33373641514896 0.00666496031590511 0.384767147826301 -0.333403000519226 -0.0513641473070746 0.327071454833055 -0.33373641514896 0.00666496031590511 0.531
0.46351325576142 -0.300362174063928 -0.163151081697493 0.316877380173399 -0.356727879340669 0.0398504991672702 0.46351325576142 -0.300362174063928 -0.163151081697493 0.5315
0.421792007814485 -0.303442184227079 -0.118349823587406 0.439652930211087 -0.342703947090429 -0.0969489831206574 0.421792007814485 -0.303442184227079 -0.118349823587406 0.532
0.350847985457471 -0.342083217899142 -0.00876476755832881 0.368229304262655 -0.380499999415913 0.0122706951532577 0.350847985457471 -0.342083217899142 -0.00876476755832881 0.5325
0.422010892174439 -0.2448803285399 -0.177130563634538 0.324923377910431 -0.396436728985706 0.0715133510752751 0.422010892174439 -0.2448803285399 -0.177130563634538 0.533
0.421550514559052 -0.225538143701747 -0.196012370857305 0.423195529429216 -0.27698818713196 -0.146207342297256 0.421550514559052 -0.225538143701747 -0.196012370857305 0.5335
0.359091151915162 -0.274374769630945 -0.0847163822842175 0.457834598469617 -0.227351716364004 -0.230482882105612 0.359091151915162 -0.274374769630945 -0.0847163822842175 0.534
0.495537331535818 -0.227631701040196 -0.267905630495622 0.39754786686728 -0.278771723330583 -0.118776143536697 0.495537331535818 -0.227631701040196 -0.267905630495622 0.5345
0.454350174212258 -0.266194147901319 -0.188156026310939 0.414458058720618 -0.259024854399047 -0.15543320432157 0.454350174212258 -0.266194147901319 -0.188156026310939 0.535
0.40049581453876 -0.323391383788523 -0.0771044307502369 0.474474935589606 -0.202133008425098 -0.272341927164508 0.40049581453876 -0.323391383788523 -0.0771044307502369 0.5355
0.505083364064616 -0.228011990867184 -0.277071373197432 0.423110600306716 -0.262524957416514 -0.160585642890201 0.505083364064616 -0.228011990867184 -0.277071373197432 0.536
0.424450280201772 -0.2264255691169 -0.198024711084872 0.440834187470084 -0.259617844045778 -0.181216343424306 0.424450280201772 -0.2264255691169 -0.198024711084872 0.5365
0.413070795059231 -0.259660238893376 -0.153410556165855 0.460983334804761 -0.162064021401822 -0.298919313402939 0.413070795059231 -0.259660238893376 -0.153410556165855 0.537
0.461557718002357 -0.140516061671787 -0.32104165633057 0.419295616687188 -0.231046344687205 -0.188249271999983 0.461557718002357 -0.140516061671787 -0.32104165633057 0.5375
0.42350069926246 -0.21267185145098 -0.210828847811481 0.381338684145313 -0.301784991531044 -0.0795536926142687 0.42350069926246 -0.21267185145098 -0.210828847811481 0.538
0.389171541213634 -0.286467658915662 -0.102703882297972 0.420591339938095 -0.300665729179661 -0.119925610758434 0.389171541213634 -0.286467658915662 -0.102703882297972 0.5385
0.399427595387287 -0.29643129152062 -0.102996303866667 0.470687477238834 -0.0991483335754312 -0.371539143663402 0.399427595387287 -0.29643129152062 -0.102996303866667 0.539
0.46161634481059 -0.0892993779220488 -0.372316966888541 0.44202702158954 -0.178673581641158 -0.263353439948383 0.46161634481059 -0.0892993779220488 -0.372316966888541 0.5395
0.436825723157999 -0.171519756172258 -0.265305966985741 0.425245902852927 -0.251346489991596 -0.173899412861331 0.436825723157999 -0.171519756172258 -0.265305966985741 0.54
0.423891046742312 -0.246764074162702 -0.17712697257961 0.436449691517758 -0.0574159600350223 -0.379033731482735 0.423891046742312 -0.246764074162702 -0.17712697257961 0.5405
0.438914325487905 -0.0552808149698069 -0.383633510518098 0.418326188941257 -0.143980809875244 -0.274345379066013 0.438914325487905 -0.0552808149698069 -0.383633510518098 0.541
0.424579867912029 -0.144168495472975 -0.280411372439054 0.436536838619837 -0.198824068279525 -0.237712770340312 0.424579867912029 -0.144168495472975 -0.280411372439054 0.5415
0.405655058757785 -0.143945661354966 -0.261709397402819 0.417031334117045 -0.0277581079618292 -0.389273226155216 0.405655058757785 -0.143945661354966 -0.261709397402819 0.542
0.406685222966164 -0.00829178637092498 -0.398393436595239 0.409384224445593 -0.120444020545385 -0.288940203900208 0.406685222966164 -0.00829178637092498 -0.398393436595239 0.5425
0.403004315369142 -0.103202447257015 -0.299801868112128 0.421586148109775 -0.123806409125008 -0.297779738984767 0.403004315369142 -0.103202447257015 -0.299801868112128 0.543
0.419117610663341 -0.0841518640963944 -0.334965746566947 0.380057449012569 0.00852161068736393 -0.388579059699933 0.419117610663341 -0.0841518640963944 -0.334965746566947 0.5435
0.373372172193273 0.0134030712507428 -0.386775243444016 0.383115056741484 -0.0895328379719344 -0.293582218769549 0.373372172193273 0.0134030712507428 -0.386775243444016 0.544
0.380344991566899 -0.0863869914850404 -0.293958000081859 0.364826082472469 0.00791252522865785 -0.372738607701127 0.380344991566899 -0.0863869914850404 -0.293958000081859 0.5445
0.374287926128991 0.0174383560501143 -0.391726282179105 0.399254039306779 -0.0199824751099792 -0.3792715641968 0.374287926128991 0.0174383560501143 -0.391726282179105 0.545
0.412337364171032 -0.0606900773748936 -0.351647286796138 0.37957282221977 -0.0563426923743745 -0.323230129845396 0.412337364171032 -0.0606900773748936 -0.351647286796138 0.5455
0.331202281232983 0.0568147262052216 -0.388017007438205 0.314626984847436 0.126153928500983 -0.440780913348419 0.331202281232983 0.0568147262052216 -0.388017007438205 0.546
0.376473297457205 -0.0239678374853549 -0.35250545997185 0.327286616924469 0.0366230520490189 -0.363909668973488 0.376473297457205 -0.0239678374853549 -0.35250545997185 0.5465
0.400230874664662 -0.129046574968162 -0.2711842996965 0.326555820465667 0.102411856363201 -0.428967676828868 0.400230874664662 -0.129046574968162 -0.2711842996965 0.547
0.345567980613942 0.124731659940961 -0.470299640554903 0.31327914999554 0.0762206245730437 -0.389499774568583 0.345567980613942 0.124731659940961 -0.470299640554903 0.5475
0.319470958614474 0.129881194372093 -0.449352152986567 0.343954238631733 -0.0314575478740865 -0.312496690757647 0.319470958614474 0.129881194372093 -0.449352152986567 0.548
0.353692351514388 0.0207994347490691 -0.374491786263457 0.353175427081339 0.0570961579738206 -0.41027158505516 0.353692351514388 0.0207994347490691 -0.374491786263457 0.5485
0.276525038896684 0.140829013993072 -0.417354052889756 0.259695103470226 0.208687268119009 -0.468382371589234 0.276525038896684 0.140829013993072 -0.417354052889756 0.549
0.268995613176499 0.201182563237679 -0.470178176414178 0.300583939466068 0.0978665903821849 -0.398450529848253 0.268995613176499 0.201182563237679 -0.470178176414178 0.5495
0.313279953481248 0.0900245325061819 -0.40330448598743 0.311387435335876 0.0534629481440589 -0.364850383479935 0.313279953481248 0.0900245325061819 -0.40330448598743 0.55
0.360105716303295 -0.0200317967304628 -0.340073919572832 0.195019681073755 0.26958105151725 -0.464600732591005 0.360105716303295 -0.0200317967304628 -0.340073919572832 0.5505
0.335869079865692 0.0181243076348037 -0.353993387500495 0.262063062735819 0.173616060000313 -0.435679122736132 0.335869079865692 0.0181243076348037 -0.353993387500495 0.551
0.225545964955576 0.234479930952313 -0.46002589590789 0.315094167701427 0.062582568241223 -0.37767673594265 0.225545964955576 0.234479930952313 -0.46002589590789 0.5515
0.23360608200012 0.22006976143881 -0.45367584343893 0.215679814228149 0.262415844439315 -0.478095658667464 0.23360608200012 0.22006976143881 -0.45367584343893 0.552
0.293071874305225 0.108766482365551 -0.401838356670777 0.242606713372474 0.215494543108063 -0.458101256480537 0.293071874305225 0.108766482365551 -0.401838356670777 0.5525
0.232324300871637 0.243696308394389 -0.476020609266026 0.304425908684625 0.104623782780084 -0.409049691464709 0.232324300871637 0.243696308394389 -0.476020609266026 0.553
0.191772724840976 0.246453524911605 -0.438226249752581 0.205174597272292 0.24797806311054 -0.453152660382832 0.191772724840976 0.246453524911605 -0.438226249752581 0.5535
0.259895661841579 0.13617171702422 -0.3960673788658 0.256623858872265 0.145788706900363 -0.402412565772628 0.259895661841579 0.13617171702422 -0.3960673788658 0.554
0.329796139239008 0.0278367794513318 -0.35763291869034 0.326244438382004 0.0373440581908053 -0.363588496572809 0.329796139239008 0.0278367794513318 -0.35763291869034 0.5545
0.197413394964126 0.231288948505345 -0.428702343469472 0.193592435315381 0.240676223390794 -0.434268658706175 0.197413394964126 0.231288948505345 -0.428702343469472 0.555
0.135121162084181 0.30193950825705 -0.437060670341231 0.131041686515688 0.311196735771362 -0.44223842228705 0.135121162084181 0.30193950825705 -0.437060670341231 0.5555
0.213782210950757 0.19425764013098 -0.408039851081737 0.209455055109285 0.203375032338129 -0.412830087447414 0.213782210950757 0.19425764013098 -0.408039851081737 0.556
0.122455315014236 0.284452468069602 -0.406907783083838 0.142340815511438 0.29351144798215 -0.435852263493588 0.122455315014236 0.284452468069602 -0.406907783083838 0.5565
0.116480788025098 0.333468450586419 -0.449949238611517 0.0870922314874796 0.366941080521231 -0.454033312008711 0.116480788025098 0.333468450586419 -0.449949238611517 0.557
0.201968816258915 0.228936981711195 -0.430905797970111 0.172653448210453 0.2619545664438 -0.434608014654254 0.201968816258915 0.228936981711195 -0.430905797970111 0.5575
-0.0134113326107577 0.412631705616798 -0.39922037300604 0.0876469230823553 0.306687230735621 -0.394334153817976 -0.0134113326107577 0.412631705616798 -0.39922037300604 0.558
0.0532756057947668 0.358623305392983 -0.41189891118775 0.0880308478769005 0.334963614143615 -0.422994462020516 0.0532756057947668 0.358623305392983 -0.41189891118775 0.5585
0.145342506318115 0.258218348916522 -0.403560855234637 0.179439143570296 0.234731035267845 -0.414170178838141 0.145342506318115 0.258218348916522 -0.403560855234637 0.559
-0.0148963069649568 0.421669903495819 -0.406773596530862 -0.0544848571973822 0.44704786850194 -0.392563011304558 -0.0148963069649568 0.421669903495819 -0.406773596530862 0.5595
0.0490103287328831 0.340144398436924 -0.389154727169807 0.0420436946317539 0.348904072320633 -0.390947766952387 0.0490103287328831 0.340144398436924 -0.389154727169807 0.56
0.121589893607267 0.294320704581962 -0.415910598189229 0.139026644416467 0.253750938781608 -0.392777583198075 0.121589893607267 0.294320704581962 -0.415910598189229 0.5605
-0.0411174818115143 0.429887201462279 -0.388769719650764 -0.0648034642033657 0.42183212060104 -0.357028656397675 -0.0411174818115143 0.429887201462279 -0.388769719650764 0.561
0.051829245145949 0.354077829908681 -0.40590707505463 0.0363088547670627 0.329772777249874 -0.366081632016937 0.051829245145949 0.354077829908681 -0.40590707505463 0.5615
0.00605095600327021 0.33858139935975 -0.34463235536302 -0.0176051226670144 0.379536464255683 -0.361931341588669 0.00605095600327021 0.33858139935975 -0.34463235536302 0.562
-0.0127232925742253 0.398175227902862 -0.385451935328637 -0.0362640641098233 0.414082800685692 -0.377818736575869 -0.0127232925742253 0.398175227902862 -0.385451935328637 0.5625
0.0915315102174821 0.313129138525749 -0.404660648743231 0.0680865744095853 0.328677594394459 -0.396764168804045 0.0915315102174821 0.313129138525749 -0.404660648743231 0.563
0.154626081474336 0.264145434224231 -0.418771515698567 -0.0555261135875335 0.433965324510506 -0.378439210922973 0.154626081474336 0.264145434224231 -0.418771515698567 0.5635
-0.123918844954334 0.462328734806049 -0.338409889851716 0.0509217184096672 0.353094248181769 -0.404015966591436 -0.123918844954334 0.462328734806049 -0.338409889851716 0.564
-0.113035919655255 0.432451465259886 -0.319415545604631 0.124166484719942 0.292025057977003 -0.416191542696945 -0.113035919655255 0.432451465259886 -0.319415545604631 0.5645
-0.00432332276400438 0.356866069069436 -0.352542746305432 -0.0956835633444004 0.380679423305909 -0.284995859961509 -0.00432332276400438 0.356866069069436 -0.352542746305432 0.565
-0.140922045942151 0.407108658057336 -0.266186612115185 -0.0678412146156332 0.421717557955858 -0.353876343340225 -0.140922045942151 0.407108658057336 -0.266186612115185 0.5655
-0.0876179435676777 0.426383322031574 -0.338765378463896 0.041237036462237 0.351377440722244 -0.392614477184481 -0.0876179435676777 0.426383322031574 -0.338765378463896 0.566
0.022151789526593 0.359015185277536 -0.381166974804129 0.0186770217071704 0.349974593299195 -0.368651615006365 0.022151789526593 0.359015185277536 -0.381166974804129 0.5665
0.0164632083113715 0.352466891935071 -0.368930100246443 -0.198296784772784 0.448870964544331 -0.250574179771547 0.0164632083113715 0.352466891935071 -0.368930100246443 0.567
-0.200260779066608 0.454496588908166 -0.254235809841557 -0.200482620456951 0.443459153135956 -0.242976532679004 -0.200260779066608 0.454496588908166 -0.254235809841557 0.5675
-0.21857534123757 0.460372510205309 -0.241797168967739 -0.0890702543137392 0.38430055911112 -0.295230304797381 -0.21857534123757 0.460372510205309 -0.241797168967739 0.568
-0.106961328747787 0.404300469089959 -0.297339140342173 -0.207392921714138 0.443011317296212 -0.235618395582074 -0.106961328747787 0.404300469089959 -0.297339140342173 0.5685
-0.208952110089898 0.457993567892461 -0.249041457802563 -0.242223584607 0.462950190401174 -0.220726605794174 -0.208952110089898 0.457993567892461 -0.249041457802563 0.569
-0.244006151490919 0.481149049366669 -0.23714289787575 -0.13086853279954 0.412732588763918 -0.281864055964378 -0.244006151490919 0.481149049366669 -0.23714289787575 0.5695
-0.132986231033757 0.434157897546437 -0.301171666512679 -0.233317687942511 0.472295597510493 -0.238977909567982 -0.132986231033757 0.434157897546437 -0.301171666512679 0.57
-0.252111772195839 0.456338235766265 -0.204226463570426 -0.220271704274846 0.428219796571963 -0.207948092297117 -0.252111772195839 0.456338235766265 -0.204226463570426 0.5705
-0.271944639076038 0.432177968863086 -0.160233329787048 -0.110677502861082 0.387963285299699 -0.277285782438617 -0.271944639076038 0.432177968863086 -0.160233329787048 0.571
-0.162457116385861 0.395454890162575 -0.232997773776714 -0.0521700544221719 0.375967430876694 -0.323797376454522 -0.162457116385861 0.395454890162575 -0.232997773776714 0.5715
-0.307580542255672 0.451883805533306 -0.144303263277635 -0.328921068241563 0.448450984355003 -0.11952991611344 -0.307580542255672 0.451883805533306 -0.144303263277635 0.572
-0.223744651837383 0.397250395005441 -0.173505743168059 -0.293418984471131 0.442109808873368 -0.148690824402237 -0.223744651837383 0.397250395005441 -0.173505743168059 0.5725
-0.11762985525568 0.370904839619075 -0.253274984363396 -0.186440902836943 0.41487771917667 -0.228436816339728 -0.11762985525568 0.370904839619075 -0.253274984363396 0.573
-0.217928831033483 0.437955522880833 -0.22002669184735 -0.391792782543555 0.448258970388815 -0.0564661878452596 -0.217928831033483 0.437955522880833 -0.22002669184735 0.5735
-0.357772338026655 0.417865799810711 -0.0600934617840561 -0.310303752834088 0.42770486658107 -0.117401113746982 -0.357772338026655 0.417865799810711 -0.0600934617840561 0.574
-0.25380919770874 0.401426684427993 -0.147617486719253 -0.206812203692704 0.410795752540804 -0.2039835488481 -0.25380919770874 0.401426684427993 -0.147617486719253 0.5745
-0.291330657160445 0.445724058612947 -0.154393401452502 -0.407247451224891 0.413607089695832 -0.00635963847094065 -0.291330657160445 0.445724058612947 -0.154393401452502 0.575
-0.386428410843287 0.436093858403317 -0.0496654475600307 -0.305573267849749 0.403696763489869 -0.0981234956401203 -0.386428410843287 0.436093858403317 -0.0496654475600307 0.5755
-0.286734796093029 0.42970493841317 -0.142970142320141 -0.255802859251521 0.421873156165329 -0.166070296913808 -0.286734796093029 0.42970493841317 -0.142970142320141 0.576
-0.345030195692223 0.41885728318961 -0.073827087497387 -0.394774592680102 0.377870541898476 0.0169040507816266 -0.345030195692223 0.41885728318961 -0.073827087497387 0.5765
-0.354871242683121 0.362597343119543 -0.00772610043642166 -0.298393307686365 0.378660941564334 -0.0802676338779696 -0.354871242683121 0.362597343119543 -0.00772610043642166 0.577
-0.293737606566723 0.383714381247652 -0.0899767746809292 -0.335622626765162 0.399072259708765 -0.0634496329436028 -0.293737606566723 0.383714381247652 -0.0899767746809292 0.5775
-0.430474246627879 0.358945232622257 0.0715290140056226 -0.398280829441438 0.3985157847049 -0.000234955263462733 -0.430474246627879 0.358945232622257 0.0715290140056226 0.578
-0.372197304503199 0.386752525941933 -0.0145552214387349 -0.307816182269691 0.409293858729362 -0.10147767645967 -0.372197304503199 0.386752525941933 -0.0145552214387349 0.5785
-0.300746890627415 0.385055206495619 -0.084308315868204 -0.416291081218228 0.399213374641267 0.0170777065769617 -0.300746890627415 0.385055206495619 -0.084308315868204 0.579
-0.43587187703647 0.354357378387887 0.0815144986485831 -0.411183847851568 0.335559467382718 0.0756243804688496 -0.43587187703647 0.354357378387887 0.0815144986485831 0.5795
-0.400537108156992 0.327473149931494 0.0730639582254976 -0.327293429880114 0.357175474421737 -0.0298820445416228 -0.400537108156992 0.327473149931494 0.0730639582254976 0.58
-0.319386161258388 0.352873512193019 -0.0334873509346307 -0.434566515863121 0.365480082184993 0.0690864336781287 -0.319386161258388 0.352873512193019 -0.0334873509346307 0.5805
-0.437397209920482 0.332235805399885 0.105161404520597 -0.444589726346109 0.304034838128864 0.140554888217245 -0.437397209920482 0.332235805399885 0.105161404520597 0.581
-0.433889138064743 0.291089041956023 0.14280009610872 -0.367738962466714 0.335895058853019 0.0318439036136943 -0.433889138064743 0.291089041956023 0.14280009610872 0.5815
-0.36002720371937 0.326688688003557 0.0333385157158135 -0.351610788170353 0.313394091362181 0.0382166968081717 -0.36002720371937 0.326688688003557 0.0333385157158135 0.582
-0.371373977993424 0.283396029287177 0.0879779487062467 -0.435666768075249 0.31925065779107 0.116416110284179 -0.371373977993424 0.283396029287177 0.0879779487062467 0.5825
-0.450033803421316 0.30121848619238 0.148815317228936 -0.366975943675827 0.360477118974946 0.00649882470088139 -0.450033803421316 0.30121848619238 0.148815317228936 0.583
-0.384265496961238 0.346116189563812 0.0381493073974254 -0.310077595443081 0.396121439214525 -0.0860438437714442 -0.384265496961238 0.346116189563812 0.0381493073974254 0.5835
-0.32213859549791 0.393527284248758 -0.0713886887508483 -0.411335761207437 0.279743315149157 0.13159244605828 -0.32213859549791 0.393527284248758 -0.0713886887508483 0.584
-0.410283298686173 0.296733000907711 0.113550297778463 -0.465292350220977 0.216778801504761 0.248513548716217 -0.410283298686173 0.296733000907711 0.113550297778463 0.5845
-0.492035161435163 0.21236350117877 0.279671660256393 -0.407841462703586 0.271287037087636 0.136554425615951 -0.492035161435163 0.21236350117877 0.279671660256393 0.585
-0.437608921499658 0.270161020132504 0.167447901367154 -0.419459125789833 0.262687840591051 0.156771285198782 -0.437608921499658 0.270161020132504 0.167447901367154 0.5855
-0.419630081114943 0.297393700913524 0.122236380201419 -0.482442045358466 0.208607919799998 0.273834125558468 -0.419630081114943 0.297393700913524 0.122236380201419 0.586
-0.445231690213101 0.188852298961364 0.256379391251736 -0.434053720915649 0.271719211836892 0.162334509078757 -0.445231690213101 0.188852298961364 0.256379391251736 0.5865
-0.400762610270476 0.255227299729441 0.145535310541035 -0.454759960359647 0.271437634573298 0.183322325786349 -0.400762610270476 0.255227299729441 0.145535310541035 0.587
-0.360024627247201 0.323451619100962 0.0365730081462389 -0.412899875040919 0.19287691202073 0.22002296302019 -0.360024627247201 0.323451619100962 0.0365730081462389 0.5875
-0.445291414013192 0.271125005421977 0.174166408591215 -0.374951668322448 0.264087007452253 0.110864660870195 -0.445291414013192 0.271125005421977 0.174166408591215 0.588
-0.443029780832635 0.116781276297374 0.326248504535261 -0.389761516842773 0.287897449660443 0.101864067182331 -0.443029780832635 0.116781276297374 0.326248504535261 0.5885
-0.411634343214115 0.194084779647726 0.21754956356639 -0.407118910954854 0.142891071092187 0.264227839862667 -0.411634343214115 0.194084779647726 0.21754956356639 0.589
-0.465595894064638 0.191167315834584 0.274428578230054 -0.460307809794346 0.140756609504942 0.319551200289404 -0.465595894064638 0.191167315834584 0.274428578230054 0.5895
-0.449035103790644 0.0934871897592349 0.355547914031409 -0.435068733577726 0.222093352073531 0.212975381504195 -0.449035103790644 0.0934871897592349 0.355547914031409 0.59
-0.427664410466881 0.177842742104139 0.249821668362742 -0.421827926691797 0.0519506518587613 0.369877274833035 -0.427664410466881 0.177842742104139 0.249821668362742 0.5905
-0.401774585732575 0.12431806495021 0.277456520782365 -0.428117442066136 0.11431256072738 0.313804881338756 -0.401774585732575 0.12431806495021 0.277456520782365 0.591
-0.420269920749552 0.0583227751271287 0.361947145622423 -0.413444186962001 0.202263018812057 0.211181168149944 -0.420269920749552 0.0583227751271287 0.361947145622423 0.5915
-0.409472759813402 0.149109085341189 0.260363674472214 -0.418710559156676 -0.0185080110602776 0.437218570216954 -0.409472759813402 0.149109085341189 0.260363674472214 0.592
-0.434824127600593 0.0609075266053677 0.373916600995225 -0.410992761208303 0.0747612841592025 0.336231477049101 -0.434824127600593 0.0609075266053677 0.373916600995225 0.5925
-0.382033257676196 0.0335888389269287 0.348444418749267 -0.406795786160366 0.168684642007751 0.238111144152615 -0.382033257676196 0.0335888389269287 0.348444418749267 0.593
-0.390155650756915 0.121680822348986 0.268474828407929 -0.389788932352755 -0.0379786415029887 0.427767573855743 -0.390155650756915 0.121680822348986 0.268474828407929 0.5935
-0.401640551303709 -0.00937189486424014 0.41101244616795 -0.392692485853086 0.0604717113878973 0.332220774465189 -0.401640551303709 -0.00937189486424014 0.41101244616795 0.594
-0.408186716881099 0.090403856107325 0.317782860773774 -0.390798445083422 0.0937662810292294 0.297032164054193 -0.408186716881099 0.090403856107325 0.317782860773774 0.5945
-0.361094092666379 0.00280052211664039 0.358293570549738 -0.359812218549556 -0.0582067946175109 0.418019013167067 -0.361094092666379 0.00280052211664039 0.358293570549738 0.595
-0.334112709619911 -0.073788802406931 0.407901512026842 -0.373284130864911 0.0445615547662428 0.328722576098668 -0.334112709619911 -0.073788802406931 0.407901512026842 0.5955
-0.351623549113186 0.0304912398089722 0.321132309304213 -0.381807556597039 -0.0161781222505887 0.397985678847628 -0.351623549113186 0.0304912398089722 0.321132309304213 0.596
-0.331312530568166 -0.0449678045299114 0.376280335098078 -0.320522721784411 -0.0984137041506519 0.418936425935063 -0.331312530568166 -0.0449678045299114 0.376280335098078 0.5965
-0.363740805593693 -0.0444831152319226 0.408223920825616 -0.344513448514641 0.00799541927111719 0.336518029243524 -0.363740805593693 -0.0444831152319226 0.408223920825616 0.597
-0.366335245123674 0.0131920378473174 0.353143207276356 -0.306083741849787 -0.11432940658793 0.420413148437718 -0.366335245123674 0.0131920378473174 0.353143207276356 0.5975
-0.315614605797486 -0.140211041831695 0.455825647629181 -0.288171199968033 -0.103432373335645 0.391603573303679 -0.315614605797486 -0.140211041831695 0.455825647629181 0.598
-0.349824875544712 -0.0309573300991013 0.380782205643813 -0.322353882391424 0.00526443064793708 0.317089451743487 -0.349824875544712 -0.0309573300991013 0.380782205643813 0.5985
-0.386826103050665 0.0775415087703208 0.309284594280344 -0.33489288820294 -0.0824453871172997 0.41733827532024 -0.386826103050665 0.0775415087703208 0.309284594280344 0.599
-0.320476057912586 -0.0269209694036847 0.347397027316271 -0.252938036015975 -0.216914370962882 0.469852406978857 -0.320476057912586 -0.0269209694036847 0.347397027316271 0.5995
-0.250326107892629 -0.218847833648074 0.469173941540703 -0.297009055008468 -0.105612596478656 0.402621651487124 -0.250326107892629 -0.218847833648074 0.469173941540703 0.6
-0.305899896094339 -0.115319577383693 0.421219473478033 -0.302745735531754 -0.077173779019896 0.37991951455165 -0.305899896094339 -0.115319577383693 0.421219473478033 0.6005
-0.355743714309568 -0.00480988688094086 0.360553601190509 -0.189492610148568 -0.292839604437035 0.482332214585603 -0.355743714309568 -0.00480988688094086 0.360553601190509 0.601
-0.350744762839474 -0.010016589427597 0.360761352267071 -0.243368444282185 -0.180337994188589 0.423706438470774 -0.350744762839474 -0.010016589427597 0.360761352267071 0.6015
-0.243080356637265 -0.226512475885746 0.469592832523011 -0.291340918765679 -0.0856397181659107 0.376980636931589 -0.243080356637265 -0.226512475885746 0.469592832523011 0.602
-0.245588772817531 -0.228589921044439 0.474178693861969 -0.186963246900814 -0.301542539709618 0.488505786610432 -0.245588772817531 -0.228589921044439 0.474178693861969 0.6025
-0.307636622349734 -0.117432025431585 0.425068647781319 -0.241338476725452 -0.205786784515943 0.447125261241395 -0.307636622349734 -0.117432025431585 0.425068647781319 0.603
-0.208813243487387 -0.260711584311602 0.469524827798989 -0.297717685624827 -0.111764579755373 0.4094822653802 -0.208813243487387 -0.260711584311602 0.469524827798989 0.6035
-0.17929100628736 -0.247471510236624 0.426762516523984 -0.160625544043703 -0.263257485848776 0.423883029892479 -0.17929100628736 -0.247471510236624 0.426762516523984 0.604
-0.250094250126545 -0.137732109219076 0.387826359345621 -0.231390205882611 -0.153368606816309 0.384758812698921 -0.250094250126545 -0.137732109219076 0.387826359345621 0.6045
-0.143307229757409 -0.314945419899202 0.458252649656612 -0.132669269050641 -0.314226620701369 0.44689588975201 -0.143307229757409 -0.314945419899202 0.458252649656612 0.605
-0.170890175085259 -0.230340677801269 0.401230852886528 -0.208728983998096 -0.205348045090319 0.414077029088414 -0.170890175085259 -0.230340677801269 0.401230852886528 0.6055
-0.249115488155781 -0.123395647052378 0.372511135208159 -0.286263748323137 -0.0987013913983977 0.384965139721534 -0.249115488155781 -0.123395647052378 0.372511135208159 0.606
-0.238906322393036 -0.198350229742006 0.437256552135042 -0.152958688776219 -0.296475531983971 0.44943422076019 -0.238906322393036 -0.198350229742006 0.437256552135042 0.6065
-0.0609048289779204 -0.370162278436102 0.431067107414022 -0.122133394417438 -0.296322391600567 0.418455786018004 -0.0609048289779204 -0.370162278436102 0.431067107414022 0.607
-0.147021305265513 -0.265092596356051 0.412113901621564 -0.207295466403461 -0.192091862355428 0.399387328758888 -0.147021305265513 -0.265092596356051 0.412113901621564 0.6075
-0.18511514964101 -0.260721023780523 0.445836173421533 -0.0735253954952406 -0.334651484506551 0.408176880001791 -0.18511514964101 -0.260721023780523 0.445836173421533 0.608
-0.0787147987497385 -0.355041928750718 0.433756727500457 -0.12272582236253 -0.313844473860327 0.436570296222857 -0.0787147987497385 -0.355041928750718 0.433756727500457 0.6085
-0.170465992576356 -0.254551509304822 0.425017501881178 -0.13197299504099 -0.254668078126709 0.386641073167699 -0.170465992576356 -0.254551509304822 0.425017501881178 0.609
-0.0348599474593729 -0.368727174208769 0.403587121668142 0.00329698152997104 -0.417465359734413 0.414168378204441 -0.0348599474593729 -0.368727174208769 0.403587121668142 0.6095
-0.0657433685915945 -0.303902399351137 0.369645767942731 -0.0845604117636996 -0.33578027602216 0.42034068778586 -0.0657433685915945 -0.303902399351137 0.369645767942731 0.61
0.0168380788102296 -0.396662477806426 0.379824398996196 -0.181073557002155 -0.240694580407393 0.421768137409548 0.0168380788102296 -0.396662477806426 0.379824398996196 0.6105
-0.0177136184607574 -0.335302084896885 0.353015703357643 -0.00860475272691574 -0.393538781309612 0.402143534036528 -0.0177136184607574 -0.335302084896885 0.353015703357643 0.611
-0.118064623852906 -0.244278160169291 0.362342784022197 0.0208494839042292 -0.390869735822636 0.370020251918406 -0.118064623852906 -0.244278160169291 0.362342784022197 0.6115
-0.0469344032138768 -0.328023924463954 0.37495832767783 -0.0810736419380949 -0.301176465566638 0.382250107504733 -0.0469344032138768 -0.328023924463954 0.37495832767783 0.612
0.0778762920142331 -0.427988000916946 0.350111708902712 0.0535913065679119 -0.41851326303967 0.364921956471758 0.0778762920142331 -0.427988000916946 0.350111708902712 0.6125
-0.0271390003248848 -0.342457396628776 0.369596396953661 0.062540809088883 -0.389718304450228 0.327177495361345 -0.0271390003248848 -0.342457396628776 0.369596396953661 0.613
0.0233612792037732 -0.37473064168797 0.351369362484196 -0.0185961405652005 -0.355937056985265 0.374533197550465 0.0233612792037732 -0.37473064168797 0.351369362484196 0.6135
0.120060556395622 -0.432525618639246 0.312465062243624 0.119744394726544 -0.446760235211139 0.327015840484595 0.120060556395622 -0.432525618639246 0.312465062243624 0.614
0.0119211027154181 -0.354241532006109 0.342320429290691 0.0117258699843353 -0.368150361095202 0.356424491110867 0.0119211027154181 -0.354241532006109 0.342320429290691 0.6145
0.0676862212404131 -0.361101324900112 0.293415103659699 0.0675999690917656 -0.374680031001078 0.307080061909313 0.0676862212404131 -0.361101324900112 0.293415103659699 0.615
0.0643823683654939 -0.402533510605457 0.338151142239963 0.145758344426792 -0.456642104265162 0.310883759838369 0.0643823683654939 -0.402533510605457 0.338151142239963 0.6155
-0.0447839227098589 -0.332538071090691 0.37732199380055 0.0357280569779188 -0.385843661443545 0.350115604465627 -0.0447839227098589 -0.332538071090691 0.37732199380055 0.616
-0.0223010352563934 -0.331483500721829 0.353784535978222 -0.0733719619357513 -0.318639460761624 0.392011422697375 -0.0223010352563934 -0.331483500721829 0.353784535978222 0.6165
0.194606444002949 -0.430731435556345 0.236124991553396 0.0469109419301667 -0.369213229084589 0.322302287154422 0.194606444002949 -0.430731435556345 0.236124991553396 0.617
0.212994948652991 -0.433803759968391 0.2208088113154 0.262935516555136 -0.470725901756566 0.20779038520143 0.212994948652991 -0.433803759968391 0.2208088113154 0.6175
0.101347222089106 -0.374909743838513 0.273562521749407 0.1831431171876 -0.42738688348094 0.244243766293339 0.101347222089106 -0.374909743838513 0.273562521749407 0.618
0.186940283040023 -0.417636321472841 0.230696038432818 0.0719676638758517 -0.371369536698919 0.299401872823067 0.186940283040023 -0.417636321472841 0.230696038432818 0.6185
0.270802721225089 -0.462467317186926 0.191664595961838 0.287922721786712 -0.481882383389772 0.19395966160306 0.270802721225089 -0.462467317186926 0.191664595961838 0.619
0.159054205285091 -0.412429371363912 0.253375166078821 0.208382712572746 -0.447586565243852 0.239203852671106 0.159054205285091 -0.412429371363912 0.253375166078821 0.6195
0.179737284463863 -0.431484908798148 0.251747624334286 0.0977753747127739 -0.400645159578135 0.302869784865361 0.179737284463863 -0.431484908798148 0.251747624334286 0.62
0.264914571317433 -0.436716563451845 0.171801992134412 0.282047647479387 -0.479422129331696 0.19737448185231 0.264914571317433 -0.436716563451845 0.171801992134412 0.6205
0.154766253780726 -0.396554507742661 0.241788253961935 0.195983279925685 -0.414215107821985 0.2182318278963 0.154766253780726 -0.396554507742661 0.241788253961935 0.621
0.0466295540581094 -0.36011777548446 0.31348822142635 0.0873393815278728 -0.377330593488628 0.289991211960755 0.0466295540581094 -0.36011777548446 0.31348822142635 0.6215
0.22595075134451 -0.433245234256706 0.207294482912196 0.111500972124613 -0.409508385223375 0.298007413098762 0.22595075134451 -0.433245234256706 0.207294482912196 0.622
0.321601420218861 -0.443616449778817 0.122015029559956 0.36346303652326 -0.460732717959405 0.0972696814361449 0.321601420218861 -0.443616449778817 0.122015029559956 0.6225
0.214298430769277 -0.416578691559594 0.202280260790317 0.255617607838514 -0.433234575325137 0.177616967486624 0.214298430769277 -0.416578691559594 0.202280260790317 0.623
0.264418944730513 -0.433918625270554 0.169499680540041 0.182897668553368 -0.425792354227637 0.242894685674269 0.264418944730513 -0.433918625270554 0.169499680540041 0.6235
0.363502234438404 -0.454628244336501 0.0911260098980973 0.372064880606464 -0.429748287022605 0.0576834064161408 0.363502234438404 -0.454628244336501 0.0911260098980973 0.624
0.259413879109051 -0.437621623760226 0.178207744651175 0.267800397890733 -0.412768784805568 0.144968386914835 0.259413879109051 -0.437621623760226 0.178207744651175 0.6245
0.288649761656159 -0.41620349171464 0.127553730058481 0.247954002317391 -0.440282640132952 0.19232863781556 0.288649761656159 -0.41620349171464 0.127553730058481 0.625
0.334541257186638 -0.381910606813643 0.0473693496270049 0.391620039414738 -0.405575667501599 0.0139556280868602 0.334541257186638 -0.381910606813643 0.0473693496270049 0.6255
0.284477181815584 -0.400561977364181 0.116084795548597 0.29170013683598 -0.399144778166133 0.107444641330153 0.284477181815584 -0.400561977364181 0.116084795548597 0.626
0.423654501080816 -0.406015730737164 -0.0176387703436522 0.309128941329682 -0.428892499401363 0.119763558071681 0.423654501080816 -0.406015730737164 -0.0176387703436522 0.6265
0.326997084981683 -0.406703655655201 0.0797065706735172 0.384060171157634 -0.380247105472683 -0.00381306568495085 0.326997084981683 -0.406703655655201 0.0797065706735172 0.627
0.274259361129463 -0.369916584657561 0.0956572235280989 0.289649319169345 -0.384390462496655 0.0947411433273096 0.274259361129463 -0.369916584657561 0.0956572235280989 0.6275
0.410484769754627 -0.369717642640165 -0.0407671271144621 0.410442470993294 -0.399909049502695 -0.0105334214905992 0.410484769754627 -0.369717642640165 -0.0407671271144621 0.628
0.319963884516531 -0.381070840744678 0.0611069562281473 0.376550347873619 -0.353862671728857 -0.022687676144762 0.319963884516531 -0.381070840744678 0.0611069562281473 0.6285
0.387967520830867 -0.387511432111086 -0.000456088719780923 0.288448374695284 -0.368516247834424 0.0800678731391401 0.387967520830867 -0.387511432111086 -0.000456088719780923 0.629
0.423826781269811 -0.332282591473044 -0.0915441897967667 0.390814997435474 -0.320877452796948 -0.0699375446385255 0.423826781269811 -0.332282591473044 -0.0915441897967667 0.6295
0.33989536814675 -0.354175065964737 0.0142796978179867 0.404451055140491 -0.367003947032464 -0.0374471081080265 0.33989536814675 -0.354175065964737 0.0142796978179867 0.63
0.381992689130403 -0.354635254246376 -0.0273574348840271 0.339351532701706 -0.375167174311099 0.0358156416093927 0.381992689130403 -0.354635254246376 -0.0273574348840271 0.6305
0.457655441850752 -0.301552728821208 -0.156102713029544 0.456614957914784 -0.32997687037832 -0.126638087536464 0.457655441850752 -0.301552728821208 -0.156102713029544 0.631
0.38077840693935 -0.333679232759658 -0.0470991741796918 0.379560530487955 -0.361495513615842 -0.0180650168721128 0.38077840693935 -0.333679232759658 -0.0470991741796918 0.6315
0.356474017939152 -0.319601274912229 -0.0368727430269229 0.306020536533779 -0.395864741840969 0.0898442053071892 0.356474017939152 -0.319601274912229 -0.0368727430269229 0.632
0.473390154105461 -0.293136916008505 -0.180253238096956 0.333932303291064 -0.335072652258478 0.00114034896741377 0.473390154105461 -0.293136916008505 -0.180253238096956 0.6325
0.404411733339684 -0.334913756514304 -0.0694979768253795 0.453704789990437 -0.262317068293948 -0.191387721696489 0.404411733339684 -0.334913756514304 -0.0694979768253795 0.633
0.339056537314358 -0.379296470595074 0.0402399332807164 0.40371923218002 -0.315348481109451 -0.0883707510705688 0.339056537314358 -0.379296470595074 0.0402399332807164 0.6335
0.367116895797846 -0.33640079895382 -0.0307160968440262 0.340998324127421 -0.362714648502963 0.0217163243755419 0.367116895797846 -0.33640079895382 -0.0307160968440262 0.634
0.470806630644842 -0.223962285286488 -0.246844345358354 0.363575397245668 -0.330859793644876 -0.0327156036007923 0.470806630644842 -0.223962285286488 -0.246844345358354 0.6345
0.445872704623302 -0.246210126353849 -0.199662578269453 0.470032144660113 -0.221143588826129 -0.248888555833984 0.445872704623302 -0.246210126353849 -0.199662578269453 0.635
0.391868448891173 -0.303505830441862 -0.0883626184493108 0.455992468894981 -0.237914692695325 -0.218077776199656 0.391868448891173 -0.303505830441862 -0.0883626184493108 0.6355
0.480102955645724 -0.224434499208869 -0.255668456436855 0.404683508164802 -0.297859469133228 -0.106824039031573 0.480102955645724 -0.224434499208869 -0.255668456436855 0.636
0.47245086645626 -0.247062982132796 -0.225387884323464 0.487511452162166 -0.229460201314856 -0.258051250847309 0.47245086645626 -0.247062982132796 -0.225387884323464 0.6365
0.411174067135348 -0.279926811234773 -0.131247255900575 0.425882186746661 -0.213894643656857 -0.211987543089804 0.411174067135348 -0.279926811234773 -0.131247255900575 0.637
0.484252513487503 -0.160571365716569 -0.323681147770934 0.384442780432005 -0.282250102095074 -0.102192678336931 0.484252513487503 -0.160571365716569 -0.323681147770934 0.6375
0.421379934612835 -0.183792516157204 -0.23758741845563 0.379439239169848 -0.319645696820978 -0.0597935423488704 0.421379934612835 -0.183792516157204 -0.23758741845563 0.638
0.411379512566396 -0.233293018879959 -0.178086493686437 0.44249962941889 -0.0982643002272172 -0.344235329191672 0.411379512566396 -0.233293018879959 -0.178086493686437 0.6385
0.44527526606973 -0.0974474095686919 -0.347827856501038 0.434978112749075 -0.15114916598693 -0.283828946762145 0.44527526606973 -0.0974474095686919 -0.347827856501038 0.639
0.441413802113056 -0.152968616876694 -0.288445185236362 0.406586519273099 -0.230068895877061 -0.176517623396038 0.441413802113056 -0.152968616876694 -0.288445185236362 0.6395
0.416663857788638 -0.234406369445708 -0.18225748834293 0.414161634685852 -0.106529421214299 -0.307632213471553 0.416663857788638 -0.234406369445708 -0.18225748834293 0.64
0.428118153362255 -0.0154707671483713 -0.412647386213884 0.449522699153317 -0.133659221776752 -0.315863477376565 0.428118153362255 -0.0154707671483713 -0.412647386213884 0.6405
0.410309002559272 -0.102794147407352 -0.307514855151921 0.431100053739684 -0.21935043450076 -0.211749619238923 0.410309002559272 -0.102794147407352 -0.307514855151921 0.641
0.39612421710012 -0.191104105466855 -0.205020111633265 0.432856944702682 -0.0213880575636625 -0.411468887139019 0.39612421710012 -0.191104105466855 -0.205020111633265 0.6415
0.401672072600899 -0.0441367343017107 -0.357535338299188 0.421464463262116 -0.112343985661001 -0.309120477601115 0.401672072600899 -0.0441367343017107 -0.357535338299188 0.642
0.434961407243311 -0.0963561323730119 -0.338605274870299 0.405443603819141 -0.187701219805456 -0.217742384013685 0.434961407243311 -0.0963561323730119 -0.338605274870299 0.6425
0.389879846490568 -0.108460659211232 -0.281419187279336 0.393072185415108 0.00394878778855792 -0.397020973203666 0.389879846490568 -0.108460659211232 -0.281419187279336 0.643
0.356938051470613 0.00766944647618042 -0.364607497946793 0.39243314485671 -0.0925463565680504 -0.299886788288659 0.356938051470613 0.00766944647618042 -0.364607497946793 0.6435
0.376879484384078 -0.0742456657833163 -0.302633818600762 0.395100731411524 -0.0669297754569304 -0.328170955954594 0.376879484384078 -0.0742456657833163 -0.302633818600762 0.644
0.342649029091398 0.0548895588881182 -0.397538587979517 0.409534741423879 -0.0357695718599529 -0.373765169563927 0.342649029091398 0.0548895588881182 -0.397538587979517 0.6445
0.353218962590771 -0.0467495281288087 -0.306469434461962 0.386225942044487 -0.0707460749734585 -0.315479867071029 0.353218962590771 -0.0467495281288087 -0.306469434461962 0.645
0.367054186716938 -0.123893843550394 -0.243160343166544 0.33410910182088 0.104816408304025 -0.438925510124905 0.367054186716938 -0.123893843550394 -0.243160343166544 0.6455
0.32681586550989 0.132220942134397 -0.459036807644288 0.351174822110868 0.000329427944467386 -0.351504250055336 0.32681586550989 0.132220942134397 -0.459036807644288 0.646
0.347681913960237 0.0262300213819669 -0.373911935342204 0.379507816670488 -0.0222397525745368 -0.357268064095952 0.347681913960237 0.0262300213819669 -0.373911935342204 0.6465
0.363445167715263 -0.0630919166119701 -0.300353251103293 0.32976486398478 0.116641460141328 -0.446406324126108 0.363445167715263 -0.0630919166119701 -0.300353251103293 0.647
0.292697158295275 0.172972032536587 -0.465669190831861 0.356872751715962 0.00914675509723009 -0.366019506813192 0.292697158295275 0.172972032536587 -0.465669190831861 0.6475
0.323868809959859 0.0639764459595535 -0.387845255919412 0.305279782172386 0.0654652512630903 -0.370745033435476 0.323868809959859 0.0639764459595535 -0.387845255919412 0.648
0.34972368840121 -0.0279999786849477 -0.321723709716262 0.355475398718805 0.0463801200570855 -0.40185551877589 0.34972368840121 -0.0279999786849477 -0.321723709716262 0.6485
0.305406446538124 0.149062203886552 -0.454468650424676 0.39198609938803 -0.0622226595930033 -0.329763439795027 0.305406446538124 0.149062203886552 -0.454468650424676 0.649
0.281119141113092 0.168572063612974 -0.449691204726066 0.349560630883151 -0.00668283584874696 -0.342877795034404 0.281119141113092 0.168572063612974 -0.449691204726066 0.6495
0.325138929528186 0.057741482740238 -0.382880412268424 0.229564426176255 0.210227460448777 -0.439791886625032 0.325138929528186 0.057741482740238 -0.382880412268424 0.65
0.257527632820048 0.176359465427011 -0.433887098247058 0.236351572090687 0.179789583635782 -0.416141155726469 0.257527632820048 0.176359465427011 -0.433887098247058 0.6505
0.226736590728178 0.227481481140822 -0.454218071869 0.286613526866534 0.0685506721071414 -0.355164198973676 0.226736590728178 0.227481481140822 -0.454218071869 0.651
0.280453017633254 0.115673597847573 -0.396126615480827 0.25752307042943 0.219419245644507 -0.476942316073937 0.280453017633254 0.115673597847573 -0.396126615480827 0.6515
0.24665482083891 0.184875312293923 -0.431530133132832 0.240410927016463 0.205115634932956 -0.445526561949419 0.24665482083891 0.184875312293923 -0.431530133132832 0.652
0.216580081165585 0.25254412380476 -0.469124204970345 0.299376411069697 0.0938959917099005 -0.393272402779597 0.216580081165585 0.25254412380476 -0.469124204970345 0.6525
0.278971770402338 0.141122441474301 -0.420094211876639 0.213815776211391 0.277552135215148 -0.491367911426539 0.278971770402338 0.141122441474301 -0.420094211876639 0.653
0.2535641214924 0.211023514997205 -0.464587636489605 0.20566801810077 0.214852540988743 -0.420520559089513 0.2535641214924 0.211023514997205 -0.464587636489605 0.6535
0.190971298825703 0.214653586412191 -0.405624885237894 0.273239453966339 0.104802256766928 -0.378041710733267 0.190971298825703 0.214653586412191 -0.405624885237894 0.654
0.261631136163927 0.105314561771962 -0.366945697935889 0.309884588518854 0.0621166615001766 -0.372001250019031 0.261631136163927 0.105314561771962 -0.366945697935889 0.6545
0.284916198888203 0.0961115477237501 -0.381027746611953 0.1939598336719 0.256335727398261 -0.450295561070161 0.284916198888203 0.0961115477237501 -0.381027746611953 0.655
0.0986587391149691 0.364386855452364 -0.463045594567333 0.123031035880527 0.343166319622153 -0.46619735550268 0.0986587391149691 0.364386855452364 -0.463045594567333 0.6555
0.169608270010692 0.272070504947636 -0.441678774958328 0.201504763681749 0.23479760238451 -0.436302366066259 0.169608270010692 0.272070504947636 -0.441678774958328 0.656
0.250112980626437 0.165711534116598 -0.415824514743035 0.21589483290344 0.18603441145749 -0.40192924436093 0.250112980626437 0.165711534116598 -0.415824514743035 0.6565
0.0638014252198342 0.37881961508214 -0.442621040301974 0.0867222770343221 0.357911697461216 -0.444633974495539 0.0638014252198342 0.37881961508214 -0.442621040301974 0.657
0.149877121268453 0.273656861706429 -0.423533982974882 0.172268122877292 0.252843601191439 -0.425111724068731 0.149877121268453 0.273656861706429 -0.423533982974882 0.6575
0.155170564497301 0.261077368229032 -0.416247932726334 0.0709313624637811 0.330133937479063 -0.401065299942844 0.155170564497301 0.261077368229032 -0.416247932726334 0.658
0.0250606758811698 0.37923183279537 -0.40429250867654 0.0552951139825293 0.366048832275809 -0.421343946258338 0.0250606758811698 0.37923183279537 -0.40429250867654 0.6585
0.117438376797385 0.278476747687537 -0.395915124484922 0.147090863355325 0.265259925296459 -0.412350788651784 0.117438376797385 0.278476747687537 -0.395915124484922 0.659
0.0798225569342166 0.319256291740285 -0.399078848674502 0.0109683240460108 0.404011129995326 -0.414979454041336 0.0798225569342166 0.319256291740285 -0.399078848674502 0.6595
0.0614137592705157 0.352550765209605 -0.413964524480121 0.0419244079850052 0.338580622836629 -0.380505030821635 0.0614137592705157 0.352550765209605 -0.413964524480121 0.66
0.125648297556598 0.273737111027925 -0.399385408584524 0.130743868639442 0.259717911280208 -0.39046177991965 0.125648297556598 0.273737111027925 -0.399385408584524 0.6605
-0.0371687109361962 0.409361948909209 -0.372193237973012 -0.00787140907158879 0.419724976342979 -0.41185356727139 -0.0371687109361962 0.409361948909209 -0.372193237973012 0.661
0.0557302716776467 0.333665515770144 -0.38939578744779 0.092609351334783 0.327473686782077 -0.42008303811686 0.0557302716776467 0.333665515770144 -0.38939578744779 0.6615
0.156921982964968 0.244770883995635 -0.401692866960603 -0.0267254889820574 0.409694674055261 -0.382969185073204 0.156921982964968 0.244770883995635 -0.401692866960603 0.662
-0.12445397067254 0.460049245625503 -0.335595274952963 -0.0777738150178651 0.411112416221711 -0.333338601203846 -0.12445397067254 0.460049245625503 -0.335595274952963 0.6625
-0.0350731854838553 0.382238955562636 -0.347165770078781 0.027120112346936 0.325521776019682 -0.352641888366618 -0.0350731854838553 0.382238955562636 -0.347165770078781 0.663
0.0704327526218019 0.29960276274259 -0.370035515364392 -0.0233755432031866 0.357497738749653 -0.334122195546466 0.0704327526218019 0.29960276274259 -0.370035515364392 0.6635
-0.182667597403774 0.472668934328649 -0.290001336924875 -0.0389415150593496 0.399119574197662 -0.360178059138312 -0.182667597403774 0.472668934328649 -0.290001336924875 0.664
-0.0737853417351957 0.393920287249487 -0.320134945514291 0.01906778855387 0.345479176383684 -0.364546964937554 -0.0737853417351957 0.393920287249487 -0.320134945514291 0.6645
0.0344875196700768 0.318676884038611 -0.353164403708688 -0.117726323740697 0.441425082630635 -0.323698758889938 0.0344875196700768 0.318676884038611 -0.353164403708688 0.665
-0.118357899941357 0.450734759790398 -0.332376859849041 -0.00844922496675993 0.367953598078314 -0.359504373111554 -0.118357899941357 0.450734759790398 -0.332376859849041 0.6655
-0.00855117740791755 0.380186045016642 -0.371634867608725 0.100016563333998 0.298040608212676 -0.398057171546674 -0.00855117740791755 0.380186045016642 -0.371634867608725 0.666
0.0839475309853027 0.321417521378871 -0.405365052364174 -0.0694721348949688 0.370219912633131 -0.300747777738162 0.0839475309853027 0.321417521378871 -0.405365052364174 0.6665
-0.133667262611377 0.420795314873296 -0.28712805226192 -0.268954697620281 0.460499936720861 -0.19154523910058 -0.133667262611377 0.420795314873296 -0.28712805226192 0.667
-0.234186747325999 0.464705359287395 -0.230518611961396 -0.156686575956271 0.397996596706424 -0.241310020750153 -0.234186747325999 0.464705359287395 -0.230518611961396 0.6675
-0.122269808416292 0.40545354570094 -0.283183737284647 -0.135624476350496 0.420876151389177 -0.285251675038681 -0.122269808416292 0.40545354570094 -0.283183737284647 0.668
-0.15876136380647 0.423411393454538 -0.264650029648068 -0.268829074004553 0.486736116468064 -0.217907042463511 -0.15876136380647 0.423411393454538 -0.264650029648068 0.6685
-0.259232777216202 0.476329246795291 -0.217096469579089 -0.15677394107395 0.432952816340711 -0.276178875266761 -0.259232777216202 0.476329246795291 -0.217096469579089 0.669
-0.147589394246549 0.426127581873559 -0.278538187627009 -0.144409562089079 0.431946589065914 -0.287537026976835 -0.147589394246549 0.426127581873559 -0.278538187627009 0.6695
-0.200956995037555 0.461311419779392 -0.260354424741837 -0.245733301473743 0.441738137714852 -0.196004836241109 -0.200956995037555 0.461311419779392 -0.260354424741837 0.67
-0.188239791327619 0.393191730279549 -0.20495193895193 -0.135115815268318 0.39791409479597 -0.262798279527651 -0.188239791327619 0.393191730279549 -0.20495193895193 0.6705
-0.0789576187165986 0.353529548792155 -0.274571930075556 -0.279034203682874 0.471860842410229 -0.192826638727355 -0.0789576187165986 0.353529548792155 -0.274571930075556 0.671
-0.159391739805491 0.423637003327269 -0.264245263521778 -0.201751913265563 0.401755924558756 -0.200004011293193 -0.159391739805491 0.423637003327269 -0.264245263521778 0.6715
-0.3205668431677 0.438829275729732 -0.118262432562032 -0.0937803715381382 0.368172959228273 -0.274392587690135 -0.3205668431677 0.438829275729732 -0.118262432562032 0.672
-0.277035373681733 0.440909368973384 -0.163873995291651 -0.167569453227932 0.428073775903796 -0.260504322675864 -0.277035373681733 0.440909368973384 -0.163873995291651 0.6725
-0.170224530667171 0.413906074621223 -0.243681543954051 -0.354457783481467 0.449617294743177 -0.0951595112617095 -0.170224530667171 0.413906074621223 -0.243681543954051 0.673
-0.391466114524882 0.431155324278867 -0.0396892097539852 -0.247759308565637 0.425488486480258 -0.177729177914621 -0.391466114524882 0.431155324278867 -0.0396892097539852 0.6735
-0.285689620744388 0.411029724527096 -0.125340103782707 -0.233491250642759 0.43772310119514 -0.20423185055238 -0.285689620744388 0.411029724527096 -0.125340103782707 0.674
-0.21522866290412 0.410913836570875 -0.195685173666755 -0.374270835569438 0.420514346088496 -0.0462435105190581 -0.21522866290412 0.410913836570875 -0.195685173666755 0.6745
-0.374805256975508 0.430403117484354 -0.0555978605088454 -0.271316238989313 0.406933738756251 -0.135617499766938 -0.374805256975508 0.430403117484354 -0.0555978605088454 0.675
-0.305922106700754 0.436725039062594 -0.13080293236184 -0.285437617277132 0.429552050883946 -0.144114433606813 -0.305922106700754 0.436725039062594 -0.13080293236184 0.6755
-0.313274856751878 0.397643272309913 -0.0843684155580356 -0.414610059170676 0.39014078775116 0.024469271419516 -0.313274856751878 0.397643272309913 -0.0843684155580356 0.676
-0.362210095467197 0.370444295617079 -0.00823420014988266 -0.316035483506877 0.387196942022517 -0.0711614585156395 -0.362210095467197 0.370444295617079 -0.00823420014988266 0.6765
-0.266251060165335 0.371563070886689 -0.105312010721354 -0.220420710387075 0.387714220313504 -0.167293509926429 -0.266251060165335 0.371563070886689 -0.105312010721354 0.677
-0.393197241963302 0.375956874132165 0.0172403678311377 -0.372665894964835 0.416147146340896 -0.0434812513760603 -0.393197241963302 0.375956874132165 0.0172403678311377 0.6775
-0.349380736272112 0.408149039428994 -0.058768303156882 -0.393821886753817 0.358168484015295 0.0356534027385219 -0.349380736272112 0.408149039428994 -0.058768303156882 0.678
-0.333059568468746 0.345554550957663 -0.0124949824889173 -0.303243910354473 0.369256220751906 -0.0660123103974322 -0.333059568468746 0.345554550957663 -0.0124949824889173 0.6785
-0.375456955325489 0.401226265361636 -0.025769310036147 -0.354520212633221 0.367104887803643 -0.0125846751704222 -0.375456955325489 0.401226265361636 -0.025769310036147 0.679
-0.289731115813919 0.418971033482831 -0.129239917668912 -0.406949321910043 0.368758391814718 0.0381909300953251 -0.289731115813919 0.418971033482831 -0.129239917668912 0.6795
-0.280828222660024 0.366326279197503 -0.0854980565374789 -0.322927470091504 0.38982067632549 -0.066893206233986 -0.280828222660024 0.366326279197503 -0.0854980565374789 0.68
-0.469095130555921 0.293247740196498 0.175847390359423 -0.429793378833442 0.349095331225836 0.0806980476076065 -0.469095130555921 0.293247740196498 0.175847390359423 0.6805
-0.389473902768355 0.322196875091599 0.0672770276767566 -0.366559714494266 0.38509414110628 -0.0185344266120139 -0.389473902768355 0.322196875091599 0.0672770276767566 0.681
-0.313343484998342 0.354068245973678 -0.040724760975336 -0.290410724757742 0.415830178420585 -0.125419453662844 -0.313343484998342 0.354068245973678 -0.040724760975336 0.6815
-0.444501128300466 0.332149729106424 0.112351399194041 -0.356271618758456 0.310890440823191 0.0453811779352658 -0.444501128300466 0.332149729106424 0.112351399194041 0.682
-0.37304017602682 0.370304572666374 0.00273560336044631 -0.44003757336593 0.31659337254736 0.123444200818569 -0.37304017602682 0.370304572666374 0.00273560336044631 0.6825
-0.305161813680418 0.411146865811358 -0.10598505213094 -0.371058933521862 0.357674407353848 0.0133845261680133 -0.305161813680418 0.411146865811358 -0.10598505213094 0.683
-0.403701642536013 0.291767248763504 0.111934393772509 -0.305688401144565 0.401368327450071 -0.0956799263055066 -0.403701642536013 0.291767248763504 0.111934393772509 0.6835
-0.463082798417711 0.217723402609588 0.245359395808123 -0.406758507486987 0.284764211963081 0.121994295523906 -0.463082798417711 0.217723402609588 0.245359395808123 0.684
-0.402783209389632 0.269498505684514 0.133284703705119 -0.468689335628723 0.213418268396729 0.255271067231994 -0.402783209389632 0.269498505684514 0.133284703705119 0.6845
-0.395230838340705 0.27456558838452 0.120665249956185 -0.410955780787063 0.267812289403089 0.143143491383974 -0.395230838340705 0.27456558838452 0.120665249956185 0.685
-0.480038164058199 0.193233820188574 0.286804343869624 -0.414140843260757 0.267260198523277 0.14688064473748 -0.480038164058199 0.193233820188574 0.286804343869624 0.6855
-0.428679075191477 0.253976330100816 0.174702745090662 -0.48510429327939 0.204822711871166 0.280281581408224 -0.428679075191477 0.253976330100816 0.174702745090662 0.686
-0.421943330615377 0.27589249323782 0.146050837377558 -0.436440241340029 0.26784367704504 0.168596564294989 -0.421943330615377 0.27589249323782 0.146050837377558 0.6865
-0.442397557291298 0.178395502350304 0.264002054940994 -0.448721454348534 0.275633094829769 0.173088359518766 -0.442397557291298 0.178395502350304 0.264002054940994 0.687
-0.401013858294264 0.247430348424625 0.153583509869639 -0.398534306564266 0.180595071833527 0.217939234730739 -0.401013858294264 0.247430348424625 0.153583509869639 0.6875
-0.36335973784766 0.318217158566787 0.045142579280873 -0.360510367166869 0.251832242671242 0.108678124495626 -0.36335973784766 0.318217158566787 0.045142579280873 0.688
-0.451634357877194 0.243867052319692 0.207767305557502 -0.399710962937824 0.275670135422624 0.124040827515201 -0.451634357877194 0.243867052319692 0.207767305557502 0.6885
-0.44437818645156 0.100479073200386 0.343899113251174 -0.416779926295993 0.130737923014424 0.286042003281569 -0.44437818645156 0.100479073200386 0.343899113251174 0.689
-0.41614645198339 0.180236811825647 0.235909640157743 -0.445217492427943 0.153052905768134 0.292164586659809 -0.41614645198339 0.180236811825647 0.235909640157743 0.6895
-0.44881289709813 0.204115080295831 0.244697816802299 -0.419916739128416 0.23415466778542 0.185762071342996 -0.44881289709813 0.204115080295831 0.244697816802299 0.69
-0.443767741720848 0.0511139669060706 0.392653774814777 -0.431001369469046 0.0393968110687907 0.391604558400255 -0.443767741720848 0.0511139669060706 0.392653774814777 0.6905
-0.425693904689246 0.137993979378776 0.28769992531047 -0.420740602632365 0.118032634391459 0.302707968240906 -0.425693904689246 0.137993979378776 0.28769992531047 0.691
-0.403056389129247 0.209494430760074 0.193561958369173 -0.405916896723735 0.205866279549169 0.200050617174566 -0.403056389129247 0.209494430760074 0.193561958369173 0.6915
-0.400440566418902 -0.00209437311239227 0.402534939531294 -0.41078732158993 0.00959570190431216 0.401191619685618 -0.400440566418902 -0.00209437311239227 0.402534939531294 0.692
-0.393144574587271 0.0911767131881892 0.301967861399082 -0.402927115817815 0.102476989496441 0.300450126321374 -0.393144574587271 0.0911767131881892 0.301967861399082 0.6925
-0.430195973423282 0.119699960439493 0.310496012983789 -0.414945079616396 0.155100949037272 0.259844130579124 -0.430195973423282 0.119699960439493 0.310496012983789 0.693
-0.421545618694897 0.0280901362811117 0.393455482413785 -0.381304981723536 -0.0345822351939308 0.415887216917467 -0.421545618694897 0.0280901362811117 0.393455482413785 0.6935
-0.42428849188436 0.1259458084164 0.29834268346796 -0.384081728399654 0.0637909682784381 0.320290760121216 -0.42428849188436 0.1259458084164 0.29834268346796 0.694
-0.373493551765661 -0.0364413852950693 0.409934937060731 -0.406552233873017 0.0970584516358982 0.309493782237119 -0.373493551765661 -0.0364413852950693 0.409934937060731 0.6945
-0.343102111841048 -0.0160710906654585 0.359173202506507 -0.350777417595394 -0.0800528461588383 0.430830263754232 -0.343102111841048 -0.0160710906654585 0.359173202506507 0.695
-0.389664019971444 0.0291303642725632 0.360533655698881 -0.356035986672191 0.00675999553272377 0.349275991139468 -0.389664019971444 0.0291303642725632 0.360533655698881 0.6955
-0.365974352722118 -0.070919017160207 0.436893369882325 -0.372704150843569 0.109912267777248 0.262791883066322 -0.365974352722118 -0.070919017160207 0.436893369882325 0.696
-0.386331181739844 0.0343688545829707 0.351962327156873 -0.343505034348248 -0.055826396257096 0.399331430605344 -0.386331181739844 0.0343688545829707 0.351962327156873 0.6965
-0.295596989316195 -0.0889819041984255 0.38457889351462 -0.302099823996785 -0.0797178657343522 0.381817689731137 -0.295596989316195 -0.0889819041984255 0.38457889351462 0.697
-0.372053662092453 -0.0303336478984683 0.402387309990922 -0.329387392086617 0.0273231870914921 0.302064204995124 -0.372053662092453 -0.0303336478984683 0.402387309990922 0.6975
-0.402240163143183 0.0770177926636837 0.325222370479499 -0.343224059917502 -0.0702453823964342 0.413469442313936 -0.402240163143183 0.0770177926636837 0.325222370479499 0.698
-0.361784723250437 0.0367316639795079 0.325053059270929 -0.270915460093959 -0.173155530604843 0.444070990698802 -0.361784723250437 0.0367316639795079 0.325053059270929 0.6985
-0.284764322276509 -0.156641583140497 0.441405905417007 -0.308285522964684 -0.0630853971859322 0.371370920150616 -0.284764322276509 -0.156641583140497 0.441405905417007 0.699
-0.333636611439756 -0.0543237273892713 0.387960338829027 -0.340146846006918 -0.0437967339090754 0.383943579915994 -0.333636611439756 -0.0543237273892713 0.387960338829027 0.6995
-0.376951675019363 0.0552081811427175 0.321743493876646 -0.220157140290052 -0.260128288341605 0.480285428631657 -0.376951675019363 0.0552081811427175 0.321743493876646 0.7
-0.316755218252305 -0.0484408653485386 0.365196083600843 -0.26748248079853 -0.148059670636295 0.415542151434825 -0.316755218252305 -0.0484408653485386 0.365196083600843 0.7005
-0.203503196470574 -0.26431669380704 0.467819890277614 -0.309093868009932 -0.0535655894107279 0.36265945742066 -0.203503196470574 -0.26431669380704 0.467819890277614 0.701
-0.241183464619882 -0.184418766944409 0.425602231564291 -0.198547623896688 -0.269447904166886 0.467995528063573 -0.241183464619882 -0.184418766944409 0.425602231564291 0.7015
-0.297534805553817 -0.0731803286890214 0.370715134242839 -0.230745756429347 -0.205862705982287 0.436608462411634 -0.297534805553817 -0.0731803286890214 0.370715134242839 0.702
-0.193251554866822 -0.289114237965434 0.482365792832257 -0.28973253825849 -0.0946306615684944 0.384363199826984 -0.193251554866822 -0.289114237965434 0.482365792832257 0.7025
-0.231515445860353 -0.225804709670952 0.457320155531305 -0.2041940341582 -0.278272882856098 0.482466917014299 -0.231515445860353 -0.225804709670952 0.457320155531305 0.703
-0.296367972679641 -0.11506799542582 0.411435968105462 -0.244726549797975 -0.215535517421586 0.460262067219561 -0.296367972679641 -0.11506799542582 0.411435968105462 0.7035
-0.199987944540846 -0.234271796530681 0.434259741071527 -0.311758797634035 -0.105456571761704 0.417215369395739 -0.199987944540846 -0.234271796530681 0.434259741071527 0.704
-0.132387054381945 -0.327871652165748 0.460258706547693 -0.168930759815202 -0.274097816450755 0.443028576265958 -0.132387054381945 -0.327871652165748 0.460258706547693 0.7045
0.0305458803547114 -0.568696798749216 0.538150918394504 -0.193333033251343 -0.261998789667984 0.455331822919327 0.0387518735810706 -0.560490672131817 0.521738798550747 0.705
0.44082330089181 -0.945236889903203 0.504413589011393 -0.268554457421525 -0.153594923823024 0.42214938124455 0.448933950471389 -0.93712757187693 0.488193621405542 0.7055
0.476971250244435 -0.951491803003473 0.474520552759037 -0.345264437559258 -0.0474039943255269 0.392668431884785 0.468783118369455 -0.959741971093417 0.490958852723962 0.706
0.388766050979454 -0.837224546559508 0.448458495580054 -0.423354367544244 0.0565035199499161 0.366850847594328 0.380673603242823 -0.845377403232609 0.464703799989786 0.7065
0.52728800835383 -0.986043261008057 0.458755252654227 -0.502715733353188 0.158060065563939 0.344655667789249 0.48705700412137 -0.90475163498236 0.41769463086099 0.707
0.434060508598649 -0.873940980892921 0.439880472294272 -0.583240211946504 0.257201044239199 0.326039167707305 0.589534164608138 -0.964180419160953 0.374646254552815 0.7075
0.502976055306892 -0.895231125452836 0.392255070145944 -0.664819768871408 0.353864839503543 0.310954929367866 0.49350171095341 -0.853783012010239 0.360281301056829 0.708
0.625516672672405 -0.982464207193153 0.356947534520748 -0.453314891677177 0.300975540807025 0.152339350870152 0.396616384304081 -0.746225940413147 0.349609556109066 0.7085
0.525185078243639 -0.875044911101213 0.349859832857574 -0.386859057852693 0.109258076575021 0.277600981277672 0.657331441264251 -0.967023629296486 0.309692188032235 0.709
0.481503255598938 -0.811519432066422 0.330016176467484 -0.0768104768112223 -0.228668220695257 0.305478697506479 0.619679185142986 -0.893949535875154 0.274270350732167 0.7095
0.745626996194905 -0.978267642999068 0.232640646804163 0.317019146109346 -0.621085325167786 0.30406617905844 0.671087613411652 -0.929816205476507 0.258728592064855 0.71
0.63882361756365 -0.876440357503608 0.237616739939959 0.663728262074273 -0.928998938624891 0.265270676550618 0.719389647196915 -0.942306205978073 0.222916558781158 0.7105
0.556334452360632 -0.826939602638217 0.270605150277585 0.719592084426239 -0.909769407943333 0.190177323517094 0.611425665257899 -0.842968724607959 0.23154305935006 0.711
0.766439108018796 -0.901971632932658 0.135532524913862 0.627388565153737 -0.844421118210594 0.217032553056857 0.666787039379026 -0.877719198593238 0.210932159214212 0.7115
0.719950157982305 -0.888688256633244 0.168738098650939 0.828014755202523 -0.928293084745982 0.100278329543458 0.825096792839379 -0.929785364762912 0.104688571923534 0.712
0.608151047602723 -0.796626326263269 0.188475278660545 0.73180761812109 -0.842534098404002 0.110726480282911 0.712082194919477 -0.837270080210305 0.125187885290828 0.7125
0.806061054602845 -0.862758600772659 0.0566975461698143 0.619422820848999 -0.752037680797417 0.132614859948418 0.648411003412917 -0.821820314813362 0.173409311400445 0.713
0.837321962875344 -0.84891158880141 0.0115896259260664 0.776066000398003 -0.8604970983375 0.0844310979394975 0.861113731020557 -0.898261953353531 0.037148222332974 0.7135
0.721320813373788 -0.764766654889415 0.0434458415156273 0.856191333781687 -0.872200051414421 0.0160087176327343 0.809665815666333 -0.845966309322686 0.036300493656353 0.714
0.801809566162011 -0.782166180506563 -0.0196433856554475 0.739664786155812 -0.788906859071953 0.0492420729161405 0.693274740169797 -0.764514005895311 0.0712392657255148 0.7145
0.912453763153283 -0.81793003754891 -0.0945237256043734 0.770845517330921 -0.782762289324378 0.011916771993456 0.854680731278887 -0.825241194232582 -0.0294395370463048 0.715
0.793762372656262 -0.742299570742399 -0.0514628019138629 0.914295479900491 -0.836028362545944 -0.0782671173545466 0.866454620508729 -0.814423987371796 -0.0520306331369324 0.7155
0.823099155673547 -0.743915174692013 -0.0791839809815336 0.795408574927243 -0.761390171785212 -0.0340184031420312 0.747908362693665 -0.741692885167488 -0.00621547752617663 0.716
0.916045400737288 -0.780540783918729 -0.135504616818559 0.791992565634234 -0.747709931800494 -0.0442826338337397 0.875073339446801 -0.795019950076076 -0.0800533893707246 0.7165
0.796516617291065 -0.714110273906962 -0.0824063433841033 0.901550996849673 -0.7447463775032 -0.156804619346473 0.837095027006386 -0.695900452050594 -0.141194574955792 0.717
0.874194342081747 -0.749415229613751 -0.124779112467996 0.782154365844325 -0.680007723491143 -0.102146642353182 0.898011701582908 -0.723281073503856 -0.174730628079051 0.7175
0.96669479745388 -0.722177600897783 -0.244517196556096 0.949233769551551 -0.74934141584673 -0.199892353704821 0.892251906283241 -0.720422699090879 -0.171829207192362 0.718
0.846797949847729 -0.66572109798086 -0.181076851866869 0.853715397164938 -0.666434450795083 -0.187280946369855 0.773206253846102 -0.663979281889451 -0.109226971956651 0.7185
0.859326826171421 -0.678480220592534 -0.180846605578887 0.73525359741528 -0.611968903459166 -0.123284693956115 1.00614636832064 -0.676659496677269 -0.329486871643371 0.719
0.993840862008892 -0.669933099245107 -0.323907762763785 0.781829504204524 -0.642990804470472 -0.138838699734052 0.902679949503413 -0.635271124797765 -0.267408824705648 0.7195
0.874876646758966 -0.623821202997505 -0.251055443761462 0.990066034750851 -0.63601560608459 -0.35405042866626 0.801139281082691 -0.597749600968945 -0.203389680113746 0.72
0.807036876382174 -0.606118231801971 -0.200918644580203 0.871400548023419 -0.591674277692799 -0.27972627033062 1.01850902598774 -0.588161137765331 -0.430347888222408 0.7205
0.944088619538502 -0.583838170611334 -0.360250448927168 0.885533528057524 -0.616551510371692 -0.268982017685832 0.90064295045047 -0.549705526275631 -0.350937424174839 0.721
0.974245861655477 -0.548981070508579 -0.425264791146897 0.964892183141685 -0.579457047151474 -0.385435135990211 0.866799087508282 -0.555983796289867 -0.310815291218416 0.7215
0.858750406109753 -0.517795299247199 -0.340955106862554 0.848924216159509 -0.545904024640626 -0.303020191518883 0.988666597478834 -0.533034649095862 -0.455631948382973 0.722
0.859987091430085 -0.498488080547229 -0.361499010882856 1.02908959711323 -0.491784270460398 -0.537305326652833 0.874086566802104 -0.50550007808074 -0.368586488721364 0.7225
0.967862983411063 -0.42585111202852 -0.542011871382544 0.938813860368974 -0.466156828635205 -0.472657031733769 0.949959759489457 -0.465452328666711 -0.484507430822746 0.723
0.945220421939452 -0.438969336895339 -0.506251085044112 0.826553375024577 -0.444316031599992 -0.382237343424585 0.96805198134567 -0.413182891976954 -0.554869089368715 0.7235
0.835058364417412 -0.422990600031409 -0.412067764386002 0.952965664129262 -0.409780684593778 -0.543184979535484 0.857628571256268 -0.397530900038168 -0.4600976712181 0.724
0.866288729441141 -0.369739543693782 -0.496549185747359 0.891939617017299 -0.419905507954881 -0.472034109062418 0.921096210014088 -0.360854366852139 -0.56024184316195 0.7245
0.979859788269251 -0.312509330712447 -0.667350457556803 0.87451956114347 -0.36828699231345 -0.50623256883002 0.944285311213282 -0.369201794057202 -0.57508351715608 0.725
0.890329141893332 -0.292373894888158 -0.597955247005174 0.97192451989205 -0.304663125657199 -0.667261394234851 0.83898823116435 -0.364633860529602 -0.474354370634748 0.7255
0.934270897961625 -0.29202605890865 -0.642244839052975 0.867049151635861 -0.302295589201679 -0.564753562434182 0.940451892120204 -0.306891132992791 -0.633560759127413 0.726
0.913988899683239 -0.214212055219203 -0.699776844464036 0.90389898733638 -0.286988195934563 -0.616910791401817 0.928243068218832 -0.220783778738126 -0.707459289480706 0.7265
0.814791107283678 -0.222003299689798 -0.59278780759388 0.958189414947266 -0.235176322529431 -0.723013092417835 0.828881088319595 -0.228524388389625 -0.600356699929969 0.727
0.816944393877812 -0.257759919767563 -0.55918447411025 0.859340084116594 -0.244185629632703 -0.615154454483891 0.928061297739259 -0.166046741345353 -0.762014556393907 0.7275
0.894080934172864 -0.125374478863585 -0.768706455309278 0.829141744978101 -0.191221236608238 -0.637920508369863 0.881650677197726 -0.132780494392749 -0.748870182804977 0.728
0.907258353425048 -0.112279880345051 -0.794978473079996 0.890625949001511 -0.199786864271392 -0.690839084730118 0.789428060995401 -0.152024368625045 -0.637403692370356 0.7285
0.817084051026344 -0.135163894844484 -0.681920156181859 0.799238258253147 -0.219635039986446 -0.579603218266702 0.839418532187704 -0.133861021840654 -0.70555751034705 0.729
0.812061058969381 -0.079541721377656 -0.732519337591725 0.760349664891097 -0.193620842924904 -0.566728821966192 0.923333193800243 -0.0376995910148943 -0.885633602785349 0.7295
0.874430013745356 0.0368454588236052 -0.911275472568961 0.838152850020865 -0.0575245796676805 -0.780628270353184 0.837974304229061 -0.0683121999696342 -0.769662104259427 0.73
0.792238429606802 0.00204671657948513 -0.794285146186287 0.868562629872839 0.0245492266154707 -0.89311185648831 0.780769579367258 -0.0773782767433322 -0.703391302623926 0.7305
0.84418541421333 -0.00286929869538932 -0.841316115517941 0.787495994567317 -0.0114683628087039 -0.776027631758613 0.865189531080466 0.0486253092203096 -0.913814840300775 0.731
0.840828425781047 0.0292244566307294 -0.870052882411777 0.767298381736982 0.00684074530234718 -0.774139127039329 0.812866352621737 0.0313403299700418 -0.844206682591779 0.7315
0.76730737973204 -0.0153354216059767 -0.751971958126064 0.839369010636225 0.110924324783875 -0.950293335420101 0.739684047956452 -0.0132842537952934 -0.726399794161159 0.732
0.811705689348538 0.0516206581018966 -0.863326347450434 0.767007245104617 0.0641053019807012 -0.831112547085319 0.808596495746094 0.102345646952541 -0.910942142698635 0.7325
0.711852294502203 0.114077837230782 -0.825930131732985 0.739296587099856 0.0555515621592729 -0.794848149259129 0.717006186502526 0.0991672193363489 -0.816173405838875 0.733
0.738479064487544 0.148911147342844 -0.887390211830388 0.73877902862875 0.190390333053211 -0.929169361681961 0.743593055414564 0.134133537234121 -0.877726592648685 0.7335
0.742977544674088 0.155416127044725 -0.898393671718813 0.676534880944523 0.133291055254317 -0.80982593619884 0.699229281411807 0.214029014307517 -0.913258295719324 0.734
0.68565093691138 0.0939735458049245 -0.779624482716304 0.618107468117879 0.0738658658843228 -0.691973334002202 0.642441852088523 0.151862179368708 -0.794304031457231 0.7345
0.689367451087361 0.307175454699716 -0.996542905787076 0.701672691688938 0.175211784998684 -0.876884476687622 0.614030606190869 0.112078016706336 -0.726108622897206 0.735
0.655264026190131 0.2544105488604 -0.909674575050532 0.690155347050673 0.271957255901819 -0.962112602952492 0.62933603581783 0.257263968332721 -0.886600004150551 0.7355
0.608632874728984 0.183297783926071 -0.791930658655055 0.641136463859894 0.202289741351303 -0.843426205211196 0.615337986881802 0.365099765546816 -0.980437752428618 0.736
0.614444120862446 0.403446322038672 -1.01789044290112 0.612258735739433 0.343072879689815 -0.955331615429248 0.572488867535204 0.289982155270813 -0.862471022806016 0.7365
0.574945207247268 0.325269838315442 -0.90021504556271 0.586990736788001 0.380636837381631 -0.967627574169632 0.533480805353533 0.213130980085528 -0.746611785439061 0.737
0.596491942468039 0.302674360668582 -0.89916630313662 0.549153936717731 0.301698264333189 -0.85085220105092 0.563338162072681 0.395783847288346 -0.959122009361027 0.7375
0.556121900383826 0.407514001523428 -0.963635901907254 0.531144088103708 0.408796140836089 -0.939940228939797 0.523084984729229 0.450520994815659 -0.973605979544888 0.738
0.527522725708582 0.321906827542391 -0.849429553250973 0.533276147620171 0.405685486563265 -0.938961634183435 0.494867404675296 0.364416575696157 -0.859283980371453 0.7385
0.453909261337671 0.576987445803785 -1.03089670714146 0.506322218925859 0.319168649217173 -0.825490868143032 0.4620080037715 0.464688117907203 -0.926696121678703 0.739
0.433446254749039 0.484896283537954 -0.918342538286993 0.450419994425997 0.589928327373992 -1.04034832179999 0.465863156310377 0.471257715473991 -0.937120871784368 0.7395
0.46570186752092 0.465317503253554 -0.931019370774473 0.423291103256656 0.513016871728978 -0.936307974985634 0.448735120926441 0.378299184092855 -0.827034305019296 0.74
0.379140178352495 0.614294590110117 -0.993434768462611 0.440795099124256 0.451455804588135 -0.89225090371239 0.353744195383081 0.666757678438094 -1.02050187382117 0.7405
0.370070271187319 0.515703874778915 -0.885774145966234 0.396544538715994 0.567240409127351 -0.963784947843345 0.344952396719177 0.567557581128352 -0.912509977847529 0.741
0.372688313276008 0.52266632301542 -0.895354636291428 0.388663804850563 0.468453350382672 -0.857117155233235 0.364197250905937 0.565744918435912 -0.929942169341849 0.7415
0.30589298196437 0.649159723393941 -0.955052705358311 0.327232790146573 0.630044195992265 -0.957276986138838 0.289328844181365 0.683569096231926 -0.97289794041329 0.742
0.308220618726388 0.544970897257422 -0.853191515983811 0.254157727240927 0.673105389198851 -0.927263116439778 0.291850862447435 0.578979374975744 -0.87083023742318 0.7425
0.273218279546704 0.669046405973093 -0.942264685519797 0.291112539340653 0.649735996509685 -0.940848535850338 0.273254332632743 0.59664402539321 -0.869898358025954 0.743
0.185460133795588 0.756598545523853 -0.942058679319441 0.201058082932418 0.738350861066423 -0.939408943998841 0.218132499784145 0.717690976004679 -0.935823475788825 0.7435
0.199686628606741 0.64687729997579 -0.846563928582531 0.213022998611122 0.629617640817609 -0.84264063942873 0.231965485389357 0.608430485981886 -0.840395971371242 0.744
0.168080790550317 0.733058280799596 -0.901139071349914 0.162955508464883 0.651604085088438 -0.814559593553321 0.126795424881839 0.743830954390866 -0.870626379272705 0.7445
0.0838005273806459 0.832527974032487 -0.916328501413133 0.100558128963409 0.82654455133094 -0.927102680294348 0.148640164762396 0.704895017439631 -0.853535182202026 0.745
0.109553619604433 0.718603392267615 -0.828157011872048 0.0916473719977229 0.778101117929728 -0.869748489927451 0.17360043324985 0.592471019114273 -0.766071452364122 0.7455
0.0811825352199378 0.719542092294792 -0.80072462751473 0.118663119070723 0.664452358258138 -0.783115477328861 0.111829317901924 0.70882727148183 -0.820656589383754 0.746
-0.0491230420768116 0.930932096643643 -0.881809054566832 0.0102066924840085 0.828340581635216 -0.838547274119225 -0.0188824557537521 0.920339604900734 -0.901457149146982 0.7465
-0.0198430702258281 0.829732459299718 -0.80988938907389 -0.0444266998682199 0.891171336810503 -0.846744636942283 0.00999808576440619 0.819254478124947 -0.829252563889353 0.747
0.0204724865933215 0.712980055443152 -0.733452542036473 -0.00579033819840857 0.77402271873846 -0.768232380540051 0.0499210728869182 0.702608885414936 -0.752529958301854 0.7475
-0.0992778576444047 0.922807317615146 -0.823529459970741 -0.0541385409903636 0.837325789240136 -0.783187248249773 -0.0702148919605365 0.912535383130001 -0.842320491169464 0.748
-0.0840145197898039 0.869031420332462 -0.785016900542658 -0.106374450908322 0.914846628494513 -0.80847217758619 -0.0472208712185558 0.84263119969428 -0.795410328475724 0.7485
-0.0333731082410935 0.750851956200608 -0.717478847959514 -0.0573550860781493 0.796255900218985 -0.738900814140836 0.00295121667887566 0.724725995158068 -0.727677211836944 0.749
-0.167610553752148 0.935057915981895 -0.767447362229747 -0.111847324657622 0.890995505792979 -0.779148181135357 -0.156252135522725 0.884694170467534 -0.728442034944809 0.7495
-0.158472310378952 0.840325422903345 -0.681853112524393 -0.121476563078836 0.902264023157554 -0.780787460078718 -0.187994571708157 0.944835506299747 -0.75684093459159 0.75
-0.203922779770138 0.93464190030791 -0.730719120537773 -0.0630774120095028 0.783658570001275 -0.720581157991773 -0.127065698300201 0.825770329739662 -0.69870463143946 0.7505
-0.237260418732786 0.913304146454857 -0.676043727722071 -0.181821550520335 0.854097690361265 -0.67227613984093 -0.194583349449734 0.871467036206627 -0.676883686756893 0.751
-0.169973957514768 0.795265930323284 -0.625291972808516 -0.295979964257098 0.972251559183298 -0.6762715949262 -0.306763364842772 0.965225142482029 -0.658461777639257 0.7515
-0.141596954016803 0.760848942632211 -0.619251988615408 -0.226886276514069 0.853687089558862 -0.626800813044793 -0.235903715574654 0.846985956671603 -0.611082241096949 0.752
-0.395374077315505 1.02802333971948 -0.63264926240397 -0.270150904231994 0.916506374248563 -0.646355470016569 -0.163173830936572 0.73071252544993 -0.567538694513358 0.7525
-0.318139936652659 0.910386358796838 -0.592246422144179 -0.301412258398444 0.937779862788686 -0.636367604390242 -0.390502818043095 0.975182329361755 -0.584679511318659 0.753
-0.255625288251838 0.827670082691916 -0.572044794440078 -0.224229257652012 0.821498376325169 -0.597269118673157 -0.375590846706768 0.939919640002974 -0.564328793296206 0.7535
-0.492226648686369 1.03113428803713 -0.538907639350759 -0.470499715145482 1.01624258186477 -0.545742866719286 -0.301757966382413 0.841341893251015 -0.539583926868602 0.754
-0.40643366418847 0.916211498344843 -0.509777834156373 -0.386368327580626 0.900858653690181 -0.514490326109556 -0.438006114298051 0.997240400196703 -0.559234285898652 0.7545
-0.401067706968435 0.918120161583007 -0.517052454614573 -0.447804947093329 0.959118236850394 -0.511313289757065 -0.464089896772546 0.940543368452478 -0.476453471679932 0.755
-0.474204012987652 0.96135953100075 -0.487155518013098 -0.489149604260133 0.984760380364322 -0.495610776104189 -0.374105414681287 0.828984133493456 -0.45487871881217 0.7555
-0.381963036581422 0.850975370665713 -0.469012334084291 -0.397979096954095 0.873285264583927 -0.475306167629832 -0.397507217928264 0.850871047863804 -0.45336382993554 0.756
-0.646937378997174 1.02005207976969 -0.373114700772519 -0.599542740354011 1.03385539734747 -0.434312656993457 -0.604787234588082 0.978622917666488 -0.373835683078406 0.7565
-0.548688646525113 0.911990919838534 -0.363302273313421 -0.56780649657159 0.957100029073428 -0.389293532501837 -0.507045783942419 0.870962560239154 -0.363916776296735 0.757
-0.613002920346815 0.961754566429886 -0.348751646083071 -0.469711370728712 0.850433665889405 -0.380722295160693 -0.661250753171857 0.977749082046452 -0.316498328874595 0.7575
-0.657636933796794 0.97965735356716 -0.322020419770366 -0.631897683904488 0.974812478860556 -0.342914794956067 -0.599520264571654 0.930474324410474 -0.33095405983882 0.758
-0.55400790605614 0.877349932683347 -0.323342026627207 -0.659331135961379 0.936328787669894 -0.276997651708515 -0.496583136034685 0.828650972422124 -0.332067836387439 0.7585
-0.645993248276019 0.900711134460485 -0.254717886184466 -0.57958253700179 0.884389774973152 -0.304807237971362 -0.645618826185426 0.941826067096828 -0.296207240911403 0.759
-0.750549027994579 0.95745457646128 -0.206905548466701 -0.775979747380189 0.973160997333984 -0.197181249953795 -0.766691681359424 0.957627282119833 -0.190935600760409 0.7595
-0.641494751485015 0.861539913056019 -0.220045161571003 -0.69170859076081 0.924380814010479 -0.232672223249669 -0.657451598050082 0.86161308933172 -0.204161491281638 0.76
-0.671443010612186 0.875266139025944 -0.203823128413757 -0.582821653821622 0.829741956683735 -0.246920302862113 -0.613691850304385 0.80166172543622 -0.187969875131835 0.7605
-0.853704242192979 0.955510474607512 -0.101806232414533 -0.767273248116492 0.885089009945089 -0.117815761828597 -0.788905365176441 0.915440155437385 -0.126534790260943 0.761
-0.74005786401346 0.866552112529166 -0.126494248515706 -0.736299505691009 0.884749896722369 -0.148450391031359 -0.822084524471447 0.899874853131662 -0.0777903286602152 0.7615
-0.675923593888015 0.805657335330351 -0.129733741442336 -0.623639629279296 0.797603772064729 -0.173964142785433 -0.707895935622882 0.81394407262744 -0.106048137004557 0.762
-0.888296464232015 0.886301987400633 0.00199447683138249 -0.568696786981038 0.754859967344842 -0.186163180363803 -0.773823837345011 0.821358665895557 -0.047534828550546 0.7625
-0.836672055429976 0.838234409282512 -0.00156235385253684 -0.782023290123613 0.83711235534014 -0.0550890652165267 -0.918920752442949 0.871633166467264 0.0472875859756857 0.763
-0.720255085626657 0.761030408711359 -0.0407753230847022 -0.910434810342369 0.88017646985392 0.0302583404884486 -0.801531920027577 0.793932641356947 0.00759927867062909 0.7635
-0.914194433125092 0.842228942007205 0.0719654911178871 -0.792934637778001 0.803544420864175 -0.0106097830861737 -0.783150358254832 0.768965499229023 0.0141848590258092 0.764
-0.877109470822358 0.811128183564724 0.065981287257634 -0.807108647019755 0.795969549710801 0.011139097308954 -0.95944348312218 0.844536696418984 0.114906786703196 0.7645
-0.759167591860955 0.74277833670914 0.0163892551518147 -0.917657594360694 0.790813407696806 0.126844186663888 -0.840522013337111 0.775686556735219 0.0648354566018923 0.765
-0.911187526310251 0.775725124196187 0.135462402114064 -0.799152135258679 0.72383721792316 0.0753149173355197 -0.788299770789222 0.743327085818287 0.0449726849709352 0.7655
-0.80890344670558 0.697584070074347 0.111319376631234 -0.681956124026253 0.660631996275947 0.0213241277503057 -0.923333819383593 0.72193736931798 0.201396450065613 0.766
-0.691724204782608 0.639628984642687 0.0520952201399206 -0.851312181330609 0.755928246078021 0.0953839352525888 -0.821161056979149 0.671780131292716 0.149380925686433 0.7665
-0.877397419285958 0.723819934673877 0.153577484612081 -0.977855138804726 0.747464024014082 0.230391114790644 -0.996954843250376 0.714543676710971 0.282411166539405 0.767
-0.987862701770358 0.712835098890397 0.275027602879961 -0.858999058401773 0.693270728454989 0.165728329946784 -0.886187104155475 0.654518122525998 0.231668981629476 0.7675
-0.869567800730821 0.66423016395797 0.205337636772851 -0.880862191635532 0.675568368381365 0.205293823254167 -0.769062390857876 0.606518938328986 0.16254345252889 0.768
-0.89218970398467 0.627620669280722 0.264569034703948 -0.983109063948396 0.65306001034897 0.330049053599426 -0.833436542655864 0.652122514532539 0.181314028123325 0.7685
-0.979066069288968 0.602848674375216 0.376217394913752 -0.865647616738973 0.609712162528444 0.255935454210529 -1.01052665332941 0.610701400662722 0.399825252666687 0.769
-0.862871881508074 0.565458833786445 0.297413047721628 -0.929657373206747 0.610807081697147 0.3188502915096 -0.893932260347018 0.573122710855612 0.320809549491406 0.7695
-0.936311983713518 0.539760984649514 0.396550999064004 -0.985057047062521 0.59919570036268 0.385861346699841 -0.91841628438437 0.596490358450628 0.321925925933742 0.77
-0.944204362938742 0.558593955601157 0.385610407337585 -0.870032268088529 0.566550978427612 0.303481289660917 -0.983751872019687 0.557988950924094 0.425762921095594 0.7705
-0.831403847717692 0.53192716810364 0.299476679614052 -0.994193257697097 0.52141113303709 0.472782124660007 -0.870449452087149 0.531232404515038 0.339217047572111 0.771
-1.03835536617355 0.460209583141308 0.578145783032238 -0.986595456999239 0.488412276710345 0.498183180288894 -1.02090261260044 0.491955203502243 0.528947409098197 0.7715
-0.926987280737082 0.441616838258249 0.485370442478833 -0.874999424106876 0.467382838948122 0.407616585158755 -0.950212930898999 0.432357069711442 0.517855861187558 0.772
-0.916446057525597 0.475771040271623 0.440675017253974 -0.929062309252879 0.433523709461249 0.49553859979163 -0.890343235711228 0.442014482474743 0.448328753236485 0.7725
-1.01311111108655 0.407364958913259 0.605746152173288 -0.95089308809102 0.43643681890253 0.51445626918849 -1.01161544665329 0.398049847554304 0.613565599098982 0.773
-0.906620441042659 0.399861649364716 0.506758791677944 -0.844101001365959 0.426461541356519 0.41763946000944 -0.905087206507331 0.39055309162943 0.514534114877901 0.7735
-0.868457787809398 0.330579712282084 0.537878075527314 -1.03337839889057 0.322436262599681 0.710942136290891 -0.866948614108252 0.345775981633379 0.521172632474873 0.774
-0.994655961945345 0.2740253547111 0.720630607234245 -0.92905756658864 0.320797710964978 0.608259855623662 -0.993051315484504 0.264419529463591 0.728631786020913 0.7745
-0.893861168902191 0.278578137470738 0.615283031431453 -0.827825349130236 0.322677752531908 0.505147596598328 -0.89221223088493 0.268982409386311 0.623229821498619 0.775
-0.877990335100874 0.302870037213071 0.575120297887803 -0.916887494732603 0.238148245769727 0.678739248962876 -0.908866034487429 0.285046172988718 0.623819861498711 0.7755
-0.945502149915691 0.15120799560461 0.79429415431108 -0.933459330093934 0.256169503260099 0.677289826833835 -0.959585816467851 0.149867289612003 0.809718526855848 0.776
-0.924600805935043 0.167656918377865 0.756943887557179 -0.838325960828639 0.269240154828557 0.569085806000082 -0.865466066370443 0.166195013658417 0.699271052712026 0.7765
-0.833246903098515 0.187315014906568 0.645931888191947 -0.909354200410015 0.122776125717403 0.786578074692612 -0.774733732256062 0.185766486407297 0.588967245848766 0.777
-0.851378914584044 0.104093954473375 0.747284960110669 -0.900184065943094 0.136234306044247 0.763949759898846 -0.899063969549838 0.143321298636484 0.755742670913354 0.7775
-0.928446984019495 0.0664637670193624 0.861983217000132 -0.812400037289793 0.160997180450847 0.651402856838946 -0.926523216877631 0.0561769815581009 0.87034623531953 0.778
-0.84440916330747 0.097464577929264 0.746944585378206 -0.809786351043206 0.156095777190874 0.653690573852331 -0.842427696948718 0.087198794401383 0.755228902547335 0.7785
-0.763959110325169 0.131421462167566 0.632537648157603 -0.890904791111273 0.0244979761315832 0.86640681497969 -0.810969044810808 0.0721297792000531 0.738839265610755 0.779
-0.752470758465838 0.102885438015487 0.649585320450351 -0.859542570429189 0.0119377546453966 0.847604815783793 -0.89632927300698 -0.0532563528633181 0.949585625870298 0.7795
-0.841312898191874 -0.0195550031403149 0.860867901332189 -0.782619341102719 0.0514479878303377 0.731171353272382 -0.820630201030058 -0.0110936205267526 0.831723821556811 0.78
-0.842148797284136 -0.0475659411662102 0.889714738450346 -0.839782080439881 -0.0366947994455992 0.876476879885481 -0.765007212551062 0.0174092887091291 0.747597923841933 0.7805
-0.772833266999387 0.00094570670482591 0.771887560294561 -0.833615253359318 -0.0551036418094679 0.888718895168786 -0.842993991035449 -0.105915034917773 0.948909025953222 0.781
-0.8133201958473 -0.0540674578275507 0.86738765367485 -0.765538101437649 -0.00525560845099354 0.770793709888642 -0.752271911490368 -0.102276915995959 0.854548827486327 0.7815
-0.791270601359479 -0.186257911006366 0.977528512365845 -0.782659876989188 -0.0834613486788757 0.866121225668064 -0.738968948936239 -0.0960802806078632 0.835049229544102 0.782
-0.731568070957231 -0.126977284827017 0.858545355784248 -0.786452772185386 -0.189693850049415 0.976146622234801 -0.720238567019689 -0.200622341336885 0.920860908356573 0.7825
-0.724725578985709 -0.114511015992444 0.839236594978153 -0.728015482077488 -0.129188240829628 0.857203722907116 -0.664441146088323 -0.138304766687455 0.802745912775778 0.783
-0.696426399325721 -0.318429121158756 1.01485552048448 -0.71428026239084 -0.107372606165518 0.821652868556358 -0.636995475184775 -0.0984080606283908 0.735403535813166 0.7835
-0.647338388045067 -0.248998622390698 0.896337010435765 -0.695540314682465 -0.293857350456963 0.989397665139427 -0.69413231590768 -0.308883444020399 1.00301575992808 0.784
-0.659286850674953 -0.234860579527377 0.894147430202331 -0.647721388120849 -0.223608319981626 0.871329708102475 -0.640135309028384 -0.326044473768611 0.966179782796994 0.7845
-0.649826897253406 -0.364384913717506 1.01421181097091 -0.628083319077278 -0.273991196246473 0.902074515323751 -0.598183470488008 -0.251217693875116 0.849401164363124 0.785
-0.611170838754994 -0.286445366837551 0.897616205592545 -0.595677864254518 -0.402040435379455 0.997718299633973 -0.584222007200234 -0.370383383055698 0.954605390255932 0.7855
-0.576324209010503 -0.305070967244412 0.881395176254915 -0.558960046508589 -0.322641777152028 0.881601823660617 -0.598259030843194 -0.338595913412861 0.936854944256055 0.786
-0.53713089818338 -0.482704847773977 1.01983574595736 -0.526042197480414 -0.241706650417773 0.767748847898187 -0.534157097570937 -0.321544184883636 0.855701282454573 0.7865
-0.509971974261018 -0.396110278726323 0.906082252987341 -0.545651726038012 -0.453056899643612 0.998708625681624 -0.515085739198359 -0.513010395691431 1.02809613488979 0.787
-0.502781487411719 -0.422648702105988 0.925430189517707 -0.49537154426963 -0.463157318607861 0.958528862877491 -0.491542005827258 -0.423878179669535 0.915420185496793 0.7875
-0.483149808413915 -0.502887487314678 0.986037295728592 -0.489831814024028 -0.390038406115728 0.879870220139756 -0.520775219649821 -0.382673020458535 0.903448240108356 0.788
-0.466990000847067 -0.409562928686218 0.876552929533285 -0.455217830609997 -0.551627895487829 1.00684572609783 -0.463726193192552 -0.518420137818558 0.98214633101111 0.7885
-0.405635129324985 -0.609027169759989 1.01466229908497 -0.456918852840695 -0.473127711196964 0.930046564037659 -0.451181969833612 -0.422996987517376 0.874178957350987 0.789
-0.35682543540221 -0.591642418552733 0.948467853954943 -0.380527619850887 -0.508120903946856 0.888648523797744 -0.385403856849015 -0.587324342224523 0.972728199073538 0.7895
-0.385329906720044 -0.524336962616441 0.909666869336485 -0.324594958328118 -0.679010869935535 1.00360582826365 -0.315856064394392 -0.617209288194133 0.933065352588525 0.79
-0.327550525753163 -0.683726010886478 1.01127653663964 -0.314010085696296 -0.593458710517054 0.907468796213351 -0.323476090719385 -0.670353984744285 0.99383007546367 0.7905
-0.330667211273796 -0.579336551727676 0.910003763001472 -0.274133776953231 -0.695013513679881 0.969147290633112 -0.261651115397555 -0.695975065653574 0.95762618105113 0.791
-0.255573025551216 -0.637979849999869 0.893552875551085 -0.263074516603109 -0.695301662928392 0.958376179531501 -0.268939541044798 -0.590005125312074 0.858944666356872 0.7915
-0.258500890842925 -0.669208997803211 0.927709888646136 -0.271784694314087 -0.588709237206577 0.860493931520665 -0.279679127354818 -0.58189284830321 0.861571975658028 0.792
-0.272826183690615 -0.560826302497292 0.833652486187908 -0.226622781660836 -0.645319195690776 0.871941977351613 -0.147027828044574 -0.792144353059121 0.939172181103695 0.7925
-0.282220501474706 -0.493460673994633 0.775681175469339 -0.202208993182789 -0.715379690123086 0.917588683305875 -0.190648551185429 -0.729674594297597 0.920323145483026 0.793
-0.0591686555389104 -0.897279769763157 0.956448425302068 -0.221960825177248 -0.604833958677507 0.826794783854754 -0.212535209592266 -0.618394689110125 0.830929898702391 0.7935
-0.0941407025344398 -0.791118897108045 0.885259599642485 -0.0820545975175957 -0.820203233825594 0.90225783134319 -0.074722657572126 -0.833101341677148 0.907823999249274 0.794
-0.123971631246777 -0.677255518425169 0.801227149671946 -0.0450965888904484 -0.836287552439694 0.881384141330142 -0.0398157786782631 -0.848593909089562 0.888409687767825 0.7945
-0.0182482773395076 -0.841030924942516 0.859279202282024 -0.117711350214979 -0.762467646027869 0.880178996242848 -0.0735518166574733 -0.733366654713972 0.806918471371446 0.795
0.0255923071159736 -0.887561833606953 0.861969526490979 0.0108404809921296 -0.875497647665511 0.864657166673381 -0.0122507575206301 -0.814708616512383 0.826959374033013 0.7955
-0.0155112188813682 -0.770689240084483 0.786200458965852 -0.0281417205442058 -0.759051484197161 0.787193204741367 0.069096168093834 -0.94260846326622 0.873512295172386 0.796
0.046719219095225 -0.866888432535214 0.820169213439989 -0.0126444674542947 -0.831202503991325 0.843846971445619 0.024334365677908 -0.824730753546373 0.800396387868465 0.7965
0.0801766160195152 -0.911906695130389 0.831730079110874 0.104933864242336 -0.917549754850853 0.812615890608517 0.0178248544579791 -0.789711544383434 0.771886689925455 0.797
0.0289522666159336 -0.793873060307396 0.764920793691463 0.0552845595440172 -0.799531558295217 0.7442469987512 0.14653519004999 -0.933377688418637 0.786842498368648 0.7975
0.0976985367461154 -0.872888749820937 0.775190213074821 0.117311384700982 -0.91111859986795 0.793807215166968 0.0915429561914745 -0.815065862455675 0.723522906264201 0.798
0.178293416213272 -0.958534393307389 0.780240977094116 0.166936788289786 -0.906583449056774 0.739646660766989 0.14837879329517 -0.926541028621163 0.778162235325993 0.7985
0.116920254827825 -0.840088598416734 0.723168343588909 0.107462978174595 -0.788638212180223 0.681175234005628 0.176626517743258 -0.865256337926196 0.688629820182939 0.799
0.216849330295641 -0.903065590057451 0.686216259761809 0.0866741150435169 -0.778534087760298 0.691859972716781 0.112476145421843 -0.748222139906546 0.635745994484703 0.7995
0.27911549061779 -0.972569355185921 0.693453864568132 0.315521574833628 -1.02885031139463 0.713328736560997 0.323629409764228 -1.01584995398292 0.692220544218688 0.8
0.208129280711531 -0.855115573391807 0.646986292680276 0.245772419047821 -0.910425273051564 0.664652854003743 0.300799623149795 -0.946521288371969 0.645721665222175 0.8005
0.274079741256445 -0.919031958608767 0.644952217352323 0.22317473905707 -0.892027465775936 0.668852726718866 0.243345320865086 -0.862766490806931 0.619421169941844 0.801
0.344033456580713 -0.974239247937333 0.63020579135662 0.327933627657766 -0.987935910596068 0.660002282938302 0.395631289952215 -1.00841406345397 0.612782773501759 0.8015
0.264501996400142 -0.858925158374804 0.594423161974662 0.250114866947713 -0.871949688385358 0.621834821437645 0.331776970189885 -0.925141080232798 0.593364110042912 0.802
0.485305306689771 -1.0558022616375 0.570496954947734 0.455509727210573 -1.03503521614916 0.579525488938582 0.266404295165024 -0.844126083063165 0.577721787898141 0.8025
0.447925035123977 -0.965825447497855 0.517900412373878 0.371298932684827 -0.920360026018628 0.549061093333801 0.516408491954359 -1.03300577688292 0.516597284928564 0.803
0.384653732656103 -0.902856837991024 0.51820310533492 0.33484495630038 -0.881742995092588 0.546898038792208 0.427874038201125 -0.920197596752782 0.492323558551657 0.8035
0.490515038771338 -0.987993448392679 0.497478409621341 0.548135941007609 -1.00662992937618 0.458493988368571 0.4851672669804 -0.956773875361573 0.471606608381174 0.804
0.397920588950827 -0.878307064290531 0.480386475339704 0.456133658296858 -0.89589297018204 0.439759311885182 0.490055893945939 -0.969256102309665 0.479200208363726 0.8045
0.614210342601093 -1.02407999189802 0.409869649296926 0.599291992812611 -0.991092059278559 0.391800066465949 0.41191986941547 -0.869483103949412 0.457563234533942 0.805
0.581079429454502 -0.949431213235413 0.368351783780911 0.502670836116198 -0.883474414298839 0.380803578182641 0.674495299109237 -1.04104854750415 0.366553248394913 0.8055
0.563455883261757 -0.934794734629638 0.371338851367881 0.43803788402287 -0.844169792311356 0.406131908288486 0.574103564123328 -0.93549899713932 0.361395433015991 0.806
0.665683967125851 -0.994943836018739 0.329259868892888 0.705900930379967 -1.00986579070525 0.303964860325283 0.505892229602815 -0.898395853087994 0.392503623485179 0.8065
0.561989292556198 -0.893563923616285 0.331574631060087 0.618917204038083 -0.915272120550398 0.296354916512315 0.705249545254074 -0.985523764298265 0.280274219044191 0.807
0.621300603373474 -0.876982926182561 0.255682322809087 0.71913775248876 -0.978547487205911 0.259409734717152 0.60775335344453 -0.902423586651291 0.294670233206761 0.8075
0.792179502874965 -0.992498524071538 0.200319021196573 0.693816858598555 -0.920677813492714 0.226860954894159 0.599990423918785 -0.855205971025271 0.255215547106486 0.808
0.715170725588028 -0.913520542054429 0.198349816466401 0.586376236155479 -0.825061786404647 0.238685550249167 0.769775346611466 -0.973245918875788 0.203470572264322 0.8085
0.605474309315707 -0.821513643304457 0.21603933398875 0.642054127148756 -0.887786808512136 0.245732681363379 0.773051555175611 -0.937304493963304 0.164252938787693 0.809
0.764897582801068 -0.90385618723096 0.138958604429892 0.858456555141769 -0.959823311887522 0.101366756745753 0.661655257557521 -0.847342846719018 0.185687589161497 0.8095
0.847474623061626 -0.914152554579173 0.0666779315175476 0.761821946605134 -0.878657878253722 0.116835931648588 0.746428376813734 -0.858756024442539 0.112327647628805 0.81
0.733285911967241 -0.829365239474234 0.0960793275069937 0.649191026997825 -0.792790219699456 0.143599192701631 0.910043501421422 -0.912875564479803 0.00283206305838096 0.8105
0.766690322472078 -0.82164189707498 0.0549515746029018 0.8465089742584 -0.865167301462735 0.0186583272043341 0.794427503672796 -0.830664154385499 0.0362366507127022 0.811
0.944948666569316 -0.889597050064343 -0.0553516165049732 0.877417715679078 -0.882019243369607 0.00460152769052807 0.842799242580452 -0.882546581418514 0.0397473388380623 0.8115
0.827673913524239 -0.813031142418362 -0.0146427711058777 0.761287201233602 -0.803909840566586 0.0426226393329839 0.872842468983142 -0.879080946227666 0.00623847724452464 0.812
0.760439315554383 -0.764693366966286 0.00425405141190272 0.841869606037477 -0.827374712515529 -0.0144948935219487 0.756032982761965 -0.805407839858878 0.0493748570969135 0.8125
0.970233009802436 -0.858043751619756 -0.112189258182679 0.920204042643894 -0.852915269918797 -0.0672887727250969 0.85237436966115 -0.841486496892343 -0.0108878727688067 0.813
0.867911707106573 -0.798496496316371 -0.0694152107902024 0.802421065273306 -0.783575573622573 -0.0188454916507325 0.848854760152755 -0.75764742429291 -0.091207335859845 0.8135
0.783242233900995 -0.750892606798825 -0.0323496271021698 0.849158171617602 -0.799627603704455 -0.0495305679131471 0.862422407780111 -0.759469657419496 -0.102952750360616 0.814
0.943558364792797 -0.755455304725372 -0.188103060067424 1.00885324507249 -0.802075913881453 -0.206777331191034 0.972702240464404 -0.763762172938305 -0.208940067526099 0.8145
0.922712163518751 -0.746745502992187 -0.175966660526564 0.906082429918341 -0.750411273793474 -0.155671156124867 0.854258729286912 -0.706275575597196 -0.147983153689716 0.815
0.805066695475058 -0.692630794265094 -0.112435901209964 0.78850383092736 -0.694362347678948 -0.0941414832484119 0.737449323257756 -0.652590355279771 -0.084858967977985 0.8155
0.90092974716848 -0.674635004711575 -0.226294742456905 0.933054977030564 -0.698858225932016 -0.234196751098548 0.850716736470738 -0.716869587509608 -0.13384714896113 0.816
0.954901407113745 -0.700885167733452 -0.254016239380293 0.929393655741698 -0.706528387564372 -0.222865268177326 1.00271585528798 -0.669436148428552 -0.333279706859428 0.8165
0.838288331308838 -0.656974334047544 -0.181313997261294 0.812749018092066 -0.660581362115274 -0.152167655976791 0.885577389474453 -0.625836774960717 -0.259740614513735 0.817
0.837981405741346 -0.600421551873362 -0.237559853867983 1.0482036320132 -0.634793162690506 -0.413410469322692 0.925620397188488 -0.651324511695432 -0.274295885493055 0.8175
1.03294915383092 -0.596911339684963 -0.436037814145958 0.931538517984567 -0.596288593478216 -0.33524992450635 0.997986174787376 -0.622967614042352 -0.375018560745024 0.818
0.917836973743375 -0.564223740371965 -0.35361323337141 0.898864380186095 -0.602472780654765 -0.29639159953133 0.883314431822432 -0.589919353556404 -0.293395078266028 0.8185
0.903194871693878 -0.584361376270148 -0.31883349542373 1.02186955750576 -0.579385020770799 -0.442484536734959 0.983371502117694 -0.544350727068813 -0.439020775048881 0.819
1.01982359792159 -0.526291848226378 -0.493531749695211 0.908394354669687 -0.55166793734988 -0.356726417319807 1.0007177058349 -0.510910858792698 -0.489806847042199 0.8195
0.948791602506238 -0.464161114957805 -0.484630487548433 0.920074786733815 -0.527695121399468 -0.392379665334347 0.889406609922017 -0.48943116618832 -0.399975443733697 0.82
0.839415780172086 -0.446743299008952 -0.392672481163134 1.00499475262278 -0.458627683707776 -0.546367068915005 0.927536851935555 -0.471476040641893 -0.456060811293662 0.8205
0.89622467518095 -0.441138558637524 -0.455086116543426 0.89555922300939 -0.442658521500398 -0.452900701508992 0.966146276807841 -0.457539487037908 -0.508606789769934 0.821
1.01776993379956 -0.373907167284258 -0.643862766515301 0.951888176526781 -0.413800556980734 -0.538087619546047 0.859568426849567 -0.447070363054145 -0.412498063795422 0.8215
0.912239032143343 -0.367964076170213 -0.54427495597313 0.967972027948667 -0.40542206125219 -0.562549966696477 1.04919248165984 -0.342615824609941 -0.7065766570499 0.822
0.923991591647622 -0.373642325029518 -0.550349266618104 0.863741626002309 -0.400507638665246 -0.463233987337063 0.945041763812725 -0.340458332964761 -0.604583430847964 0.8225
1.01044694201188 -0.309881894842108 -0.700565047169767 1.00713478824444 -0.325814804350671 -0.681319983893767 0.843958664365531 -0.341809165451197 -0.502149498914334 0.823
0.910547507183202 -0.315132940513831 -0.595414566669371 0.954763553905243 -0.280144314654015 -0.674619239251228 0.925067074694546 -0.264878509707622 -0.660188564986925 0.8235
0.87105457421063 -0.266577471808877 -0.604477102401753 0.856346947304057 -0.287132778006282 -0.569214169297775 0.950001586826487 -0.274162826266317 -0.675838760560169 0.824
0.955977969441892 -0.247003841592365 -0.708974127849527 0.932139723588064 -0.223906752218721 -0.708232971369343 0.85495091754412 -0.28667464334941 -0.56827627419471 0.8245
0.8630838242031 -0.263337202566369 -0.59974662163673 0.968283261344732 -0.181728931320494 -0.786554330024238 0.917944705848768 -0.147738678372143 -0.770206027476626 0.825
0.773563302368515 -0.282882186585177 -0.490681115783338 0.876202531837584 -0.200211298911536 -0.675991232926048 0.94147874208921 -0.152459272240191 -0.789019469849019 0.8255
0.834076449170572 -0.1589364702848 -0.675139978885772 0.844737173911601 -0.164670753689882 -0.680066420221718 0.853429430262417 -0.176644472957528 -0.676784957304889 0.826
0.912534519032157 -0.0235998888969671 -0.88893463013519 0.921671078403223 -0.0273020492258151 -0.894369029177408 0.768865663769458 -0.203900954067875 -0.564964709701583 0.8265
0.862221557432552 -0.0236046391581422 -0.83861691827441 0.853591013013758 -0.0415306095560395 -0.812060403457718 0.810111548260436 -0.136216948718333 -0.673894599542103 0.827
0.815454184381181 -0.0756931185194639 -0.739761065861718 0.91944313070994 -0.0504443564539675 -0.868998774255972 0.893999028671108 -0.00771494174544729 -0.886284086925661 0.8275
0.918207195401563 0.016371126708792 -0.934578322110355 0.889080717572608 -0.0385655873099772 -0.850515130262631 0.865427008924159 0.00183507607458111 -0.86726208499874 0.828
0.851604379373847 -0.0182085860963288 -0.833395793277518 0.813153612701129 -0.0787210649305348 -0.734432547770594 0.791311814017366 -0.0405982593288524 -0.750713554688514 0.8285
0.788701117934309 -0.0554688493188106 -0.733232268615499 0.863192156947344 0.000698764235024907 -0.863890921182369 0.84318163046847 0.0365958037215404 -0.87977743419001 0.829
0.786072030733447 0.108215132414773 -0.89428716314822 0.77690682771264 0.0592341404389506 -0.836140968151591 0.799267145788983 0.109319709310567 -0.90858685509955 0.8295
0.80276627569528 0.136260694911277 -0.939026970606557 0.776206924708378 0.0738471315848655 -0.850054056293244 0.734603451832562 0.0562526029855072 -0.790856054818069 0.83
0.741116379480522 0.0797793564916665 -0.820895735972188 0.777957153720663 0.182627419460671 -0.960584573181333 0.673697972535491 0.000798964302474336 -0.674496936837965 0.8305
0.764799864512896 0.127115118419544 -0.89191498293244 0.71791104532869 0.124387485298973 -0.842298530627664 0.77127604222702 0.0977812799181307 -0.86905732214515 0.831
0.758826754043102 0.235518122139424 -0.994344876182526 0.661651995421577 0.0639029876518983 -0.725554983073476 0.757124086820112 0.247444067867682 -1.00456815468779 0.8315
0.707049486063326 0.169177043051458 -0.876226529114783 0.731466146529363 0.123571349965744 -0.855037496495108 0.705284056409084 0.18107115646473 -0.886355212873814 0.832
0.69997155095461 0.141733082227393 -0.841704633182003 0.689392654744339 0.30929191879622 -0.99868457354056 0.689976197776959 0.145426397799285 -0.835402595576244 0.8325
0.639093568540667 0.323388718974864 -0.96248228751553 0.643006292914509 0.238243216235834 -0.881249509150343 0.645376816363064 0.36717648651835 -1.01255330288141 0.833
0.647176916793928 0.32092873615863 -0.968105652952558 0.657391200028162 0.295963799786953 -0.953354999815114 0.604605125428014 0.291307438576158 -0.895912564004172 0.8335
0.609791430826474 0.242949593428706 -0.85274102425518 0.634439690044501 0.382236962804904 -1.0166766528494 0.608252163024815 0.352552423105772 -0.960804586130587 0.834
0.56789810907601 0.326645133579054 -0.894543242655064 0.598625027435295 0.302558533215494 -0.901183560650789 0.591013341192268 0.409826249844414 -1.00083959103668 0.8345
0.554322482005985 0.479906043363696 -1.03422852536968 0.582904208752708 0.384837897989957 -0.967742106742665 0.560959475853519 0.326044829255164 -0.887004305108683 0.835
0.53627066633218 0.400999109033904 -0.937269775366084 0.530095593300878 0.446295247554086 -0.976390840854964 0.550959306597808 0.428863208085458 -0.979822514683266 0.8355
0.53013411209811 0.329070257234361 -0.859204369332471 0.505689503226299 0.358812207817083 -0.864501711043381 0.479502958257698 0.486330568269066 -0.965833526526764 0.836
0.478688036437134 0.499948894896274 -0.978636931333408 0.452151095802165 0.506542473090924 -0.958693568893089 0.501925351729125 0.435884805348534 -0.937810157077659 0.8365
0.431470648128711 0.593134479059299 -1.02460512718801 0.484188989731681 0.462732192399108 -0.946921182130788 0.454272622153766 0.578978989169271 -1.03325161132304 0.837
0.420583840975852 0.496470250569716 -0.917054091545568 0.437950521624412 0.43422449635276 -0.872175017977172 0.44304555067416 0.482569223418201 -0.925614774092361 0.8375
0.421446512352879 0.456342981058341 -0.87778949341122 0.371402496400791 0.647483349468458 -1.01888584586925 0.378215195439367 0.499847880310185 -0.878063075749551 0.838
0.35254819169046 0.63445098592712 -0.98699917761758 0.366162871561179 0.54765753209363 -0.913820403654809 0.33414688793277 0.676928227726757 -1.01107511565953 0.8385
0.279983921029826 0.678110797065564 -0.95809471809539 0.339795068852028 0.618703368324304 -0.958498437176332 0.33476520188785 0.574102822643038 -0.908868024530888 0.839
0.325618844020384 0.639032969007107 -0.964651813027491 0.285188790558314 0.727144561114691 -1.01233335167301 0.363313876237292 0.544501517749757 -0.907815393987049 0.8395
0.219583642845478 0.761115098672553 -0.980698741518031 0.291398551401897 0.621549520612011 -0.912948072013907 0.207693240487301 0.765863032954516 -0.973556273441817 0.84
0.232031101172373 0.652868397099599 -0.884899498271972 0.27644534978272 0.564875534825614 -0.841320884608334 0.228291372088987 0.690030842936305 -0.918322215025292 0.8405
0.223219381553458 0.593740748787842 -0.8169601303413 0.167423782354071 0.824716315794293 -0.992140098148364 0.260345267129807 0.597813074243008 -0.858158341372814 0.841
0.160881592375695 0.770105161038307 -0.930986753414002 0.177248892428533 0.730261333013286 -0.907510225441819 0.148632941348323 0.798616950470092 -0.947249891818415 0.8415
0.0949394978576557 0.836979495633954 -0.93191899349161 0.223008868025969 0.644176943807109 -0.867185811833078 0.107164575863993 0.816383509962429 -0.923548085826422 0.842
0.122464148144411 0.723519508005082 -0.845983656149493 0.0842390980541321 0.859218080353457 -0.943457178407589 0.134457881275101 0.703220630371205 -0.837678511646306 0.8425
0.0876381854766688 0.741298061988355 -0.828936247465024 0.072756501299911 0.826271698875629 -0.89902820017554 0.0749705693312888 0.770151324820977 -0.845121894152266 0.843
-0.0409459380485697 0.953098016372271 -0.912152078323701 0.105262796843623 0.71189501521552 -0.817157812059143 -0.0290066779450777 0.932572249294752 -0.903565571349674 0.8435
-0.00192336005576266 0.83618462975381 -0.834261269698048 0.0183688389042507 0.842799463866422 -0.861168302770672 0.00978876802660267 0.815947356701323 -0.825736124727925 0.844
0.0234993777773291 0.752902860377172 -0.776402238154501 -0.0312754340674402 0.905666482607998 -0.874391048540558 0.0186349257686516 0.765647012762193 -0.784281938530845 0.8445
-0.0946562635416295 0.963141574934864 -0.868485311393235 0.0121911872052984 0.788736612332203 -0.800927799537501 -0.0995533280703143 0.975779176251643 -0.876225848181329 0.845
-0.0535585833986811 0.861209980194543 -0.807651396795862 -0.0233494910398981 0.836159881752724 -0.812810390712826 -0.0584858665056509 0.873739583729712 -0.815253717224061 0.8455
-0.0263095637305781 0.793229882618368 -0.76692031888779 -0.120124707583884 0.938918292776713 -0.818793585192829 -0.0149055366908999 0.772931797882753 -0.758026261191853 0.846
-0.175466551137221 0.937174942768183 -0.761708391630962 -0.0662903686179228 0.82097911850023 -0.754688749882307 -0.164282129954131 0.917149153403747 -0.752867023449617 0.8465
-0.116247688277271 0.819266371378595 -0.703018683101325 -0.108013997911947 0.900287224014565 -0.792273226102619 -0.121651271047029 0.832244428438928 -0.710593157391899 0.847
-0.234163465147406 0.963472974469686 -0.729309509322279 -0.178313262692744 0.896531581277233 -0.71821831858449 -0.255742635216426 0.984203498562511 -0.728460863346085 0.8475
-0.184696390228412 0.853862613718923 -0.669166223490511 -0.114977477637671 0.779483888468517 -0.664506410830846 -0.189913897015793 0.866282159393428 -0.676368262377635 0.848
-0.116846418527232 0.737863296036979 -0.621016877509747 -0.114942284214434 0.794880735234297 -0.679938451019864 -0.122082910202689 0.750162271207563 -0.628079361004874 0.8485
-0.308137947659223 0.974211710633573 -0.666073762974351 -0.364350534236711 1.04602767695512 -0.681677142718411 -0.248302684902213 0.905168683805292 -0.65686599890308 0.849
-0.363207708117391 0.995796497935212 -0.632588789817822 -0.290611949075344 0.928633038080107 -0.638021089004763 -0.352923335212677 1.00075011366172 -0.647826778449039 0.8495
-0.285367194364451 0.880073110389249 -0.594705916024798 -0.280492869088621 0.944026240731602 -0.663533371642981 -0.275285925026906 0.884979744439626 -0.60969381941272 0.85
-0.361022034559674 0.954038155650956 -0.593016121091282 -0.397646916689522 1.02459410900005 -0.626947192310526 -0.318584680345493 0.918285825494724 -0.599701145149231 0.8505
-0.440743781787138 1.01954726118509 -0.578803479397947 -0.31593087071969 0.909860334072639 -0.593929463352949 -0.488819880892648 1.04142403947465 -0.552604158582002 0.851
-0.354785268783465 0.906472133068923 -0.551686864285457 -0.347295905950337 0.903806830339358 -0.556510924389021 -0.434772433309759 0.944289643841006 -0.509517210531246 0.8515
-0.447368496255931 0.959361649600849 -0.511993153344918 -0.513185669146565 1.028009308025 -0.514823638878434 -0.346732340665348 0.833288227097452 -0.486555886432104 0.852
-0.535396355036608 1.01166219456618 -0.476265839529568 -0.423266653927574 0.916617798753097 -0.493351144825523 -0.494392217294237 0.977961499248455 -0.483569281954218 0.8525
-0.441887740526196 0.902565879476123 -0.460678138949927 -0.462995771129445 0.922122473703154 -0.45912670257371 -0.563669229307113 0.998973187110323 -0.43530395780321 0.853
-0.535217288479053 0.926700520883119 -0.391483232404066 -0.61372247723062 1.00993659301628 -0.396214115785661 -0.467956459777492 0.891523890960575 -0.423567431183083 0.8535
-0.657664694454098 1.01674913204081 -0.359084437586716 -0.516583035555382 0.903090439755658 -0.386507404200277 -0.632275065166843 0.990333248230729 -0.358058183063886 0.854
-0.557117853160291 0.912408748110637 -0.355290894950345 -0.418759761244263 0.799141899181514 -0.380382137937252 -0.596952573519278 0.9673855686942 -0.370432995174921 0.8545
-0.456077572974755 0.811091214138853 -0.355013641164098 -0.65426770529651 0.999073356975534 -0.344805651679024 -0.495522807178147 0.865411464296983 -0.369888657118836 0.855
-0.574725963617061 0.908337721902826 -0.333611758285765 -0.665013307304801 0.954351906575562 -0.28933859927076 -0.687147053008622 0.986507060025891 -0.299360007017269 0.8555
-0.706181009135469 0.990028534055668 -0.283847524920199 -0.625956415835692 0.961554167314941 -0.335597751479249 -0.711407456220109 0.953086400220276 -0.241678944000167 0.856
-0.598981705045797 0.893757153155324 -0.294775448109527 -0.780743265354509 0.994581949227212 -0.213838683872703 -0.628760359350501 0.906338258814028 -0.277577899463527 0.8565
-0.720125074820785 0.914954144575888 -0.194829069755103 -0.672181287685515 0.899249880733497 -0.227068593047982 -0.830718190699417 0.992233535141366 -0.161515344441949 0.857
-0.805282708809292 0.970365795453569 -0.165083086644277 -0.580047302113666 0.815429085800634 -0.235381783686968 -0.752089894390263 0.916568625836547 -0.164478731446283 0.8575
-0.693441456963466 0.881104105247585 -0.187662648284119 -0.748281086116956 0.938386934694877 -0.190105848577922 -0.64093741051391 0.827940632429382 -0.187003221915472 0.858
-0.581963803904 0.795307001802097 -0.213343197898097 -0.847999123706217 0.956203216271951 -0.108204092565733 -0.790968217651412 0.873178413985469 -0.0822101963340571 0.8585
-0.691186087260563 0.835300068410701 -0.144113981150138 -0.734416328195863 0.87066373293449 -0.136247404738626 -0.807403036125222 0.903680585219057 -0.0962775490938347 0.859
-0.903818272323116 0.917916728313918 -0.0140984559908027 -0.735788168761166 0.845865423831708 -0.110077255070542 -0.693099218527191 0.822710472679926 -0.129611254152735 0.8595
-0.852521006374625 0.871821691174662 -0.019300684800037 -0.947700523263277 0.929582946778199 0.0181175764850786 -0.856559741159939 0.883854567181209 -0.0272948260212696 0.86
-0.736497382812047 0.796588496882219 -0.0600911140701719 -0.830918791923462 0.852195594314983 -0.0212768023915217 -0.88662184468747 0.881523693579133 0.00509815110833672 0.8605
-0.882263023574849 0.855435481939108 0.0268275416357414 -0.731423542662191 0.786659141162109 -0.055235598499918 -0.769869882663022 0.80898737237912 -0.0391174897160982 0.861
-0.927579710314396 0.818381972968259 0.109197737346137 -0.942022707493998 0.879341744108585 0.0626809633854123 -0.866306595623478 0.846203586802573 0.0201030088209052 0.8615
-0.809838782442269 0.752362354718851 0.0574764277234181 -0.872901008772047 0.786676451695393 0.0862245570766536 -0.84667092607686 0.755419959080279 0.0912509669965811 0.862
-0.693423431481106 0.690091959249283 0.00333147223182284 -0.804944565981808 0.746928653900701 0.0580159120811074 -0.729878400741244 0.693109727348692 0.0367686733925519 0.8625
-0.823021030959878 0.753863705757699 0.069157325202179 -0.981616051514889 0.783488681222264 0.198127370292624 -0.899413543024232 0.764479456155053 0.13493408686918 0.863
-0.983501223200046 0.762858771342816 0.22064245185723 -0.863400012099891 0.725303227591043 0.138096784508848 -0.985475172478068 0.773348585268052 0.212126587210016 0.8635
-0.91415985931872 0.734012529685873 0.180147329632847 -0.746789639334678 0.670907496356218 0.0758821429784595 -0.867563487069553 0.720091519507095 0.147471967562458 0.864
-0.79741942706757 0.684390205683726 0.113029221383844 -0.819639755011788 0.701889783040707 0.117749971971081 -0.865887743919076 0.703316557379846 0.16257118653923 0.8645
-1.05690191450784 0.679293023945169 0.377608890562667 -1.01303293593741 0.686703025913138 0.326329910024277 -1.01007267655063 0.665427530267341 0.344645146283291 0.865
-0.939617786582066 0.636818922921841 0.302798863660225 -0.896002703861411 0.642351013301484 0.253651690559927 -0.893391874889243 0.623122063458475 0.270269811430767 0.8655
-0.840812840468365 0.606339101336594 0.234473739131772 -0.928026217499283 0.675307664199356 0.252718553299927 -0.950109211713398 0.633446823264512 0.316662388448886 0.866
-0.979938906469934 0.58751370144672 0.392425205023214 -1.00870669378 0.637916713234033 0.370789980545967 -0.990100993363917 0.614569859944905 0.375531133419012 0.8665
-0.947127195501004 0.596656148625189 0.350471046875815 -0.894058068334634 0.604091175827816 0.289966892506818 -0.876172481781662 0.582876354964012 0.293296126817649 0.867
-0.851068902455344 0.552190286410833 0.298878616044512 -0.961513344018643 0.565877683445173 0.395635660573471 -1.03399774041116 0.554936697024234 0.47906104338693 0.8675
-1.05802124243984 0.503665266500885 0.554355975938959 -1.01170134801007 0.523416102176949 0.488285245833117 -0.978489199562736 0.498316407724468 0.480172791838268 0.868
-0.946735352242351 0.483519451258974 0.463215900983376 -0.900328636210854 0.501140724274224 0.399187911936629 -0.868188832195872 0.478231272533059 0.389957559662813 0.8685
-0.887220783011391 0.491607032689397 0.395613750321994 -0.938372242468288 0.482386814242935 0.455985428225353 -0.988331382282846 0.428914986278025 0.559416396004822 0.869
-1.00885186536465 0.446173279045824 0.562678586318825 -0.968692833492467 0.475739836277586 0.492952997214881 -0.945590453594241 0.44896423871799 0.496626214876251 0.8695
-0.918762561084766 0.445175225850731 0.473587335234036 -0.870259549572474 0.456184612953916 0.414074936618558 -0.848289755608958 0.431647058285737 0.416642697323221 0.87
-0.913132406107031 0.3416365800592 0.571495826047831 -1.05145618127118 0.35907485456294 0.692381326708243 -1.03831135354983 0.328297401408183 0.710013952141652 0.8705
-1.03101412500772 0.291424458975155 0.739589666032567 -0.947214316074305 0.356017958908126 0.59119635716618 -0.935196136155299 0.32753028271715 0.607665853438149 0.871
-0.929807552716168 0.294569232364903 0.635238320351265 -0.862387891138343 0.364656139761794 0.497731751376549 -0.925074899046648 0.362917706956527 0.562157192090121 0.8715
-0.921668668468252 0.333817888056857 0.587850780411395 -0.951212520373063 0.254241522661832 0.696970997711231 -0.989949608088517 0.205851347793275 0.784098260295242 0.872
-0.988596053197437 0.180559182407017 0.80803687079042 -0.943080314884419 0.295257573919194 0.647822740965225 -0.958136625420556 0.249325451975798 0.708811173444758 0.8725
-0.902176410346604 0.187274690804375 0.714901719542228 -0.864312789757248 0.290416203268063 0.573896586489185 -0.864027557599782 0.263323464850586 0.600704092749196 0.873
-0.810917412712209 0.205429533583035 0.605487879129174 -0.943288635418219 0.158970892679524 0.784317742738695 -0.887426295277061 0.166389227235724 0.721037068041336 0.8735
-0.902387940213569 0.194211013366225 0.708176926847344 -0.901213090932074 0.203231971810473 0.697981119121601 -0.920558254017598 0.163939373910106 0.756618880107492 0.874
-0.962301072547693 0.0725875689468998 0.889713503600793 -0.813381995333196 0.226057890445436 0.58732410488776 -0.833848492683471 0.189118875844108 0.644729616839362 0.8745
-0.877557365273015 0.102202431680136 0.775354933592879 -0.802511328397423 0.202902669991027 0.599608658406395 -0.783347302306578 0.209141460055118 0.57420584225146 0.875
-0.812739415226821 0.118415366673943 0.694324048552877 -0.883576933459779 0.0695585343588114 0.814018399100967 -0.866077676838471 0.0775881727357794 0.788489504102691 0.8755
-0.897766515789568 -0.00874677082229708 0.906513286611865 -0.90093318030025 0.00643589723823262 0.894497283062017 -0.909589826593845 -0.00826220631187835 0.917852032905723 0.876
-0.862222389706101 -0.00887447902515248 0.871096868731254 -0.823303218512562 0.0447865462252309 0.778516672287331 -0.83337575332741 0.0320799257026549 0.801295827624755 0.8765
-0.789354617368512 0.0347272506190868 0.754627366749425 -0.822825524722769 0.0123940422190131 0.810431482503756 -0.809877386978217 0.0260936078412539 0.783783779136963 0.877
-0.85058965296738 -0.0494512627468967 0.900040915714276 -0.873588303617062 -0.0648759174721719 0.938464221089234 -0.846017221735178 -0.106797088675896 0.952814310411073 0.8775
-0.799728285836358 -0.112824669712602 0.912552955548959 -0.804699690974 -0.0161660037258565 0.820865694699856 -0.779076055785097 -0.0558553189837659 0.834931374768863 0.878
-0.736318857512094 -0.0587060099682047 0.795024867480298 -0.804904165725719 -0.0303124946824941 0.835216660408213 -0.715881545654806 -0.00246721575663855 0.718348761411445 0.8785
-0.798819087343966 -0.14894520087521 0.947764288219176 -0.807976847113379 -0.187526394803608 0.995503241916987 -0.729935614021712 -0.0202400359745454 0.750175649996258 0.879
-0.700995926673234 -0.169536487697088 0.870532414370322 -0.765023968159986 -0.144508191447674 0.90953215960766 -0.762732518843772 -0.271130552709894 1.03386307155367 0.8795
-0.647972040207168 -0.105970320804038 0.753942361011207 -0.709479274285028 -0.0828900684527259 0.792369342737753 -0.717020648949352 -0.214547293566201 0.931567942515552 0.88
-0.721027537517036 -0.138290350820213 0.859317888337248 -0.681730322077629 -0.239245522308247 0.920975844385876 -0.666927679955079 -0.147723470332661 0.81465115028774 0.8805
-0.674085904981641 -0.337621329848298 1.01170723482994 -0.714667550425606 -0.252076636191099 0.966744186616706 -0.669244019735943 -0.298879171200679 0.968123190936623 0.881
-0.631020340771816 -0.263894108878173 0.894914449649989 -0.669289229731259 -0.180874345834214 0.850163575565473 -0.674831884945645 -0.274310835156959 0.949142720102604 0.8815
-0.656940022914399 -0.302734993247495 0.959675016161894 -0.652122228174571 -0.352817506439469 1.00493973461404 -0.635005982413304 -0.198788301720072 0.833794284133376 0.882
-0.621009120587577 -0.419316308315734 1.04032542890331 -0.605943587000525 -0.38870896865821 0.994652555658735 -0.598964690548774 -0.488314526344191 1.08727921689297 0.8825
-0.588566218876595 -0.337085315729678 0.925651534606272 -0.57177505024787 -0.30823226184338 0.880007312091251 -0.56671995448765 -0.405331740312691 0.972051694800341 0.883
-0.559886280976524 -0.302570771654699 0.862457052631223 -0.541072263032322 -0.446393404336873 0.987465667369196 -0.538245354547457 -0.32096476227264 0.859210116820097 0.8835
-0.494180531944259 -0.542134499095761 1.03631503104002 -0.563080997735356 -0.409169822399897 0.972250820135253 -0.52965972565111 -0.471477722840413 1.00113744849152 0.884
-0.473454114108838 -0.451659502280042 0.92511361638888 -0.539606496698628 -0.321501235998004 0.861107732696631 -0.524649794113556 -0.398079302912601 0.922729097026158 0.8845
-0.464371442991655 -0.515255551021925 0.97962699401358 -0.462893035916594 -0.566090179434191 1.02898321535079 -0.474298831992433 -0.470687079587107 0.94498591157954 0.885
-0.451021036663413 -0.542699689904348 0.993720726567761 -0.44748173888883 -0.472385786156065 0.919867525044894 -0.428110087966102 -0.587992404153207 1.01610249211931 0.8855
-0.441179496570504 -0.446212211540263 0.887391708110767 -0.394704278149637 -0.581767983792343 0.976472261941979 -0.418466068844505 -0.4910199958767 0.909486064721205 0.886
-0.394104418560112 -0.626394252650235 1.02049867121035 -0.419478051268053 -0.540793384415842 0.960271435683895 -0.379637103205297 -0.532228970091733 0.91186607329703 0.8865
-0.32696964194682 -0.655195060817846 0.982164702764666 -0.414978465908364 -0.441784030854219 0.856762496762583 -0.38581599037308 -0.586645185782586 0.972461176155666 0.887
-0.328998840265013 -0.552242882281163 0.881241722546175 -0.308205676797928 -0.724949245157554 1.03315492195548 -0.378880220110925 -0.500912835584984 0.879793055695909 0.8875
-0.277134879432533 -0.685428910106006 0.962563789538539 -0.287645752093111 -0.669141286432002 0.956787038525112 -0.302614739654663 -0.683054181195401 0.985668920850064 0.888
-0.26243912335416 -0.725280139969626 0.987719263323787 -0.295092233738747 -0.563913664471122 0.85900589820987 -0.311749073903356 -0.576884820539626 0.888633894442982 0.8885
-0.275590026794112 -0.617265950723182 0.892855977517294 -0.191670917038912 -0.759898366745557 0.951569283784469 -0.324205524340075 -0.470645632739234 0.794851157079309 0.889
-0.202211916134664 -0.688891963856963 0.891103879991627 -0.223339615786107 -0.691487063746573 0.91482667953268 -0.201388317652538 -0.66579991298085 0.867188230633387 0.8895
-0.12549523973781 -0.871932266222606 0.997427505960415 -0.233643023288134 -0.598585899345054 0.832228922633189 -0.189639381578618 -0.743023793110443 0.932663174689061 0.89
-0.150455187457106 -0.75891090551028 0.909366092967386 -0.108942008345758 -0.806811343086 0.915753351431757 -0.213700021484132 -0.631538925566519 0.845238947050651 0.8905
-0.178474471182065 -0.646330388348858 0.824804859530923 -0.159820386890354 -0.718498562560133 0.878318949450487 -0.232628375737178 -0.536845027938666 0.769473403675844 0.891
-0.201275622558826 -0.575210581655541 0.776486204214367 -0.189132311904429 -0.606082887685706 0.795215199590135 -0.0999937875171635 -0.751755288932087 0.85174907644925 0.8915
-0.072437961057997 -0.788992329183058 0.861430290241055 -0.147873301659288 -0.641273985848442 0.789147287507731 0.0196201510922616 -0.947108403804074 0.927488252711812 0.892
0.0189288674781185 -0.934280970038441 0.915352102560323 -0.0210286680764082 -0.854068995605943 0.875097663682351 -0.0200633237533765 -0.830345272053805 0.850408595807181 0.8925
-0.0240953679994003 -0.817216279630135 0.841311647629535 0.011309206789305 -0.884288052594901 0.872978845805596 -0.0543020099185498 -0.730878650027907 0.785180659946457 0.893
-0.0370546370574054 -0.766627963702994 0.803682600760399 -0.0329556077510778 -0.767694051845149 0.800649659596227 0.0633439855190963 -0.941516262497016 0.87817227697792 0.8935
0.109761045720357 -0.894893622315245 0.785132576594888 0.0262215441856992 -0.864289557423119 0.83806801323742 0.0784936127057687 -0.8562324697103 0.777738857004532 0.894
0.0563547053781281 -0.77763771168092 0.721283006302791 0.113721704921897 -0.901710970746692 0.787989265824795 0.0255859012221693 -0.739431661717166 0.713845760494997 0.8945
0.0903788936177885 -0.865743513535224 0.775364619917436 0.0590043344861924 -0.784407917743617 0.725403583257424 0.0601044538895454 -0.827980161520218 0.767875707630673 0.895
0.242881480398376 -1.02581859888834 0.782937118489969 0.0183377383300769 -0.725800273488736 0.70746253515866 0.213096872660396 -0.988485561294549 0.775388688634154 0.8955
0.179094446441358 -0.90740037259073 0.728305926149372 0.268624784213123 -1.00989108071996 0.741266296506839 0.165989070010621 -0.902877739721419 0.736888669710799 0.896
0.145954509265664 -0.856152249066504 0.710197739800841 0.227669388456356 -0.940432267514567 0.712762879058211 0.100414942863925 -0.786219674897885 0.68580473203396 0.8965
0.297508727455678 -1.00922277082208 0.711714043366405 0.184647084575036 -0.872673702007505 0.688026617432468 0.358367852796559 -1.05381240378805 0.695444550991486 0.897
0.305885280139283 -0.932903483714228 0.627018203574945 0.334692990501305 -1.02576397575445 0.691070985253149 0.285102275530836 -0.936408597579833 0.651306322048998 0.8975
0.230507755326377 -0.817639766679879 0.587132011353503 0.268594760442719 -0.925232084444532 0.656637324001813 0.242803062399291 -0.886495278342547 0.643692215943256 0.898
0.479795642536956 -1.08760884173038 0.607813199193422 0.208969909442223 -0.843149975288098 0.634180065845875 0.377323610609104 -1.02484950507094 0.647525894461839 0.8985
0.397404193455913 -0.972232830069906 0.574828636613993 0.439878506678161 -1.03067121450058 0.590792707822423 0.29623314648609 -0.910144478933564 0.613911332447474 0.899
0.321793045715053 -0.875596490533544 0.553803444818491 0.356963431178911 -0.916407432996891 0.559444001817979 0.384866864727585 -0.969166226428834 0.584299361701249 0.8995
0.472712854682949 -1.01718805514381 0.54447520046086 0.387024196504175 -0.959571859147284 0.572547662643109 0.477754041158352 -0.97088650779473 0.493132466636378 0.9
0.399741940932413 -0.9383843592182 0.538642418285787 0.462533684247324 -1.00282196079562 0.540288276548295 0.453978724792241 -0.990873199931253 0.536894475139012 0.9005
0.472446077672073 -0.960077300090134 0.487631222418061 0.372605111138737 -0.892371566245011 0.519766455106275 0.533540357228436 -0.978646503003245 0.445106145774809 0.901
0.606898371122267 -1.03938855960828 0.432490188486015 0.583348175707588 -1.0454275198077 0.46207934410011 0.439610968480918 -0.870587822498708 0.43097685401779 0.9015
0.510093687746255 -0.932233872531917 0.422140184785662 0.552770672061729 -0.969737024189504 0.416966352127775 0.459343476341802 -0.896136665964184 0.436793189622382 0.902
0.453477462794089 -0.909739849166899 0.45626238637281 0.488559931938414 -0.929541271417683 0.440981339479269 0.655046924071018 -1.01142715012716 0.356380226056142 0.9025
0.647833086695581 -1.00300613350094 0.355173046805358 0.626391576498671 -1.00508929320116 0.37869771670249 0.554195060292502 -0.907877792784301 0.3536827324918 0.903
0.553440911787768 -0.917664556767958 0.36422364498019 0.525114386770691 -0.902498052030005 0.377383665259313 0.616144627329387 -0.962266790380747 0.34612216305136 0.9035
0.466889490185706 -0.851787257668333 0.384897767482627 0.603101770824118 -0.917360974569552 0.314259203745434 0.723800169706332 -0.968659466268545 0.244859296562212 0.904
0.689196510778189 -0.918771313618043 0.229574802839854 0.742657302798773 -0.990066160064889 0.247408857266115 0.617524463982659 -0.87138747455874 0.253863010576081 0.9045
0.654889520334918 -0.921603268736199 0.266713748401282 0.635541937002491 -0.893549132070365 0.258007195067874 0.560212887357061 -0.875455911197216 0.315243023840156 0.905
0.546789001428777 -0.829251960908696 0.282462959479918 0.724225422384217 -0.947012095247621 0.222786672863403 0.778942054111913 -0.946387370276654 0.167445316164741 0.9055
0.577701384851772 -0.821902505163971 0.244201120312199 0.809787371030243 -0.952848663864582 0.14306129283434 0.798138064802666 -0.920854524291283 0.122716459488617 0.906
0.79401856210628 -0.898156620868183 0.104138058761903 0.698347635439498 -0.863486226327738 0.16513859088824 0.6862974589913 -0.833097881927116 0.146800422935815 0.9065
0.851750014506013 -0.935045533783666 0.083295519277653 0.701663850288665 -0.834777270075428 0.133113419786763 0.721725546158239 -0.871319421808086 0.149593875649847 0.907
0.737511622209026 -0.852146850124731 0.114635227915705 0.74390910935092 -0.889834179089541 0.145925069738622 0.918527757012209 -0.968124782529752 0.0495970255175432 0.9075
0.623924043811152 -0.772816301557577 0.148892257746425 0.728771980221989 -0.857691598857253 0.128919618635264 0.819071802591872 -0.89548319524879 0.0764113926569184 0.908
0.682531215551426 -0.794996761280068 0.112465545728642 0.940720646030674 -0.942327527050757 0.00160688102008266 0.704005859616352 -0.818270884559492 0.11426502494314 0.9085
0.894189136677014 -0.884539690784227 -0.00964944589278793 0.824010717922059 -0.865864998812363 0.0418542808903038 0.899270351405142 -0.89942328034691 0.000152928941767883 0.909
0.874655923469899 -0.861674647153668 -0.0129812763162315 0.740986087213874 -0.809440635287996 0.0684545480741219 0.847276286787466 -0.811459736739326 -0.0358165500481396 0.9095
0.757813062049104 -0.793311134761414 0.0354980727123101 0.918816268828131 -0.837526369228897 -0.0812898995992341 0.812578561084249 -0.784542423260394 -0.0280361378238547 0.91
0.944002696909926 -0.793764371256112 -0.150238325653814 0.809539560257923 -0.762709145181052 -0.0468304150768712 0.964795151504328 -0.79290117372241 -0.171893977781918 0.9105
0.93158275437156 -0.772675382541908 -0.158907371829651 0.693369411403764 -0.699821253437886 0.0064518420341223 0.846802892186035 -0.731254488931624 -0.115548403254412 0.911
0.814020791583731 -0.714344498359423 -0.0996762932243083 0.815064889072927 -0.771083777298714 -0.0439811117742133 0.76302253977063 -0.714281889093933 -0.0487406506766966 0.9115
0.950412058306045 -0.724651055299607 -0.225761003006438 1.02424000385154 -0.754733223230063 -0.269506780621475 0.916133671573 -0.708101196728862 -0.208032474844138 0.912
0.849357655695741 -0.65694196980729 -0.192415685888451 0.905992268431456 -0.701141196728718 -0.204851071702738 0.961673790235209 -0.737908567621838 -0.223765222613371 0.9125
0.929569706868405 -0.731731042175519 -0.197838664692886 0.920222769093854 -0.716710375625943 -0.203512393467911 0.844766731614389 -0.689396586928244 -0.155370144686145 0.913
1.00885347802186 -0.686872930236485 -0.321980547785376 1.04005586097028 -0.702600735814798 -0.337455125155481 0.990971848941511 -0.677243448699903 -0.313728400241608 0.9135
0.892556695833182 -0.645521448318379 -0.247035247514804 0.923079889076292 -0.659279596822057 -0.263800292254234 0.996491242204345 -0.635951164192191 -0.360540078012154 0.914
0.949988527872041 -0.632434531266608 -0.317553996605433 0.840914950525608 -0.636125963286881 -0.204788987238727 0.88113809143676 -0.598466084449329 -0.282672006987431 0.9145
0.998209367894948 -0.582120264334445 -0.416089103560502 1.06107658293596 -0.60822749468354 -0.45284908825242 0.963553513284797 -0.588957792083241 -0.374595721201556 0.915
0.884665856993725 -0.552032514607937 -0.332633342385788 0.946301235837504 -0.575995093066949 -0.370306142770555 0.996661239797844 -0.583228457847547 -0.413432781950296 0.9155
0.952776569340111 -0.517266195766289 -0.435510373573822 0.882995826949768 -0.572069957361021 -0.310925869588747 0.884253494658711 -0.556476217594752 -0.327777277063959 0.916
0.971924968793112 -0.535390489506269 -0.436534479286843 1.00858571319065 -0.555353842406813 -0.45323187078384 1.04372157434461 -0.533443667689683 -0.510277906654927 0.9165
0.862281086575414 -0.516099215353299 -0.346181871222114 0.897838926138562 -0.53394893743523 -0.363889988703332 0.981902655015352 -0.465476177795217 -0.516426477220135 0.917
1.07296842438132 -0.427205439832299 -0.645762984549022 1.04274821193463 -0.45928922468287 -0.583458987251764 0.873574356217504 -0.450406033130116 -0.423168323087388 0.9175
0.965062491189963 -0.416095193511688 -0.548967297678275 0.974897479790277 -0.42969763287049 -0.545199846919787 0.995857979687687 -0.40617059487555 -0.589687384812137 0.918
0.860035837559479 -0.408585592269696 -0.451450245289784 0.868909275912522 -0.420125743085506 -0.448783532827016 0.939087217014695 -0.423019755112522 -0.516067461902173 0.9185
0.961293223676016 -0.322853002945659 -0.638440220730356 0.977349539582778 -0.34872749879704 -0.628622040785739 0.86880045410872 -0.386116219814249 -0.482684234294471 0.919
0.940879016622518 -0.363894313858804 -0.576984702763714 0.93956414168504 -0.37944703743826 -0.56011710424678 1.02854729765812 -0.296205485798344 -0.732341811859773 0.9195
0.874269414589041 -0.334672469237875 -0.539596945351166 0.871963009926633 -0.348139649647922 -0.523823360278711 0.92820721562402 -0.300441853072595 -0.627765362551425 0.92
0.956749826725424 -0.309718568670775 -0.647031258054649 0.986071711549271 -0.288293628678854 -0.697778082870417 0.896475042532211 -0.34080098632269 -0.555674056209522 0.9205
0.861310740841052 -0.32073838762764 -0.540572353213412 0.962223501977198 -0.224645859014823 -0.737577642962375 0.964580992255155 -0.188580664089433 -0.776000328165721 0.921
0.785516660951923 -0.318671752129955 -0.466844908821968 0.867759707151003 -0.238221774034091 -0.629537933116911 0.94424226143786 -0.204446998526721 -0.739795262911139 0.9215
0.8593037140298 -0.173557661456837 -0.685746052572963 0.95573454599585 -0.197725773716459 -0.75800877227939 0.853419338314256 -0.223498999059382 -0.629920339254874 0.922
0.918028813650874 -0.196518488216838 -0.721510325434036 0.947038191968029 -0.1372636553422 -0.809774536625829 0.88829568443507 -0.123406286264408 -0.764889398170662 0.9225
0.832208832959436 -0.22239865706062 -0.609810175898816 0.859666982983095 -0.162065249961743 -0.697601733021352 0.949311433797748 -0.077153272544938 -0.87215816125281 0.923
0.790766145853226 -0.210403752907114 -0.580362392946113 0.849286919997347 -0.116406690421738 -0.732880229575609 0.865722545930947 -0.107773732384886 -0.75794881354606 0.9235
0.874306077332455 -0.0798884820385526 -0.794417595293903 0.930885257034503 0.0147240292556206 -0.945609286290124 0.785693939151208 -0.141328452491463 -0.644365486659745 0.924
0.91047667505647 -0.00321347532887656 -0.907263199727594 0.851339643789435 -0.0217951810843276 -0.829544462705107 0.823423459430892 -0.0879353730315979 -0.735488086399294 0.9245
0.835188269758722 -0.0444451308035285 -0.790743138955193 0.783608796855894 -0.0529414161939779 -0.730667380661916 0.912069396633059 0.0346512452821445 -0.946720641915203 0.925
0.828932991396435 -0.0230100462394374 -0.805922945156997 0.874063811672111 0.0677232907610495 -0.941787102433161 0.847754496974564 -0.00211182789830394 -0.84564266907626 0.9255
0.808774610849373 0.100579187456867 -0.909353798306241 0.835886399019918 0.0534008768740221 -0.88928727589394 0.787143584999445 -0.0414841263182033 -0.745659458681242 0.926
0.74325730676236 0.0487412725093974 -0.791998579271758 0.768640643723713 0.00372574109198115 -0.772366384815695 0.786808820783735 0.120159971457666 -0.906968792241401 0.9265
0.71420438716937 0.00268544621955208 -0.716889833388922 0.843646281112044 0.0901090173771263 -0.93375529848917 0.797657883665083 0.138100126233854 -0.935758009898937 0.927
0.769520369655574 0.133391083609204 -0.902911453264778 0.733616803232393 0.131250269715916 -0.864867072948309 0.738391954842962 0.0798229248584372 -0.818214879701399 0.9275
0.77056368706695 0.202201580243718 -0.972765267310668 0.766374172533239 0.161473668767522 -0.927847841300762 0.747986983054093 0.158049739129239 -0.906036722183332 0.928
0.717730066729833 0.137431878190359 -0.855161944920192 0.711955200111027 0.22049181047628 -0.932447010587307 0.744475469344674 0.239977877364102 -0.984453346708776 0.9285
0.676841882679063 0.27486941803732 -0.951711300716383 0.661459110953215 0.154188078900506 -0.815647189853721 0.695247298156076 0.171975003417519 -0.867222301573595 0.929
0.680221064760387 0.301047647812317 -0.981268712572704 0.647463606393527 0.118647211655693 -0.76611081804922 0.682456429545681 0.232859144908154 -0.915315574453834 0.9295
0.638136143381572 0.22698098990672 -0.865117133288292 0.669039079511444 0.406814793503087 -1.07585387301453 0.640441825078113 0.378695879894008 -1.01913770497212 0.93
0.615921375374222 0.314445755674625 -0.930367131048847 0.62875778207922 0.330328146715152 -0.959085928794372 0.602238068460014 0.301155996035496 -0.90339406449551 0.9305
0.621935978052579 0.34878753565542 -0.970723513707999 0.600457877197323 0.260397168984562 -0.860855046181885 0.608512770035493 0.336378984291349 -0.944891754326842 0.931
0.590536569378391 0.26669741198385 -0.85723398136224 0.600132574253015 0.408646185969283 -1.0087787602223 0.561030823881926 0.482304710630186 -1.04333553451211 0.9315
0.538558206918884 0.525158933699902 -1.06371714061879 0.586899525782713 0.340994519401988 -0.927894045184701 0.533858288125395 0.39633638007025 -0.930194668195645 0.932
0.514945829034288 0.436433204431042 -0.95137903346533 0.544688745115397 0.386471650527904 -0.931160395643301 0.510413432514495 0.309140500266054 -0.819553932780549 0.9325
0.503230101189148 0.354779541506759 -0.858009642695907 0.482051134028791 0.525681294108003 -1.00773242813679 0.498790702984568 0.47392016097807 -0.972710863962638 0.933
0.437867090469798 0.532586732439836 -0.970453822909634 0.464263811286349 0.43387419814742 -0.898138009433769 0.450103172694728 0.568209404507933 -1.01831257720266 0.9335
0.466290314522674 0.478111970108024 -0.944402284630698 0.433692619806461 0.593582240922763 -1.02727486072922 0.437960784185996 0.472828758405385 -0.910789542591381 0.934
0.424598182269992 0.447304370705857 -0.871902552975849 0.439583419533158 0.513233558258722 -0.95281697779188 0.437435395566383 0.507368759445421 -0.944804155011804 0.9345
0.338058552472827 0.707484862078024 -1.04554341455085 0.424484700127936 0.432172748152147 -0.856657448280083 0.391954549692715 0.612158321676879 -1.00411287136959 0.935
0.337534866419589 0.60508205592526 -0.942616922344849 0.323396504704078 0.724618037774492 -1.04801454247857 0.390885091683758 0.510925891917399 -0.901810983601158 0.9355
0.373202773532867 0.535012231941609 -0.908215005474476 0.324778963491059 0.621340206653925 -0.946119170144984 0.328307937217676 0.637402684726619 -0.965710621944294 0.936
0.232737082120039 0.749021813129754 -0.981758895249792 0.354151254482059 0.542285252903671 -0.896436507385731 0.229152163485192 0.768591103595184 -0.997743267080376 0.9365
0.268124821564535 0.665984289098989 -0.934109110663524 0.215443600016747 0.755731047564062 -0.971174647580809 0.240361974387394 0.661086156496296 -0.90144813088369 0.937
0.265861797718852 0.591076657308205 -0.856938455027056 0.220386660008654 0.736980368175909 -0.957367028184563 0.222031303127734 0.741254734474962 -0.963286037602697 0.9375
0.210486733802666 0.751550441444899 -0.962037175247564 0.236752427868406 0.628044619066261 -0.864797046934666 0.150857155485078 0.810260381869547 -0.961117537354625 0.938
0.232068410259515 0.640666621712567 -0.872735031972082 0.166508850153557 0.747619862899754 -0.914128713053311 0.173233094502469 0.698766571879819 -0.871999666382288 0.9385
0.256754470412373 0.530120372941607 -0.78687484335398 0.076501188879095 0.863986091994428 -0.940487280873523 0.133345273544446 0.71834729682506 -0.851692570369506 0.939
0.145943727892106 0.697061661297282 -0.843005389189387 0.104683377606559 0.750542525144754 -0.855225902751313 -0.000210463485488255 0.931786676911963 -0.931576213426475 0.9395
0.0154261905183168 0.909910622957728 -0.925336813476045 0.094963505044694 0.719412195496749 -0.814375700541443 0.0258393565181421 0.832542817116981 -0.858382173635123 0.94
0.0363460892129264 0.826383755710694 -0.862729844923621 -0.0333049501125595 0.931845421133691 -0.898540471021132 0.0629474303580353 0.717652283230781 -0.780599713588816 0.9405
0.0682643744562368 0.727298457393808 -0.795562831850045 -0.0264026529101549 0.880402208461694 -0.85399955555154 -0.0518904578412491 0.913055831763105 -0.861165373921856 0.941
-0.0516455960554114 0.938239664840711 -0.886594068785299 0.0160402130298172 0.764284633771439 -0.780324846801256 -0.0642364768375576 0.909860396721774 -0.845623919884217 0.9415
-0.0853038977881546 0.909951277432497 -0.824647379644342 -0.0773834909158775 0.926227343321798 -0.84884385240592 -0.0165247992051203 0.79287703071739 -0.77635223151227 0.942
-0.0343402978787166 0.792633484472454 -0.758293186593737 -0.0767187056621426 0.906288356722546 -0.829569651060403 -0.0885891762440258 0.921682832121401 -0.833093655877375 0.9425
0.0190562241581218 0.676620018622516 -0.695676242780638 -0.0243499198779142 0.789168256887754 -0.76481833700984 -0.148130409821949 0.909767893892605 -0.761637484070655 0.943
-0.0637317244224467 0.839048044057312 -0.775316319634865 -0.108193701531805 0.92604290563517 -0.817849204103366 -0.114887969357334 0.841694020211536 -0.726806050854202 0.9435
-0.207507017322867 1.00775352142043 -0.800246504097561 -0.130559775844351 0.849304082034511 -0.71874430619016 -0.233709694445995 0.985718250331631 -0.752008555885636 0.944
-0.143330274320652 0.889676636899166 -0.746346362578514 -0.182906707616564 0.961508734797253 -0.778602027180689 -0.169145231689666 0.868103292501923 -0.698958060812258 0.9445
-0.256874384860625 0.936812648964529 -0.679938264103903 -0.198690241473532 0.884897786700914 -0.686207545227382 -0.102553846750869 0.752251491226918 -0.649697644476049 0.945
-0.300093184767511 0.974533836750666 -0.674440651983154 -0.130485072731638 0.7690975299054 -0.638612457173762 -0.246313316057992 0.915650935573675 -0.669337619515683 0.9455
-0.226642219460862 0.8583213142073 -0.631679094746437 -0.272685906570626 0.956954757813039 -0.684268851242413 -0.311323818643699 0.978818196344972 -0.667494377701273 0.946
-0.379461770297385 1.0046621659106 -0.625200395613216 -0.360512200687393 0.995575995782199 -0.635063795094807 -0.235136667728844 0.863488138040111 -0.628351470311267 0.9465
-0.33240102711939 0.954461081765969 -0.62206005464658 -0.28258059233955 0.880460216572241 -0.59787962423269 -0.353118024205164 0.945795153568267 -0.592677129363102 0.947
-0.251050066374662 0.840956309065414 -0.589906242690752 -0.406985750239315 0.979255334188504 -0.572269583949188 -0.385142288656468 0.986940452057972 -0.601798163401504 0.9475
-0.526157060884259 1.0551955253624 -0.529038464478145 -0.412898248838911 0.996071095884831 -0.58317284704592 -0.300832816171464 0.874319425148547 -0.573486608977083 0.948
-0.437931349636649 0.942707777431978 -0.504776427795329 -0.327210389738903 0.883917230880278 -0.556706841141376 -0.5410259621387 1.04923538285503 -0.508209420716326 0.9485
-0.44658739440737 0.979729474317556 -0.533142079910186 -0.517818145790752 1.03549856109081 -0.517680415300058 -0.450471224414595 0.938296327600191 -0.487825103185596 0.949
-0.558145382893355 1.03344717653299 -0.475301793639637 -0.531920810227658 1.01451876098725 -0.482597950759597 -0.505873879007601 0.976819665952235 -0.470945786944635 0.9495
-0.463289407226884 0.925301465293017 -0.462012058066133 -0.438466622989066 0.906073321470464 -0.467606698481398 -0.533365871385364 0.991377396326928 -0.458011524941564 0.95
-0.547384266040601 0.983380304501989 -0.435996038461387 -0.548352686665091 1.01269476968763 -0.464342083022542 -0.43694191581013 0.885514968308121 -0.448573052497992 0.9505
-0.66020372622605 1.03360442351163 -0.373400697285577 -0.629549906497763 0.996708813747758 -0.367158907249995 -0.625347060245348 1.01100529359957 -0.385658233354224 0.951
-0.558738195156859 0.930452729973295 -0.371714534816436 -0.529414724653154 0.893317228054074 -0.36390250340092 -0.637891311456031 0.965109205779173 -0.327217894323142 0.9515
-0.456853695017287 0.830364192995807 -0.37351049797852 -0.665219668771206 0.996408929373973 -0.331189260602768 -0.567867548477737 0.930284981764887 -0.36241743328715 0.952
-0.655923261508142 0.920594320355206 -0.264671058847065 -0.691261208816833 0.961640202505917 -0.270378993689084 -0.773811073244898 1.01149210408674 -0.237681030841837 0.9525
-0.590520754363713 0.905657706562518 -0.315136952198805 -0.585751503109066 0.864387683610468 -0.278636180501402 -0.690880438089842 0.963304225329274 -0.272423787239431 0.953
-0.484054819334131 0.811968154671264 -0.327913335337133 -0.561831831239032 0.860283136136174 -0.298451304897143 -0.583323520906102 0.869217509296152 -0.28589398839005 0.9535
-0.704155235596264 0.909298096185265 -0.205142860589001 -0.764709043498445 0.947488833718595 -0.18277979022015 -0.752882959983141 0.916970332544757 -0.164087372561616 0.954
-0.821241898383132 0.933654186644175 -0.112412288261043 -0.800690704642831 0.929960338935979 -0.129269634293148 -0.772151682936736 0.941655869463516 -0.16950418652678 0.9545
-0.708811805486185 0.846546556732547 -0.137734751246363 -0.689158992399655 0.841965238099859 -0.152806245700204 -0.66040168779876 0.854751688066285 -0.194350000267524 0.955
-0.743845711397732 0.836436410637083 -0.0925906992393506 -0.700458713756129 0.879940723265756 -0.179482009509627 -0.549094286147639 0.771325622204775 -0.222231336057136 0.9555
-0.939974013474236 0.934679451432608 0.00529456204162787 -0.914019328440574 0.960285560289851 -0.0462662318492761 -0.707267395775019 0.838032622721888 -0.130765226946869 0.956
-0.831973598908729 0.871412798641359 -0.0394391997326293 -0.83111948635533 0.895659629316801 -0.0645401429614711 -0.919653377856715 0.922763354126845 -0.00310997627013021 0.9565
-0.716600346943014 0.795396528459225 -0.0787961815162113 -0.716203851017308 0.818256946762314 -0.102053095745006 -0.851971744584368 0.870687746798903 -0.018716002214536 0.957
-0.911602439222716 0.877756347805002 0.0338460914177144 -0.895404750854149 0.89110829979198 0.00429645106216897 -0.736054124690523 0.797690333602069 -0.0616362089115464 0.9575
-0.875597868845436 0.847789497878138 0.0278083709672987 -0.876171534595383 0.867927330112031 0.00824420448335195 -0.930634002304398 0.883099181911831 0.047534820392567 0.958
-0.758752649354116 0.780545285940637 -0.0217926365865209 -0.759609559773618 0.799235967193898 -0.0396264074202795 -0.861900144621841 0.791346562206971 0.0705535824148701 0.9585
-0.871171152390282 0.757457193606303 0.113713958783979 -0.872365560476014 0.799235008148377 0.0731305523276367 -0.745262761756993 0.727959390718936 0.0173033710380572 0.959
-0.949223241678151 0.794693303228364 0.154529938449787 -0.991569398967251 0.818743146652783 0.172826252314468 -0.728110416215091 0.717356853180325 0.0107535630347659 0.9595
-0.831565196669511 0.737104572571376 0.0944606240981354 -0.873550099484559 0.759570712407062 0.113979387077497 -0.897952860450038 0.741925574516382 0.156027285933656 0.96
-0.927822668788769 0.740370853843236 0.187451814945533 -0.855199387789612 0.753226245580366 0.101973142209245 -0.976329750299607 0.761496347294233 0.214833403005374 0.9605
-0.973196808195054 0.69781999452477 0.275376813670285 -1.00797486940879 0.749987192060412 0.257987677348381 -0.859111411734629 0.71078498759105 0.148326424143579 0.961
-0.856327779091391 0.650864155361291 0.2054636237301 -0.923061560217683 0.717227919943231 0.205833640274452 -0.939810701673434 0.663865785450525 0.275944916222909 0.9615
-0.969401943589686 0.648129503434534 0.321272440155152 -0.807273839049369 0.671881866043751 0.135391973005619 -0.994439456821756 0.669478861683736 0.32496059513802 0.962
-0.983720106201244 0.64893858887709 0.334781517324153 -0.929686844330491 0.662867300590127 0.266819543740364 -0.878759016224412 0.629590751013449 0.249168265210963 0.9625
-0.868802989719386 0.612426843407676 0.25637614631171 -1.03488102844569 0.649243766294951 0.385637262150735 -1.01013027529457 0.642357166321847 0.367773108972727 0.963
-1.05803257587697 0.595948883364735 0.462083692512236 -0.920020611831274 0.614588081682722 0.305432530148552 -0.985143613894459 0.568880178772654 0.416263435121805 0.9635
-0.984665580784755 0.550584946122218 0.434080634662537 -0.872903722871924 0.616413484573611 0.256490238298313 -0.872315462246343 0.54022320075995 0.332092261486394 0.964
-0.872795988971502 0.525368925147736 0.347427063823767 -0.998168933445108 0.572806532706461 0.425362400738647 -1.0060273876822 0.515010173051974 0.491017214630231 0.9645
-0.975163587366199 0.487380016231619 0.487783571134579 -0.95184847121437 0.484291616464165 0.467556854750205 -0.960143608411026 0.52621895159552 0.433924656815507 0.965
-0.947023365534763 0.510287959430998 0.436735406103765 -1.00559365405945 0.49763141983925 0.507962234220203 -0.851311275647412 0.508320679113837 0.342990596533575 0.9655
-0.896801132891366 0.438643505625294 0.458157627266072 -0.945621143788786 0.433129914338167 0.512491229450619 -1.04606455419206 0.41255423351943 0.633510320672633 0.966
-1.01115824055523 0.379349497842728 0.631808742712503 -0.839203042621092 0.42148249917776 0.417720543443332 -0.939216254638804 0.402896773904554 0.536319480734251 0.9665
-0.922363188354152 0.357178855203835 0.565184333150318 -0.996825293675451 0.445977330865148 0.550847962810302 -0.957736733385697 0.421231049121236 0.536505684264462 0.967
-1.01555081346247 0.330154166533846 0.685396646928621 -0.99870218275994 0.335465076240748 0.663237106519192 -1.02625204240717 0.345442260799517 0.680809781607652 0.9675
-0.946514079997327 0.29929328475639 0.647220795240937 -0.896741053403016 0.335336586262301 0.561404467140715 -0.924876120392953 0.346970755230456 0.577905365162497 0.968
-0.847814205487683 0.304669244433975 0.543144961053708 -1.00126226370974 0.281287309296586 0.719974954413154 -0.859336661992759 0.319214654874551 0.540122007118208 0.9685
-0.891069074313402 0.321609320769873 0.569459753543528 -0.943673032143046 0.248184833164385 0.695488198978661 -1.0240974137593 0.213820073400139 0.810277340359163 0.969
-0.959967812785213 0.170762909929896 0.789204902855317 -0.848311353924692 0.259439877455475 0.588871476469217 -0.928829169912602 0.227227689805425 0.701601480107177 0.9695
-0.948547275963542 0.204191483068268 0.744355792895274 -0.895000780071687 0.282164619612324 0.612836160459363 -0.836886071696398 0.243896979629168 0.59298909206723 0.97
-0.858460040294094 0.224382424848637 0.634077615445457 -0.967425077739688 0.137004381801309 0.830420695938379 -0.927345711921466 0.157659909904244 0.769685802017222 0.9705
-0.894089697573716 0.125407097981502 0.768682599592214 -0.910933240315866 0.127350423703088 0.783582816612778 -0.93754750875347 0.0844424573503174 0.853105051403153 0.971
-0.923239002791206 0.0394641961505492 0.883774806640656 -0.825113093349416 0.153582730418693 0.671530362930723 -0.852636457920986 0.112902143305783 0.739734314615203 0.9715
-0.840821081198916 0.0716322326167813 0.769188848582135 -0.865081768410197 0.0605273111696742 0.804554457240523 -0.828458906116763 0.087129777730238 0.741329128386525 0.972
-0.892466458879684 0.073909047874793 0.818557411004891 -0.906799183008251 -0.0277833297791203 0.934582512787371 -0.91278910061 -0.0406857831506815 0.953474883760682 0.9725
-0.913165363191051 0.0147401846170631 0.898425178573988 -0.82875336521104 0.010148512170729 0.818604853040311 -0.844102729971366 -0.00902521584572602 0.853127945817092 0.973
-0.838917049862105 0.0569435534628327 0.781973496399272 -0.795225991597127 0.00996625921444166 0.785259732382686 -0.770883351769055 0.0335609052448216 0.737322446524234 0.9735
-0.841855699448235 0.0283004454931808 0.813555253955054 -0.886811384801796 -0.108982169624525 0.995793554426321 -0.864158615611822 -0.0840294084236339 0.948188024035456 0.974
-0.839315064627375 -0.135031489066467 0.974346553693841 -0.817364262367615 -0.0605748682591767 0.877939130626792 -0.82071123883674 -0.0586076971202082 0.879318935956948 0.9745
-0.79887479868481 -0.106040867281004 0.904915665965815 -0.759831025353902 -0.0178412611713424 0.777672286525245 -0.756415577441596 -0.00612624478312823 0.762541822224725 0.975
-0.737612811346713 -0.0500796813242941 0.787692492671007 -0.827832937927864 -0.143594281672207 0.971427219600071 -0.776914672624616 -0.154975993512309 0.931890666136925 0.9755
-0.744970355043449 -0.179346406810327 0.924316761853776 -0.743684148581971 -0.134310045737838 0.877994194319809 -0.776106937653887 -0.20093843014896 0.977045367802847 0.976
-0.755479072619335 -0.205963741852955 0.96144281447229 -0.753259317009956 -0.138985138509501 0.892244455519457 -0.72150271788037 -0.137963636514184 0.859466354394554 0.9765
-0.704046972448304 -0.140173611135804 0.844220583584108 -0.708464545807481 -0.205385884896253 0.913850430703734 -0.744101945415254 -0.170892290766459 0.914994236181712 0.977
-0.688894561409327 -0.203046877201674 0.891941438611001 -0.659392433210236 -0.138244614278891 0.797637047489126 -0.688076720047583 -0.338734938562175 1.02681165860976 0.9775
-0.652663432706749 -0.359816118275748 1.0124795509825 -0.679453009686713 -0.134551299532901 0.814004309219614 -0.644099401268047 -0.265903094932891 0.910002496200938 0.978
-0.612152303917652 -0.284175649105552 0.896327953023204 -0.66152001656486 -0.380004178137136 1.041524194702 -0.677330846163033 -0.28929919233967 0.966630038502703 0.9785
-0.632289624485368 -0.361903495250834 0.994193119736203 -0.622743925528269 -0.302913811488165 0.925657737016434 -0.632147974067124 -0.374300763125584 1.00644873719271 0.979
-0.598803591577599 -0.402941507079114 1.00174509865671 -0.65310532484804 -0.2895974900433 0.94270281489134 -0.59876922445672 -0.29346411725767 0.892233341714391 0.9795
-0.568972622315905 -0.319419276288651 0.888391898604556 -0.605141554624933 -0.411806107814369 1.0169476624393 -0.585425712168597 -0.448013728782906 1.0334394409515 0.98
-0.551022576165832 -0.463253429668774 1.01427600583461 -0.577087541368199 -0.327111749304613 0.904199290672812 -0.526926175540491 -0.450806185629961 0.977732361170452 0.9805
-0.504218598319109 -0.496118624005031 1.00033722232414 -0.53643597158257 -0.518617962041912 1.05505393362448 -0.504962796590232 -0.362216766301249 0.867179562891481 0.981
-0.485751513716202 -0.40488350324795 0.890635016964152 -0.491708787511624 -0.476871847614593 0.968580635126218 -0.478392550224106 -0.508792178731228 0.987184728955334 0.9815
-0.421773045342825 -0.532893386938204 0.954666432281029 -0.516132128785422 -0.4258295906824 0.941961719467822 -0.488168484200466 -0.439694088323451 0.927862572523917 0.982
-0.459880110681376 -0.510260005779149 0.970140116460525 -0.454301923729419 -0.55194471239731 1.00624663612673 -0.411698226736898 -0.500290263311662 0.911988490048561 0.9825
-0.411411567934714 -0.494822718977741 0.906234286912455 -0.445181596755812 -0.455276777652091 0.900458374407903 -0.355573341502743 -0.672103732341404 1.02767707384415 0.983
-0.359043135768527 -0.66469264215343 1.02373577792196 -0.415109879276962 -0.602817604032334 1.0179274833093 -0.34476699072774 -0.587479489692837 0.932246480420578 0.9835
-0.319052975795695 -0.643333544186867 0.962386519982562 -0.324047437759357 -0.680704531306485 1.00475196906584 -0.304640493040277 -0.689965655755255 0.994606148795532 0.984
-0.323522989655126 -0.539626149265477 0.863149138920603 -0.326835783692936 -0.577455680518895 0.904291464211831 -0.326015052442521 -0.65045161023316 0.976466662675681 0.9845
-0.233537867153438 -0.728850052657514 0.962387919810953 -0.300198545557668 -0.661613309472561 0.961811855030229 -0.334031243395074 -0.545271162210284 0.879302405605358 0.985
-0.278310170486499 -0.653768777692547 0.932078948179046 -0.204537728243767 -0.766945081646901 0.971482809890669 -0.198751297539476 -0.733242672714732 0.931993970254208 0.9855
-0.252683117788683 -0.627687179433176 0.880370297221859 -0.219049807519651 -0.658528499293952 0.877578306813602 -0.247514273286569 -0.656940894050959 0.904455167337528 0.986
-0.108815850788647 -0.844655768368892 0.953471619157538 -0.212245954880529 -0.599301127148213 0.811547082028742 -0.209482056023771 -0.662409005072811 0.871891061096582 0.9865
-0.165681669446637 -0.764617050566017 0.930298720012654 -0.151667192274265 -0.775728582617181 0.927395774891446 -0.0696468012585014 -0.878031576555589 0.947678377814091 0.987
-0.192407601138205 -0.652398262728418 0.844805863866622 -0.079470808680477 -0.858933128308291 0.938403936988768 -0.121934326486195 -0.788876193122147 0.910810519608341 0.9875
-0.075508487222594 -0.833940091849827 0.90944857907242 -0.108927241380501 -0.745382411999239 0.85430965337974 -0.152630329807407 -0.675662683560952 0.828293013368358 0.988
-0.0368686507524703 -0.8654712513753 0.90233990212777 -0.084126724924305 -0.746831496939139 0.830958221863443 -0.186236799530139 -0.563084357369781 0.749321156899919 0.9885
-0.0749757845759467 -0.749981066075885 0.824956850651831 0.0427424304611059 -0.958865275735089 0.916122845273983 -0.0679433049993938 -0.760699192512728 0.828642497512121 0.989
-0.00978875036432614 -0.847474842854732 0.857263593219058 0.0101614176956106 -0.858439590813601 0.84827817311799 0.0456747011405927 -0.955347743805117 0.909673042664524 0.9895
0.0347267489853693 -0.909987341458559 0.875260592473189 -0.0333187021451398 -0.742588028022116 0.775906730167255 0.000152114789708779 -0.838084588152232 0.837932473362523 0.99
-0.0137239466007801 -0.792883341312815 0.806607287913595 0.0834045163053734 -0.953439656688204 0.870035140382831 -0.0152343118590332 -0.787382274355819 0.802616586214853 0.9905
0.0332519421871744 -0.872855163519686 0.839603221332511 0.0571430401962267 -0.884588143663641 0.827445103467414 0.129188620204674 -0.96476202039498 0.835573400190305 0.991
0.190145458692561 -1.00851664940891 0.818371190716352 0.00384955034253665 -0.767859516987592 0.764009966645055 0.0977957783363119 -0.895582407597368 0.797786629261056 0.9915
0.130827623953087 -0.890176849523544 0.759349225570457 0.16823622271935 -0.920966669904293 0.752730447184942 0.0395135353053253 -0.778698176574673 0.739184641269348 0.992
0.102025098929584 -0.838858081789046 0.736832982859462 0.180775743289219 -0.950054040781419 0.7692782974922 0.247485257360853 -1.00502709948811 0.757541842127252 0.9925
0.249681336820658 -0.999811222463982 0.750129885643324 0.117271565741172 -0.832994178493029 0.715722612751858 0.181727799141449 -0.887379263961474 0.705651464820025 0.993
0.197359471030774 -0.914895784370668 0.717536313339894 0.223011462206704 -0.913275190672814 0.690263728466111 0.171187900693533 -0.885949060445256 0.714761159751723 0.9935
0.12675415100147 -0.799113000410408 0.672358849408939 0.283528011799335 -0.959858004856532 0.676329993057197 0.312382533138578 -1.02306082511165 0.71067829197307 0.994
0.412086272179051 -1.05946618612618 0.647379913947129 0.243369830583619 -0.909565927755488 0.666196097171869 0.237789707963111 -0.906814871483995 0.669025163520884 0.9945
0.333788131008987 -0.943398399176977 0.609610268167989 0.35545027913216 -1.02289557429002 0.667445295157858 0.373877051176947 -0.972433404675134 0.598556353498187 0.995
0.286653197531878 -0.894996082841548 0.60834288530967 0.276640579621055 -0.90794776728066 0.631307187659605 0.390800131189471 -0.980001657447401 0.589201526257929 0.9955
0.440991628033115 -1.03513799583401 0.594146367800897 0.327150173042319 -0.934245434120424 0.607095261078105 0.307887570109027 -0.866871661761038 0.558984091652011 0.996
0.363274544638054 -0.938474388188563 0.575199843550509 0.487433341217709 -1.04139507240939 0.553961731191681 0.476205683682187 -0.992058618718494 0.515852935036307 0.9965
0.431108348476996 -0.966746352352325 0.535638003875329 0.400043038291281 -0.929322651032937 0.529279612741656 0.428296249684855 -0.962118553932546 0.533822304247692 0.997
0.552420911633392 -1.03611600334816 0.48369509171477 0.450343753710295 -0.950337438000424 0.499993684290129 0.338288880989811 -0.852772603573511 0.514483722583701 0.9975
0.458889399595265 -0.927137882347974 0.468248482752709 0.497123131511561 -0.996324636776306 0.499201505264745 0.613410680392538 -1.03870910377955 0.425298423387014 0.998
0.462578482433738 -0.918935741447863 0.456357259014126 0.403367657957795 -0.888823612123547 0.485455954165752 0.517243683524394 -0.931373399945352 0.414129716420958 0.9985
0.643059656916972 -1.02612611330004 0.383066456383065 0.610443967588042 -1.02049900092737 0.41005503333933 0.583610487479846 -0.981801739754054 0.398191252274208 0.999
0.607712734778247 -0.954485595990738 0.346772861212491 0.608947206014882 -0.964563503572986 0.355616297558105 0.613998292483003 -0.992145576538497 0.378147284055494 0.9995
0.645131387433167 -0.983610570796962 0.338479183363795 0.639145842110043 -1.00109100974558 0.361945167635538 0.51254925530415 -0.890475258423591 0.377926003119442 1
0.704055151042122 -0.989362646612969 0.285307495570847 0.682770604335304 -0.973384305579037 0.290613701243733 0.671739688517091 -0.99574565099728 0.324005962480189 1.0005
0.598475565609304 -0.891448689260404 0.2929731236511 0.578311482121515 -0.874920807316383 0.296609325194868 0.745224122535676 -0.987230667993438 0.242006545457762 1.001
0.64792390197344 -0.91097808948674 0.2630541875133 0.539078895409934 -0.836894424977655 0.297815529567721 0.637860831943976 -0.89159345115699 0.253732619213014 1.0015
0.784282986070317 -0.989164356085136 0.20488137001482 0.726840194408787 -0.939405506789843 0.212565312381056 0.718210657172123 -0.929699952674165 0.211489295502042 1.002
0.673998576573148 -0.897761927078395 0.223763350505247 0.780333070200105 -0.977726437831608 0.197393367631503 0.83632025162621 -0.952941614156168 0.116621362529957 1.0025
0.694679716861627 -0.875124540475907 0.18044482361428 0.669741913640209 -0.887875235251674 0.218133321611464 0.724462322268157 -0.86449360872027 0.140031286452114 1.003
0.909111535556859 -0.952635285129951 0.0435237495730921 0.739040250269441 -0.891239059949158 0.152198809679717 0.6784261970035 -0.812223985944472 0.133797788940972 1.0035
0.810753229907328 -0.877028864654663 0.0662756347473353 0.919980550154149 -0.953688182935272 0.0337076327811232 0.84344806077205 -0.942044428822245 0.0985963680501948 1.004
0.721188469764914 -0.845889575216175 0.124701105451262 0.805128294340776 -0.871506256757988 0.0663779624172117 0.858850059546227 -0.926130869942532 0.0672808103963045 1.0045
0.925070850598266 -0.939590019316533 0.0145191687182671 0.699153997547958 -0.809277574484165 0.110123576936207 0.743667278148791 -0.848163017476112 0.104495739327321 1.005
0.840907264088796 -0.880201984156151 0.0392947200673553 0.895138004440269 -0.913100372420353 0.0179623679800833 0.841444583977946 -0.879875186268312 0.0384306022903663 1.0055
0.724947974621723 -0.808104441326141 0.0831564667044176 0.884364291170654 -0.855602323000524 -0.0287619681701294 0.871672946195995 -0.832177761573751 -0.0394951846222447 1.006
0.878685952900676 -0.812747533702258 -0.0659384191984181 0.767968947339587 -0.785452539460596 0.0174835921210094 0.771569223373671 -0.771860905376249 0.000291682002578064 1.0065


==> Figures/stator_flux.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Images/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xmin=0.65,
xmax=0.75,
xlabel = {\scriptsize Time [\si{\second}]},
ylabel = {\scriptsize $\Psi_\s$ [\si{\pu}]},
ylabel near ticks,
xlabel near ticks,
width=\fwidth,
height=\fheight,
legend style={at={(0.05,1.07)},anchor=north west},
% legend style={at={(1.1,0.375)},anchor=east},
%legend pos=north west,
ymin = .875,
ymax = 1.19,
ticklabel style={font=\scriptsize},
label style={font=\scriptsize},
legend style={font=\scriptsize},
]
\addplot [restrict x to domain=0:2,color=black, thick, dotted] table[x=t, y=Psi_sref,mark=none] {Figures/stator_flux.txt};
% \addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=T_e1,mark=none] {Figures/torque.txt};
\addplot [restrict x to domain=0:2,color=red, thick, densely dashed] table[x=t, y=Psi_s2,mark=none] {Figures/stator_flux.txt};
\addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=Psi_s3,mark=none] {Figures/stator_flux.txt};
\legend{reference, Algorithm~\ref{alg:1}, Algorithm~\ref{alg:2}}
\end{axis}
\end{tikzpicture}}

==> Figures/torque.tex <==
% Use this code to include graph into document:
%
%\begin{figure}
%	\setlength{\fwidth}{0.6\linewidth}
%	\setlength{\fheight}{0.8\fwidth}
%	\input{Images/opp-cur-d5.tex}
%\end{figure}
{\scriptsize
\begin{tikzpicture}
\def\dx{-0.7};
\def\dy{-0.4};
\begin{axis}[
grid = major,
xmin=0.65,
xmax=0.75,
xlabel = {\scriptsize Time [\si{\second}]},
ylabel = {\scriptsize $T_\e$ [\si{\pu}]},
ylabel near ticks,
xlabel near ticks,
width=\fwidth,
height=\fheight,
legend style={at={(0.05,1.08)},anchor=north west},
% legend style={at={(1.1,0.375)},anchor=east},
%legend pos=north west,
ymin = -0.7,
ymax = 1.2,
ticklabel style={font=\scriptsize},
label style={font=\scriptsize},
legend style={font=\scriptsize},
]
\addplot [restrict x to domain=0:2,color=black, thick, dotted] table[x=t, y=T_eref,mark=none] {Figures/torque.txt};
% \addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=T_e1,mark=none] {Figures/torque.txt};
\addplot [restrict x to domain=0:2,color=red, thick, densely dashed] table[x=t, y=T_e2,mark=none] {Figures/torque.txt};
\addplot [restrict x to domain=0:2,color=blue, thick] table[x=t, y=T_e3,mark=none] {Figures/torque.txt};
\legend{reference, Algorithm~\ref{alg:1}, Algorithm~\ref{alg:2}}
\end{axis}
\end{tikzpicture}}

==> Figures/torque.txt <==
T_eref T_e1 T_e2 T_e3 t
0 -0.025515012905624 -0.025515012905624 -0.025515012905624 0
0.00111759592698373 -0.0924885537304872 -0.0924885537304872 -0.0924885537304872 0.00025
0.00235936917918788 -0.159004255554161 -0.159004255554161 -0.159004255554161 0.0005
0.00360114243139203 -0.0212772327460674 -0.0212772327460674 -0.0212772327460674 0.00075
0.00484291568359618 0.115382330840837 0.115382330840837 0.115382330840837 0.001
0.00608468893580032 0.0477969381428627 0.0477969381428627 0.0477969381428627 0.00125
0.00732646218800447 -0.0193609004261823 -0.0193609004261823 -0.0193609004261823 0.0015
0.00856823544020862 -0.0860775050401364 -0.0860775050401364 -0.0860775050401364 0.00175
0.00981000869241277 -0.152339487397139 -0.152339487397139 -0.152339487397139 0.002
0.0110517819446169 -0.0220937248087959 -0.0220937248087959 -0.0220937248087959 0.00225
0.0122935551968211 0.108139270095065 0.108139270095065 0.108139270095065 0.0025
0.0135353284490252 0.0748160529132474 0.0748160529132474 0.0748160529132474 0.00275
0.0147771017012294 0.00753347560322533 0.00753347560322533 0.00753347560322533 0.003
0.0160188749534335 -0.0593136352114165 -0.0593136352114165 -0.0593136352114165 0.00325
0.0172606482056376 -0.12571178435717 -0.12571178435717 -0.12571178435717 0.0035
0.0185024214578418 -0.0604362907442099 -0.0604362907442099 -0.0604362907442099 0.00375
0.0197441947100459 0.0720063137482623 0.0720063137482623 0.0720063137482623 0.004
0.0209859679622501 0.109879437718935 0.109879437718935 0.109879437718935 0.00425
0.0222277412144542 0.0422911807070247 0.0422911807070247 0.0422911807070247 0.0045
0.0234695144666584 -0.0248681491164666 -0.0248681491164666 -0.0248681491164666 0.00475
0.0247112877188625 -0.0915848886083453 -0.0915848886083453 -0.0915848886083453 0.005
0.0259530609710667 -0.10432713304635 -0.10432713304635 -0.10432713304635 0.00525
0.0271948342232708 0.00801325943772995 0.00801325943772995 0.00801325943772995 0.0055
0.028436607475475 0.0296602315071852 0.0296602315071852 0.0296602315071852 0.00575
0.0296783807276791 -0.0378762061147722 -0.0378762061147722 -0.0378762061147722 0.006
0.0309201539798833 -0.104964437320886 -0.104964437320886 -0.104964437320886 0.00625
0.0321619272320874 -0.171591053414793 -0.171591053414793 -0.171591053414793 0.0065
0.0334037004842916 -0.237742938911779 -0.237742938911779 -0.237742938911779 0.00675
0.0346454737364957 -0.159647907019362 -0.159647907019362 -0.159647907019362 0.007
0.0358872469886999 -0.0460273357224008 -0.0460273357224008 -0.0460273357224008 0.00725
0.037129020240904 0.0669739633417904 0.0669739633417904 0.0669739633417904 0.0075
0.0383707934931082 0.179244598452245 0.179244598452245 0.179244598452245 0.00775
0.0396125667453123 0.11114340376853 0.11114340376853 0.11114340376853 0.008
0.0408543399975165 0.0434575064186708 0.0434575064186708 0.0434575064186708 0.00825
0.0420961132497206 -0.0237991151353752 -0.0237991151353752 -0.0237991151353752 0.0085
0.0433378865019248 -0.0906127747919227 -0.0906127747919227 -0.0906127747919227 0.00875
0.0445796597541289 -0.013862566032209 -0.013862566032209 -0.013862566032209 0.009
0.045821433006333 0.0975947929209191 0.0975947929209191 0.0975947929209191 0.00925
0.0470632062585372 0.136325399233788 0.136325399233788 0.136325399233788 0.0095
0.0483049795107413 0.0678474893949228 0.0678474893949228 0.0678474893949228 0.00975
0.0495467527629455 -0.000202012579425656 -0.000202012579425656 -0.000202012579425656 0.01
0.0507885260151496 -0.0678091849216893 -0.0678091849216893 -0.0678091849216893 0.01025
0.0520302992673538 -0.0819394967670389 -0.0819394967670389 -0.0819394967670389 0.0105
0.0532720725195579 0.111295081394187 0.111295081394187 0.111295081394187 0.01075
0.0545138457717621 0.166335058393648 0.166335058393648 0.166335058393648 0.011
0.0557556190239662 0.0980692135871517 0.0980692135871517 0.0980692135871517 0.01125
0.0569973922761704 0.0302229644519845 0.0302229644519845 0.0302229644519845 0.0115
0.0582391655283745 -0.0371897178406049 -0.0371897178406049 -0.0371897178406049 0.01175
0.0594809387805787 -0.0695976064410175 -0.0695976064410175 -0.0695976064410175 0.012
0.0607227120327828 0.0272921732098099 0.0272921732098099 0.0272921732098099 0.01225
0.061964485284987 0.115862016221539 0.115862016221539 0.115862016221539 0.0125
0.0632062585371911 0.115587969176992 0.115587969176992 0.115587969176992 0.01275
0.0644480317893953 0.0471583128050788 0.0471583128050788 0.0471583128050788 0.013
0.0656898050415994 -0.0208381565294551 -0.0208381565294551 -0.0208381565294551 0.01325
0.0669315782938036 -0.0883875907536035 -0.0883875907536035 -0.0883875907536035 0.0135
0.0681733515460077 0.0900107721300936 0.0900107721300936 0.0900107721300936 0.01375
0.0694151247982119 0.137785672506046 0.137785672506046 0.137785672506046 0.014
0.070656898050416 0.0693010755447026 0.0693010755447026 0.0693010755447026 0.01425
0.0718986713026201 0.00124458166137449 0.00124458166137449 0.00124458166137449 0.0145
0.0731404445548243 -0.0663698823044297 -0.0663698823044297 -0.0663698823044297 0.01475
0.0743822178070284 0.00634249898232897 0.00634249898232897 0.00634249898232897 0.015
0.0756239910592326 0.095987325938299 0.095987325938299 0.095987325938299 0.01525
0.0768657643114367 0.104876470098397 0.104876470098397 0.104876470098397 0.0155
0.0781075375636409 0.0371956942809123 0.0371956942809123 0.0371956942809123 0.01575
0.079349310815845 -0.0300543032957462 -0.0300543032957462 -0.0300543032957462 0.016
0.0805910840680492 -0.0355573813935689 -0.0355573813935689 -0.0355573813935689 0.01625
0.0818328573202533 0.0555917178815065 0.0555917178815065 0.0555917178815065 0.0165
0.0830746305724575 0.124514932435179 0.124514932435179 0.124514932435179 0.01675
0.0843164038246616 0.0558420054029974 0.0558420054029974 0.0558420054029974 0.017
0.0855581770768658 -0.0123982893313432 -0.0123982893313432 -0.0123982893313432 0.01725
0.0867999503290699 0.035496176878173 0.035496176878173 0.035496176878173 0.0175
0.0880417235812741 0.120772320919255 0.120772320919255 0.120772320919255 0.01775
0.0892834968334782 0.0665345872796461 0.0665345872796461 0.0665345872796461 0.018
0.0905252700856824 -0.00166766090646364 -0.00166766090646364 -0.00166766090646364 0.01825
0.0917670433378865 -0.0694262193398493 -0.0694262193398493 -0.0694262193398493 0.0185
0.0930088165900907 -0.136727435832714 -0.136727435832714 -0.136727435832714 0.01875
0.0942505898422948 -0.0944781170640551 -0.0944781170640551 -0.0944781170640551 0.019
0.0954923630944989 0.15342838105488 0.15342838105488 0.15342838105488 0.01925
0.0967341363467031 0.137224669870229 0.137224669870229 0.137224669870229 0.0195
0.0979759095989072 0.0695887909816015 0.0695887909816015 0.0695887909816015 0.01975
0.0992176828511114 0.00237541840990587 0.00237541840990587 0.00237541840990587 0.02
0.100459456103316 -0.0644016928290682 -0.0644016928290682 -0.0644016928290682 0.02025
0.10170122935552 -0.0709030329837639 -0.0709030329837639 -0.0709030329837639 0.0205
0.102943002607724 0.088228877332664 0.088228877332664 0.088228877332664 0.02075
0.104184775859928 0.196773146374683 0.196773146374683 0.196773146374683 0.021
0.105426549112132 0.181319614940775 0.181319614940775 0.181319614940775 0.02125
0.106668322364336 0.1129463258639 0.1129463258639 0.1129463258639 0.0215
0.10791009561654 0.0449896562752441 0.0449896562752441 0.0449896562752441 0.02175
0.109151868868745 -0.022536356082018 -0.022536356082018 -0.022536356082018 0.022
0.110393642120949 0.0359739728380864 0.0359739728380864 0.0359739728380864 0.02225
0.111635415373153 0.140909508243327 0.140909508243327 0.140909508243327 0.0225
0.112877188625357 0.103963249380843 0.103963249380843 0.103963249380843 0.02275
0.114118961877561 0.035700677772346 0.035700677772346 0.035700677772346 0.023
0.115360735129765 -0.0321269648514963 -0.0321269648514963 -0.0321269648514963 0.02325
0.116602508381969 -0.0995059006912314 -0.0995059006912314 -0.0995059006912314 0.0235
0.117844281634174 -0.148323937234569 -0.148323937234569 -0.148323937234569 0.02375
0.119086054886378 -0.0343418832685289 -0.0343418832685289 -0.0343418832685289 0.024
0.120327828138582 0.0790160865523837 0.0790160865523837 0.0790160865523837 0.02425
0.121569601390786 0.191638024225403 0.191638024225403 0.191638024225403 0.0245
0.12281137464299 0.213062083166665 0.213062083166665 0.213062083166665 0.02475
0.124053147895194 0.144210020080505 0.144210020080505 0.144210020080505 0.025
0.125294921147398 0.0757699542692633 0.0757699542692633 0.0757699542692633 0.02525
0.126536694399603 0.00775611700681544 0.00775611700681544 0.00775611700681544 0.0255
0.127778467651807 0.0481083523335916 0.0481083523335916 0.0481083523335916 0.02575
0.129020240904011 0.159487530551141 0.159487530551141 0.159487530551141 0.026
0.130262014156215 0.24206277945839 0.24206277945839 0.24206277945839 0.02625
0.131503787408419 0.173214028940809 0.173214028940809 0.173214028940809 0.0265
0.132745560660623 0.104770055563725 0.104770055563725 0.104770055563725 0.02675
0.133987333912828 0.0367451799135982 0.0367451799135982 0.0367451799135982 0.027
0.135229107165032 -0.0308465716392111 -0.0308465716392111 -0.0308465716392111 0.02725
0.136470880417236 -0.0979914666832036 -0.0979914666832036 -0.0979914666832036 0.0275
0.13771265366944 -0.0941418743706235 -0.0941418743706235 -0.0941418743706235 0.02775
0.138954426921644 0.0143064635176768 0.0143064635176768 0.0143064635176768 0.028
0.140196200173848 0.209949267664458 0.209949267664458 0.209949267664458 0.02825
0.141437973426052 0.210644073541407 0.210644073541407 0.210644073541407 0.0285
0.142679746678257 0.141567415955692 0.141567415955692 0.141567415955692 0.02875
0.143921519930461 0.0729048705449956 0.0729048705449956 0.0729048705449956 0.029
0.145163293182665 0.00467070560876854 0.00467070560876854 0.00467070560876854 0.02925
0.146405066434869 0.0635464449748969 0.0635464449748969 0.0635464449748969 0.0295
0.147646839687073 0.248432668859142 0.248432668859142 0.248432668859142 0.02975
0.148888612939277 0.196155464387969 0.196155464387969 0.196155464387969 0.03
0.150130386191481 0.127262284779312 0.127262284779312 0.127262284779312 0.03025
0.151372159443686 0.0587855661807996 0.0587855661807996 0.0587855661807996 0.0305
0.15261393269589 -0.00926050478534278 -0.00926050478534278 -0.00926050478534278 0.03075
0.153855705948094 0.128582299413425 0.128582299413425 0.128582299413425 0.031
0.155097479200298 0.278484591645091 0.278484591645091 0.278484591645091 0.03125
0.156339252452502 0.209235026899939 0.209235026899939 0.209235026899939 0.0315
0.157581025704706 0.140383885301425 0.140383885301425 0.140383885301425 0.03175
0.15882279895691 0.0719456806335567 0.0719456806335567 0.0719456806335567 0.032
0.160064572209115 0.00393463151380575 0.00393463151380575 0.00393463151380575 0.03225
0.161306345461319 0.0932340889251865 0.0932340889251865 0.0932340889251865 0.0325
0.162548118713523 0.291587604447193 0.291587604447193 0.291587604447193 0.03275
0.163789891965727 0.222306038246634 0.222306038246634 0.222306038246634 0.033
0.165031665217931 0.153419842811183 0.153419842811183 0.153419842811183 0.03325
0.166273438470135 0.0849435792228395 0.0849435792228395 0.0849435792228395 0.0335
0.167515211722339 0.0168915135496482 0.0168915135496482 0.0168915135496482 0.03375
0.168756984974544 0.0743132878193302 0.0743132878193302 0.0743132878193302 0.034
0.169998758226748 0.259348171764799 0.259348171764799 0.259348171764799 0.03425
0.171240531478952 0.223511466012961 0.223511466012961 0.223511466012961 0.0345
0.172482304731156 0.154756387775334 0.154756387775334 0.154756387775334 0.03475
0.17372407798336 0.0864100508981691 0.0864100508981691 0.0864100508981691 0.035
0.174965851235564 0.0184866989944358 0.0184866989944358 0.0184866989944358 0.03525
0.176207624487769 0.118837897323262 0.118837897323262 0.118837897323262 0.0355
0.177449397739973 0.249052994250695 0.249052994250695 0.249052994250695 0.03575
0.178691170992177 0.249040678268505 0.249040678268505 0.249040678268505 0.036
0.179932944244381 0.180292621928167 0.180292621928167 0.180292621928167 0.03625
0.181174717496585 0.111946911127207 0.111946911127207 0.111946911127207 0.0365
0.182416490748789 0.0440178675438822 0.0440178675438822 0.0440178675438822 0.03675
0.183658264000993 0.061828029326973 0.061828029326973 0.061828029326973 0.037
0.184900037253198 0.17019221242368 0.17019221242368 0.17019221242368 0.03725
0.186141810505402 0.267812739039622 0.267812739039622 0.267812739039622 0.0375
0.187383583757606 0.222595498812696 0.222595498812696 0.222595498812696 0.03775
0.18862535700981 0.153522277067387 0.153522277067387 0.153522277067387 0.038
0.189867130262014 0.0848601795301619 0.0848601795301619 0.0848601795301619 0.03825
0.191108903514218 0.088467471638239 0.088467471638239 0.088467471638239 0.0385
0.192350676766422 0.20004894698339 0.20004894698339 0.20004894698339 0.03875
0.193592450018627 0.311648257481415 0.311648257481415 0.311648257481415 0.039
0.194834223270831 0.260810779148049 0.260810779148049 0.260810779148049 0.03925
0.196075996523035 0.192293247325733 0.192293247325733 0.192293247325733 0.0395
0.197317769775239 0.124173549602124 0.124173549602124 0.124173549602124 0.03975
0.198559543027443 0.132065711396852 0.132065711396852 0.132065711396852 0.04
0.199801316279647 0.24447034532893 0.24447034532893 0.24447034532893 0.04025
0.201043089531851 0.320023548193237 0.320023548193237 0.320023548193237 0.0405
0.202284862784056 0.250270917250146 0.250270917250146 0.250270917250146 0.04075
0.20352663603626 0.180909741239517 0.180909741239517 0.180909741239517 0.041
0.204768409288464 0.111954763945422 0.111954763945422 0.111954763945422 0.04125
0.206010182540668 0.0797218792968139 0.0797218792968139 0.0797218792968139 0.0415
0.207251955792872 0.19228500765626 0.19228500765626 0.19228500765626 0.04175
0.208493729045076 0.303798259168502 0.303798259168502 0.303798259168502 0.042
0.209735502297281 0.264985805110835 0.264985805110835 0.264985805110835 0.04225
0.210977275549485 0.195727584066087 0.195727584066087 0.195727584066087 0.0425
0.212219048801689 0.126871200528874 0.126871200528874 0.126871200528874 0.04275
0.213460822053893 0.0944288332692306 0.0944288332692306 0.0944288332692306 0.043
0.214702595306097 0.205248343817046 0.205248343817046 0.205248343817046 0.04325
0.215944368558301 0.26521889876104 0.26521889876104 0.26521889876104 0.0435
0.217186141810505 0.196278826913288 0.196278826913288 0.196278826913288 0.04375
0.21842791506271 0.12773836768061 0.12773836768061 0.12773836768061 0.044
0.219669688314914 0.0596119311188302 0.0596119311188302 0.0596119311188302 0.04425
0.220911461567118 -0.00808636678766541 -0.00808636678766541 -0.00808636678766541 0.0445
0.222153234819322 0.0126690866235072 0.0126690866235072 0.0126690866235072 0.04475
0.223395008071526 0.120004836122263 0.120004836122263 0.120004836122263 0.045
0.22463678132373 0.198990470740252 0.198990470740252 0.198990470740252 0.04525
0.225878554575934 0.303753561973961 0.303753561973961 0.303753561973961 0.0455
0.227120327828139 0.300698737801296 0.300698737801296 0.300698737801296 0.04575
0.228362101080343 0.231403460759717 0.231403460759717 0.231403460759717 0.046
0.229603874332547 0.16250135842124 0.16250135842124 0.16250135842124 0.04625
0.230845647584751 0.0940070225108867 0.0940070225108867 0.0940070225108867 0.0465
0.232087420836955 0.0259347499039588 0.0259347499039588 0.0259347499039588 0.04675
0.233329194089159 -0.0248781490084118 -0.0248781490084118 -0.0248781490084118 0.047
0.234570967341363 0.20531156672062 0.20531156672062 0.20531156672062 0.04725
0.235812740593568 0.315183569966157 0.315183569966157 0.315183569966157 0.0475
0.237054513845772 0.245357973126228 0.245357973126228 0.245357973126228 0.04775
0.238296287097976 0.175925532841096 0.175925532841096 0.175925532841096 0.048
0.23953806035018 0.106900991780574 0.106900991780574 0.106900991780574 0.04825
0.240779833602384 0.116651941506336 0.116651941506336 0.116651941506336 0.0485
0.242021606854588 0.362443733750758 0.362443733750758 0.362443733750758 0.04875
0.243263380106792 0.32389222535629 0.32389222535629 0.32389222535629 0.049
0.244505153358997 0.254182010485564 0.254182010485564 0.254182010485564 0.04925
0.245746926611201 0.184861989153761 0.184861989153761 0.184861989153761 0.0495
0.246988699863405 0.11594690836348 0.11594690836348 0.11594690836348 0.04975
0.248230473115609 0.14081025511449 0.14081025511449 0.14081025511449 0.05
0.249472246367813 0.310146600598253 0.310146600598253 0.310146600598253 0.05025
0.250714019620017 0.289763196991384 0.289763196991384 0.289763196991384 0.0505
0.251955792872222 0.220568123743468 0.220568123743468 0.220568123743468 0.05075
0.253197566124426 0.151768267185077 0.151768267185077 0.151768267185077 0.051
0.25443933937663 0.157750415044855 0.157750415044855 0.157750415044855 0.05125
0.255681112628834 0.257797612741934 0.257797612741934 0.257797612741934 0.0515
0.256922885881038 0.273120324119403 0.273120324119403 0.273120324119403 0.05175
0.258164659133242 0.203288938018692 0.203288938018692 0.203288938018692 0.052
0.259406432385446 0.133861242716512 0.133861242716512 0.133861242716512 0.05225
0.260648205637651 0.186019883763908 0.186019883763908 0.186019883763908 0.0525
0.261889978889855 0.274554283967654 0.274554283967654 0.274554283967654 0.05275
0.263131752142059 0.231024511687899 0.231024511687899 0.231024511687899 0.053
0.264373525394263 0.161284250033372 0.161284250033372 0.161284250033372 0.05325
0.265615298646467 0.0919575280014384 0.0919575280014384 0.0919575280014384 0.0535
0.266857071898671 0.0230588078871774 0.0230588078871774 0.0230588078871774 0.05375
0.268098845150875 0.0612037734694759 0.0612037734694759 0.0612037734694759 0.054
0.26934061840308 0.170942361297347 0.170942361297347 0.170942361297347 0.05425
0.270582391655284 0.269010671923699 0.269010671923699 0.269010671923699 0.0545
0.271824164907488 0.234682494661142 0.234682494661142 0.234682494661142 0.05475
0.273065938159692 0.165153801982727 0.165153801982727 0.165153801982727 0.055
0.274307711411896 0.0960363088500034 0.0960363088500034 0.0960363088500034 0.05525
0.2755494846641 0.0273444465948944 0.0273444465948944 0.0273444465948944 0.0555
0.276791257916304 0.0676511486827699 0.0676511486827699 0.0676511486827699 0.05575
0.278033031168509 0.180344529352969 0.180344529352969 0.180344529352969 0.056
0.279274804420713 0.292842811684641 0.292842811684641 0.292842811684641 0.05625
0.280516577672917 0.405029311355016 0.405029311355016 0.405029311355016 0.0565
0.281758350925121 0.353312736071345 0.353312736071345 0.353312736071345 0.05675
0.283000124177325 0.283757545339199 0.283757545339199 0.283757545339199 0.057
0.284241897429529 0.214584102957577 0.214584102957577 0.214584102957577 0.05725
0.285483670681734 0.145807217716832 0.145807217716832 0.145807217716832 0.0575
0.286725443933938 0.259173879650662 0.259173879650662 0.259173879650662 0.05775
0.287967217186142 0.371692332687569 0.371692332687569 0.371692332687569 0.058
0.289208990438346 0.374192163522669 0.374192163522669 0.374192163522669 0.05825
0.29045076369055 0.304077741250916 0.304077741250916 0.304077741250916 0.0585
0.291692536942754 0.234343635964652 0.234343635964652 0.234343635964652 0.05875
0.292934310194958 0.165004833491619 0.165004833491619 0.165004833491619 0.059
0.294176083447163 0.240657778392895 0.240657778392895 0.240657778392895 0.05925
0.295417856699367 0.344276074316897 0.344276074316897 0.344276074316897 0.0595
0.296659629951571 0.318890380834109 0.318890380834109 0.318890380834109 0.05975
0.297901403203775 0.249427766181323 0.249427766181323 0.249427766181323 0.06
0.299143176455979 0.180354895317173 0.180354895317173 0.180354895317173 0.06025
0.300384949708183 0.111686449911674 0.111686449911674 0.111686449911674 0.0605
0.301626722960387 0.0612745119902519 0.0612745119902519 0.0612745119902519 0.06075
0.302868496212592 0.170559088350379 0.170559088350379 0.170559088350379 0.061
0.304110269464796 0.267713029174587 0.267713029174587 0.267713029174587 0.06125
0.305352042717 0.349624261800718 0.349624261800718 0.349624261800718 0.0615
0.306593815969204 0.349623605312148 0.349623605312148 0.349623605312148 0.06175
0.307835589221408 0.279321006656173 0.279321006656173 0.279321006656173 0.062
0.309077362473612 0.209406169382739 0.209406169382739 0.209406169382739 0.06225
0.310319135725816 0.153517510253027 0.153517510253027 0.153517510253027 0.0625
0.311560908978021 0.366430411965514 0.366430411965514 0.366430411965514 0.06275
0.312802682230225 0.347777988171718 0.347777988171718 0.347777988171718 0.063
0.314044455482429 0.277756468439715 0.277756468439715 0.277756468439715 0.06325
0.315286228734633 0.208121261243658 0.208121261243658 0.208121261243658 0.0635
0.316528001986837 0.155702133000033 0.155702133000033 0.155702133000033 0.06375
0.317769775239041 0.385304646617842 0.385304646617842 0.385304646617842 0.064
0.319011548491246 0.394301948235712 0.394301948235712 0.394301948235712 0.06425
0.32025332174345 0.324039824891222 0.324039824891222 0.324039824891222 0.0645
0.321495094995654 0.254153958860432 0.254153958860432 0.254153958860432 0.06475
0.322736868247858 0.18465942887672 0.18465942887672 0.18465942887672 0.065
0.323978641500062 0.210294655876211 0.210294655876211 0.210294655876211 0.06525
0.325220414752266 0.424398082026153 0.424398082026153 0.424398082026153 0.0655
0.32646218800447 0.369890157693178 0.369890157693178 0.369890157693178 0.06575
0.327703961256675 0.300064911252563 0.300064911252563 0.300064911252563 0.066
0.328945734508879 0.230619080136579 0.230619080136579 0.230619080136579 0.06625
0.330187507761083 0.192243178157662 0.192243178157662 0.192243178157662 0.0665
0.331429281013287 0.359622903843073 0.359622903843073 0.359622903843073 0.06675
0.332671054265491 0.387849416015628 0.387849416015628 0.387849416015628 0.067
0.333912827517695 0.318039065194784 0.318039065194784 0.318039065194784 0.06725
0.335154600769899 0.248603505386346 0.248603505386346 0.248603505386346 0.0675
0.336396374022104 0.208581026504365 0.208581026504365 0.208581026504365 0.06775
0.337638147274308 0.300666876263541 0.300666876263541 0.300666876263541 0.068
0.338879920526512 0.395413507376053 0.395413507376053 0.395413507376053 0.06825
0.340121693778716 0.381321051152876 0.381321051152876 0.381321051152876 0.0685
0.34136346703092 0.310869693563822 0.310869693563822 0.310869693563822 0.06875
0.342605240283124 0.240799145319136 0.240799145319136 0.240799145319136 0.069
0.343847013535328 0.240808207304126 0.240808207304126 0.240808207304126 0.06925
0.345088786787533 0.346160850436719 0.346160850436719 0.346160850436719 0.0695
0.346330560039737 0.354645668222006 0.354645668222006 0.354645668222006 0.06975
0.347572333291941 0.284086855263781 0.284086855263781 0.284086855263781 0.07
0.348814106544145 0.21391627905766 0.21391627905766 0.21391627905766 0.07025
0.350055879796349 0.144148951537877 0.144148951537877 0.144148951537877 0.0705
0.351297653048553 0.0926751578311057 0.0926751578311057 0.0926751578311057 0.07075
0.352539426300757 0.20253076617296 0.20253076617296 0.20253076617296 0.071
0.353781199552962 0.312769975504769 0.312769975504769 0.312769975504769 0.07125
0.355022972805166 0.403749704646505 0.403749704646505 0.403749704646505 0.0715
0.35626474605737 0.344690518557011 0.344690518557011 0.344690518557011 0.07175
0.357506519309574 0.27447622644859 0.27447622644859 0.27447622644859 0.072
0.358748292561778 0.204650325985298 0.204650325985298 0.204650325985298 0.07225
0.359990065813982 0.135227729009322 0.135227729009322 0.135227729009322 0.0725
0.361231839066186 0.10263016353178 0.10263016353178 0.10263016353178 0.07275
0.362473612318391 0.215671485425012 0.215671485425012 0.215671485425012 0.073
0.363715385570595 0.328360561905284 0.328360561905284 0.328360561905284 0.07325
0.364957158822799 0.440581285112179 0.440581285112179 0.440581285112179 0.0735
0.366198932075003 0.460993746637923 0.460993746637923 0.460993746637923 0.07375
0.367440705327207 0.390283723174537 0.390283723174537 0.390283723174537 0.074
0.368682478579411 0.319936161773068 0.319936161773068 0.319936161773068 0.07425
0.369924251831616 0.249966442556028 0.249966442556028 0.249966442556028 0.0745
0.37116602508382 0.289737187373465 0.289737187373465 0.289737187373465 0.07475
0.372407798336024 0.40167300053569 0.40167300053569 0.40167300053569 0.075
0.373649571588228 0.444631255108884 0.444631255108884 0.444631255108884 0.07525
0.374891344840432 0.374287763354033 0.374287763354033 0.374287763354033 0.0755
0.376133118092636 0.304308366337302 0.304308366337302 0.304308366337302 0.07575
0.37737489134484 0.234708319129278 0.234708319129278 0.234708319129278 0.076
0.378616664597045 0.165502580545476 0.165502580545476 0.165502580545476 0.07625
0.379858437849249 0.132797031731394 0.132797031731394 0.132797031731394 0.0765
0.381100211101453 0.243653347640285 0.243653347640285 0.243653347640285 0.07675
0.382341984353657 0.346805528023578 0.346805528023578 0.346805528023578 0.077
0.383583757605861 0.420177580837565 0.420177580837565 0.420177580837565 0.07725
0.384825530858065 0.456485499264386 0.456485499264386 0.456485499264386 0.0775
0.386067304110269 0.385524973786435 0.385524973786435 0.385524973786435 0.07775
0.387309077362474 0.314929757062432 0.314929757062432 0.314929757062432 0.078
0.388550850614678 0.244715264373112 0.244715264373112 0.244715264373112 0.07825
0.389792623866882 0.315316427346554 0.315316427346554 0.315316427346554 0.0785
0.391034397119086 0.499711025776894 0.499711025776894 0.499711025776894 0.07875
0.39227617037129 0.446211197645259 0.446211197645259 0.446211197645259 0.079
0.393517943623494 0.37558211487165 0.37558211487165 0.37558211487165 0.07925
0.394759716875698 0.305318677371207 0.305318677371207 0.305318677371207 0.0795
0.396001490127903 0.235436201732501 0.235436201732501 0.235436201732501 0.07975
0.397243263380107 0.375818118175649 0.375818118175649 0.375818118175649 0.08
0.398485036632311 0.490522310696399 0.490522310696399 0.490522310696399 0.08025
0.399726809884515 0.41976716259702 0.41976716259702 0.41976716259702 0.0805
0.400968583136719 0.349367289832228 0.349367289832228 0.349367289832228 0.08075
0.402210356388923 0.279338176118301 0.279338176118301 0.279338176118301 0.081
0.403452129641128 0.258875066297269 0.258875066297269 0.258875066297269 0.08125
0.404693902893332 0.472869877181188 0.472869877181188 0.472869877181188 0.0815
0.405935676145536 0.47903029462326 0.47903029462326 0.47903029462326 0.08175
0.40717744939774 0.408574636828472 0.408574636828472 0.408574636828472 0.082
0.408419222649944 0.338475115902031 0.338475115902031 0.338475115902031 0.08225
0.409660995902148 0.284459899824947 0.284459899824947 0.284459899824947 0.0825
0.410902769154352 0.37276132282917 0.37276132282917 0.37276132282917 0.08275
0.412144542406557 0.461111805531049 0.461111805531049 0.461111805531049 0.083
0.413386315658761 0.420763030694471 0.420763030694471 0.420763030694471 0.08325
0.414628088910965 0.349926246124118 0.349926246124118 0.349926246124118 0.0835
0.415869862163169 0.279462949795944 0.279462949795944 0.279462949795944 0.08375
0.417111635415373 0.343011306801289 0.343011306801289 0.343011306801289 0.084
0.418353408667577 0.425626700214243 0.425626700214243 0.425626700214243 0.08425
0.419595181919781 0.523768967634477 0.523768967634477 0.523768967634477 0.0845
0.420836955171986 0.470082737645479 0.470082737645479 0.470082737645479 0.08475
0.42207872842419 0.399761676690764 0.399761676690764 0.399761676690764 0.085
0.423320501676394 0.329798094513095 0.329798094513095 0.329798094513095 0.08525
0.424562274928598 0.287523438383989 0.287523438383989 0.287523438383989 0.0855
0.425804048180802 0.383905198188865 0.383905198188865 0.383905198188865 0.08575
0.427045821433006 0.48871104108898 0.48871104108898 0.48871104108898 0.086
0.42828759468521 0.470735915074689 0.470735915074689 0.470735915074689 0.08625
0.429529367937415 0.399947452495974 0.399947452495974 0.399947452495974 0.0865
0.430771141189619 0.329519509261037 0.329519509261037 0.329519509261037 0.08675
0.432012914441823 0.312941551587185 0.312941551587185 0.312941551587185 0.087
0.433254687694027 0.421616396542068 0.421616396542068 0.421616396542068 0.08725
0.434496460946231 0.53072992364903 0.53072992364903 0.53072992364903 0.0875
0.435738234198435 0.507533354938658 0.507533354938658 0.507533354938658 0.08775
0.43698000745064 0.436549352387699 0.436549352387699 0.436549352387699 0.088
0.438221780702844 0.365917864678754 0.365917864678754 0.365917864678754 0.08825
0.439463553955048 0.295654475515087 0.295654475515087 0.295654475515087 0.0885
0.440705327207252 0.225774470912749 0.225774470912749 0.225774470912749 0.08875
0.441947100459456 0.174503143951986 0.174503143951986 0.174503143951986 0.089
0.44318887371166 0.287205076121448 0.287205076121448 0.287205076121448 0.08925
0.444430646963864 0.399637695217212 0.399637695217212 0.399637695217212 0.0895
0.445672420216069 0.511683824602468 0.511683824602468 0.511683824602468 0.08975
0.446914193468273 0.55014253968255 0.55014253968255 0.55014253968255 0.09
0.448155966720477 0.47903638312835 0.47903638312835 0.47903638312835 0.09025
0.449397739972681 0.408272722684515 0.408272722684515 0.408272722684515 0.0905
0.450639513224885 0.337867303955284 0.337867303955284 0.337867303955284 0.09075
0.451881286477089 0.377419487029982 0.377419487029982 0.377419487029982 0.091
0.453123059729293 0.489349059247451 0.489349059247451 0.489349059247451 0.09125
0.454364832981498 0.5272365396843 0.5272365396843 0.5272365396843 0.0915
0.455606606233702 0.455529833157202 0.455529833157202 0.455529833157202 0.09175
0.456848379485906 0.384175559844257 0.384175559844257 0.384175559844257 0.092
0.45809015273811 0.313189510303686 0.313189510303686 0.313189510303686 0.09225
0.459331925990314 0.428605410976586 0.428605410976586 0.428605410976586 0.0925
0.460573699242518 0.575333067455183 0.575333067455183 0.575333067455183 0.09275
0.461815472494722 0.50386129556253 0.50386129556253 0.50386129556253 0.093
0.463057245746927 0.432728088690616 0.432728088690616 0.432728088690616 0.09325
0.464299018999131 0.3619493464862 0.3619493464862 0.3619493464862 0.0935
0.465540792251335 0.309467413971368 0.309467413971368 0.309467413971368 0.09375
0.466782565503539 0.411968083898017 0.411968083898017 0.411968083898017 0.094
0.468024338755743 0.487184882577286 0.487184882577286 0.487184882577286 0.09425
0.469266112007947 0.52234787663321 0.52234787663321 0.52234787663321 0.0945
0.470507885260151 0.450811250380606 0.450811250380606 0.450811250380606 0.09475
0.471749658512356 0.379627141731123 0.379627141731123 0.379627141731123 0.095
0.47299143176456 0.308811291555399 0.308811291555399 0.308811291555399 0.09525
0.474233205016764 0.307952146392322 0.307952146392322 0.307952146392322 0.0955
0.475474978268968 0.385356208451593 0.385356208451593 0.385356208451593 0.09575
0.476716751521172 0.480340717421101 0.480340717421101 0.480340717421101 0.096
0.477958524773376 0.50788898246564 0.50788898246564 0.50788898246564 0.09625
0.479200298025581 0.437498782193979 0.437498782193979 0.437498782193979 0.0965
0.480442071277785 0.367456910773573 0.367456910773573 0.367456910773573 0.09675
0.481683844529989 0.463167285269369 0.463167285269369 0.463167285269369 0.097
0.482925617782193 0.547612054332918 0.547612054332918 0.547612054332918 0.09725
0.484167391034397 0.509260035343069 0.509260035343069 0.509260035343069 0.0975
0.485409164286601 0.437870228643481 0.437870228643481 0.437870228643481 0.09775
0.486650937538805 0.366835264335054 0.366835264335054 0.366835264335054 0.098
0.48789271079101 0.420252283051734 0.420252283051734 0.420252283051734 0.09825
0.489134484043214 0.509525207094797 0.509525207094797 0.509525207094797 0.0985
0.490376257295418 0.532907803274527 0.532907803274527 0.532907803274527 0.09875
0.491618030547622 0.46222557765566 0.46222557765566 0.46222557765566 0.099
0.492859803799826 0.391887318016978 0.391887318016978 0.391887318016978 0.09925
0.49410157705203 0.431364678427238 0.431364678427238 0.431364678427238 0.0995
0.495343350304234 0.520682923057395 0.520682923057395 0.520682923057395 0.09975
0.496585123556439 0.494754776709557 0.494754776709557 0.494754776709557 0.1
0.497826896808643 0.423318796966004 0.423318796966004 0.423318796966004 0.10025
0.499068670060847 0.385770535121938 0.385770535121938 0.385770535121938 0.1005
0.500310443313051 0.483457689359087 0.483457689359087 0.483457689359087 0.10075
0.501552216565255 0.567275116151738 0.567275116151738 0.567275116151738 0.101
0.502793989817459 0.597972661807845 0.597972661807845 0.597972661807845 0.10125
0.504035763069663 0.526780666234636 0.526780666234636 0.526780666234636 0.1015
0.505277536321868 0.45591951132548 0.45591951132548 0.45591951132548 0.10175
0.506519309574072 0.385405115064577 0.385405115064577 0.385405115064577 0.102
0.507761082826276 0.390553235857551 0.390553235857551 0.390553235857551 0.10225
0.50900285607848 0.495112210152822 0.495112210152822 0.495112210152822 0.1025
0.510244629330684 0.595972398909899 0.595972398909899 0.595972398909899 0.10275
0.511486402582888 0.576380301058099 0.576380301058099 0.576380301058099 0.103
0.512728175835093 0.504762786544856 0.504762786544856 0.504762786544856 0.10325
0.513969949087297 0.433484561474078 0.433484561474078 0.433484561474078 0.1035
0.515211722339501 0.380490554137994 0.380490554137994 0.380490554137994 0.10375
0.516453495591705 0.489248376946178 0.489248376946178 0.489248376946178 0.104
0.517695268843909 0.598333374460412 0.598333374460412 0.598333374460412 0.10425
0.518937042096113 0.617293553676298 0.617293553676298 0.617293553676298 0.1045
0.520178815348317 0.54619300778945 0.54619300778945 0.54619300778945 0.10475
0.521420588600522 0.475417712374738 0.475417712374738 0.475417712374738 0.105
0.522662361852726 0.404983630551214 0.404983630551214 0.404983630551214 0.10525
0.52390413510493 0.444155622815016 0.444155622815016 0.444155622815016 0.1055
0.525145908357134 0.556036487605625 0.556036487605625 0.556036487605625 0.10575
0.526387681609338 0.667568875141548 0.667568875141548 0.667568875141548 0.106
0.527629454861542 0.596157293855083 0.596157293855083 0.596157293855083 0.10625
0.528871228113746 0.525060174162527 0.525060174162527 0.525060174162527 0.1065
0.530113001365951 0.454293705470102 0.454293705470102 0.454293705470102 0.10675
0.531354774618155 0.402193025376874 0.402193025376874 0.402193025376874 0.107
0.532596547870359 0.514680837774632 0.514680837774632 0.514680837774632 0.10725
0.533838321122563 0.626279394651871 0.626279394651871 0.626279394651871 0.1075
0.535080094374767 0.590801496793428 0.590801496793428 0.590801496793428 0.10775
0.536321867626971 0.518989951342974 0.518989951342974 0.518989951342974 0.108
0.537563640879175 0.447515334084595 0.447515334084595 0.447515334084595 0.10825
0.53880541413138 0.376393662060818 0.376393662060818 0.376393662060818 0.1085
0.540047187383584 0.530669127313044 0.530669127313044 0.530669127313044 0.10875
0.541288960635788 0.655690080051213 0.655690080051213 0.655690080051213 0.109
0.542530733887992 0.583972298002584 0.583972298002584 0.583972298002584 0.10925
0.543772507140196 0.512574147268778 0.512574147268778 0.512574147268778 0.1095
0.5450142803924 0.441511838499101 0.441511838499101 0.441511838499101 0.10975
0.546256053644605 0.442686229343909 0.442686229343909 0.442686229343909 0.11
0.547497826896809 0.522035958058026 0.522035958058026 0.522035958058026 0.11025
0.548739600149013 0.624012142680615 0.624012142680615 0.624012142680615 0.1105
0.549981373401217 0.587509626982196 0.587509626982196 0.587509626982196 0.11075
0.551223146653421 0.515560806360453 0.515560806360453 0.515560806360453 0.111
0.552464919905625 0.443950692479756 0.443950692479756 0.443950692479756 0.11125
0.553706693157829 0.474085375310886 0.474085375310886 0.474085375310886 0.1115
0.554948466410033 0.565792418471082 0.565792418471082 0.565792418471082 0.11175
0.556190239662238 0.653112843060487 0.653112843060487 0.653112843060487 0.112
0.557432012914442 0.598507259044664 0.598507259044664 0.598507259044664 0.11225
0.558673786166646 0.526808817690981 0.526808817690981 0.526808817690981 0.1125
0.55991555941885 0.455444555526008 0.455444555526008 0.455444555526008 0.11275
0.561157332671054 0.384430492209397 0.384430492209397 0.384430492209397 0.113
0.562399105923258 0.441771186841832 0.441771186841832 0.441771186841832 0.11325
0.563640879175463 0.528021455552941 0.528021455552941 0.528021455552941 0.1135
0.564882652427667 0.610769926021776 0.610769926021776 0.610769926021776 0.11375
0.566124425679871 0.569568613411127 0.569568613411127 0.569568613411127 0.114
0.567366198932075 0.498746486460713 0.498746486460713 0.498746486460713 0.11425
0.568607972184279 0.460786731592367 0.460786731592367 0.460786731592367 0.1145
0.569849745436483 0.548939819631239 0.548939819631239 0.548939819631239 0.11475
0.571091518688687 0.635276662088467 0.635276662088467 0.635276662088467 0.115
0.572333291940892 0.61108900389775 0.61108900389775 0.61108900389775 0.11525
0.573575065193096 0.539187502205144 0.539187502205144 0.539187502205144 0.1155
0.5748168384453 0.467618346029206 0.467618346029206 0.467618346029206 0.11575
0.576058611697504 0.51041673197669 0.51041673197669 0.51041673197669 0.116
0.577300384949708 0.596476379144474 0.596476379144474 0.596476379144474 0.11625
0.578542158201912 0.673453843681758 0.673453843681758 0.673453843681758 0.1165
0.579783931454116 0.602197703044013 0.602197703044013 0.602197703044013 0.11675
0.581025704706321 0.531253421556599 0.531253421556599 0.531253421556599 0.117
0.582267477958525 0.504240160792806 0.504240160792806 0.504240160792806 0.11725
0.583509251210729 0.597796019884772 0.597796019884772 0.597796019884772 0.1175
0.584751024462933 0.680382296186669 0.680382296186669 0.680382296186669 0.11775
0.585992797715137 0.609388253555462 0.609388253555462 0.609388253555462 0.118
0.587234570967341 0.538702461741732 0.538702461741732 0.538702461741732 0.11825
0.588476344219546 0.468341070415385 0.468341070415385 0.468341070415385 0.1185
0.58971811747175 0.398319935320349 0.398319935320349 0.398319935320349 0.11875
0.590959890723954 0.574581579326783 0.574581579326783 0.574581579326783 0.119
0.592201663976158 0.679162092273453 0.679162092273453 0.679162092273453 0.11925
0.593443437228362 0.678064118148731 0.678064118148731 0.678064118148731 0.1195
0.594685210480566 0.606403708236743 0.606403708236743 0.606403708236743 0.11975
0.59592698373277 0.535056765550518 0.535056765550518 0.535056765550518 0.12
0.597168756984975 0.464039563003048 0.464039563003048 0.464039563003048 0.12025
0.598410530237179 0.519228779104456 0.519228779104456 0.519228779104456 0.1205
0.599652303489383 0.628640903170763 0.628640903170763 0.628640903170763 0.12075
0.600894076741587 0.738214245458337 0.738214245458337 0.738214245458337 0.121
0.602135849993791 0.666795323548726 0.666795323548726 0.666795323548726 0.12125
0.603377623245995 0.595672632766435 0.595672632766435 0.595672632766435 0.1215
0.604619396498199 0.524862597711195 0.524862597711195 0.524862597711195 0.12175
0.605861169750404 0.475454116505249 0.475454116505249 0.475454116505249 0.122
0.607102943002608 0.579039711398981 0.579039711398981 0.579039711398981 0.12225
0.608344716254812 0.689961159452084 0.689961159452084 0.689961159452084 0.1225
0.609586489507016 0.672451229797723 0.672451229797723 0.672451229797723 0.12275
0.61082826275922 0.600288786672805 0.600288786672805 0.600288786672805 0.123
0.612070036011424 0.528444710388901 0.528444710388901 0.528444710388901 0.12325
0.613311809263628 0.456935354503691 0.456935354503691 0.456935354503691 0.1235
0.614553582515833 0.568492391599338 0.568492391599338 0.568492391599338 0.12375
0.615795355768037 0.627931424089624 0.627931424089624 0.627931424089624 0.124
0.617037129020241 0.556845652712019 0.556845652712019 0.556845652712019 0.12425
0.618278902272445 0.504363873179414 0.504363873179414 0.504363873179414 0.1245
0.619520675524649 0.615884810937595 0.615884810937595 0.615884810937595 0.12475
0.620762448776853 0.68963870410715 0.68963870410715 0.68963870410715 0.125
0.622004222029057 0.617218243172981 0.617218243172981 0.617218243172981 0.12525
0.623245995281262 0.545113485551254 0.545113485551254 0.545113485551254 0.1255
0.624487768533466 0.473340892404822 0.473340892404822 0.473340892404822 0.12575
0.62572954178567 0.614953219532056 0.614953219532056 0.614953219532056 0.126
0.626971315037874 0.723996883762151 0.723996883762151 0.723996883762151 0.12625
0.628213088290078 0.669836664977335 0.669836664977335 0.669836664977335 0.1265
0.629454861542282 0.59794190890115 0.59794190890115 0.59794190890115 0.12675
0.630696634794487 0.5263643543889 0.5263643543889 0.5263643543889 0.127
0.631938408046691 0.472895365692024 0.472895365692024 0.472895365692024 0.12725
0.633180181298895 0.643120596143298 0.643120596143298 0.643120596143298 0.1275
0.634421954551099 0.737623971855655 0.737623971855655 0.737623971855655 0.12775
0.635663727803303 0.665733764219175 0.665733764219175 0.665733764219175 0.128
0.636905501055507 0.594143204644588 0.594143204644588 0.594143204644588 0.12825
0.638147274307711 0.522868808286061 0.522868808286061 0.522868808286061 0.1285
0.639389047559916 0.538144170528422 0.538144170528422 0.538144170528422 0.12875
0.64063082081212 0.613648798637472 0.613648798637472 0.613648798637472 0.129
0.641872594064324 0.678725172596999 0.678725172596999 0.678725172596999 0.12925
0.643114367316528 0.606418270758846 0.606418270758846 0.606418270758846 0.1295
0.644356140568732 0.534429107609837 0.534429107609837 0.534429107609837 0.12975
0.645597913820936 0.551850184123831 0.551850184123831 0.551850184123831 0.13
0.64683968707314 0.643392226266398 0.643392226266398 0.643392226266398 0.13025
0.648081460325345 0.707612853118642 0.707612853118642 0.707612853118642 0.1305
0.649323233577549 0.636325363844041 0.636325363844041 0.636325363844041 0.13075
0.650565006829753 0.565341120216664 0.565341120216664 0.565341120216664 0.131
0.651806780081957 0.622525851191658 0.622525851191658 0.622525851191658 0.13125
0.653048553334161 0.708411022188414 0.708411022188414 0.708411022188414 0.1315
0.654290326586365 0.715766054572378 0.715766054572378 0.715766054572378 0.13175
0.65553209983857 0.64367520618452 0.64367520618452 0.64367520618452 0.132
0.656773873090774 0.571891050560734 0.571891050560734 0.571891050560734 0.13225
0.658015646342978 0.500430069931546 0.500430069931546 0.500430069931546 0.1325
0.659257419595182 0.577588257282106 0.577588257282106 0.577588257282106 0.13275
0.660499192847386 0.777397448212319 0.777397448212319 0.777397448212319 0.133
0.66174096609959 0.722153335935356 0.722153335935356 0.722153335935356 0.13325
0.662982739351794 0.650541216060644 0.650541216060644 0.650541216060644 0.1335
0.664224512603999 0.579230829906733 0.579230829906733 0.579230829906733 0.13375
0.665466285856203 0.508238586633825 0.508238586633825 0.508238586633825 0.134
0.666708059108407 0.579585010621071 0.579585010621071 0.579585010621071 0.13425
0.667949832360611 0.680671583723141 0.680671583723141 0.680671583723141 0.1345
0.669191605612815 0.768107198353219 0.768107198353219 0.768107198353219 0.13475
0.670433378865019 0.695952885615709 0.695952885615709 0.695952885615709 0.135
0.671675152117223 0.624092134554771 0.624092134554771 0.624092134554771 0.13525
0.672916925369427 0.55254161369593 0.55254161369593 0.55254161369593 0.1355
0.674158698621632 0.569855226789873 0.569855226789873 0.569855226789873 0.13575
0.675400471873836 0.676293328500907 0.676293328500907 0.676293328500907 0.136
0.67664224512604 0.783300326232582 0.783300326232582 0.783300326232582 0.13625
0.677884018378244 0.747617463620789 0.747617463620789 0.747617463620789 0.1365
0.679125791630448 0.676439187927389 0.676439187927389 0.676439187927389 0.13675
0.680367564882652 0.640926446255792 0.640926446255792 0.640926446255792 0.137
0.681609338134857 0.736915770625665 0.736915770625665 0.736915770625665 0.13725
0.682851111387061 0.791125765659171 0.791125765659171 0.791125765659171 0.1375
0.684092884639265 0.718652696274488 0.718652696274488 0.718652696274488 0.13775
0.685334657891469 0.646469403039406 0.646469403039406 0.646469403039406 0.138
0.686576431143673 0.574592694076482 0.574592694076482 0.574592694076482 0.13825
0.687818204395877 0.594262352130887 0.594262352130887 0.594262352130887 0.1385
0.689059977648081 0.704962941749371 0.704962941749371 0.704962941749371 0.13875
0.690301750900286 0.796892937918199 0.796892937918199 0.796892937918199 0.139
0.69154352415249 0.723986301443307 0.723986301443307 0.723986301443307 0.13925
0.692785297404694 0.651370920107374 0.651370920107374 0.651370920107374 0.1395
0.694027070656898 0.579063706878833 0.579063706878833 0.579063706878833 0.13975
0.695268843909102 0.562022846363347 0.562022846363347 0.562022846363347 0.14
0.696510617161306 0.638162557147778 0.638162557147778 0.638162557147778 0.14025
0.69775239041351 0.740707599397135 0.740707599397135 0.740707599397135 0.1405
0.698994163665715 0.759431586089479 0.759431586089479 0.759431586089479 0.14075
0.700235936917919 0.686735644186702 0.686735644186702 0.686735644186702 0.141
0.701477710170123 0.61433924268046 0.61433924268046 0.61433924268046 0.14125
0.702719483422327 0.542259128098277 0.542259128098277 0.542259128098277 0.1415
0.703961256674531 0.590476231940219 0.590476231940219 0.590476231940219 0.14175
0.705203029926735 0.65869079533279 0.65869079533279 0.65869079533279 0.142
0.70644480317894 0.767616794635292 0.767616794635292 0.767616794635292 0.14225
0.707686576431144 0.753642406289929 0.753642406289929 0.753642406289929 0.1425
0.708928349683348 0.681872641136554 0.681872641136554 0.681872641136554 0.14275
0.710170122935552 0.61039753343079 0.61039753343079 0.61039753343079 0.143
0.711411896187756 0.646270883418441 0.646270883418441 0.646270883418441 0.14325
0.71265366943996 0.731467567536686 0.731467567536686 0.731467567536686 0.1435
0.713895442692164 0.799149481544383 0.799149481544383 0.799149481544383 0.14375
0.715137215944369 0.726877087263763 0.726877087263763 0.726877087263763 0.144
0.716378989196573 0.654890993015518 0.654890993015518 0.654890993015518 0.14425
0.717620762448777 0.58320799415763 0.58320799415763 0.58320799415763 0.1445
0.718862535700981 0.581342185713897 0.581342185713897 0.581342185713897 0.14475
0.720104308953185 0.806812550284894 0.806812550284894 0.806812550284894 0.145
0.721346082205389 0.804335969145938 0.804335969145938 0.804335969145938 0.14525
0.722587855457593 0.732463924632478 0.732463924632478 0.732463924632478 0.1455
0.723829628709798 0.660874053714003 0.660874053714003 0.660874053714003 0.14575
0.725071401962002 0.589583090499593 0.589583090499593 0.589583090499593 0.146
0.726313175214206 0.679862371050257 0.679862371050257 0.679862371050257 0.14625
0.72755494846641 0.765545081752872 0.765545081752872 0.765545081752872 0.1465
0.728796721718614 0.709538673306129 0.709538673306129 0.709538673306129 0.14675
0.730038494970818 0.637186676768518 0.637186676768518 0.637186676768518 0.147
0.731280268223023 0.627001239386149 0.627001239386149 0.627001239386149 0.14725
0.732522041475227 0.713737405032583 0.713737405032583 0.713737405032583 0.1475
0.733763814727431 0.799395721493984 0.799395721493984 0.799395721493984 0.14775
0.735005587979635 0.775043544542833 0.775043544542833 0.775043544542833 0.148
0.736247361231839 0.703542183378435 0.703542183378435 0.703542183378435 0.14825
0.737489134484043 0.64783062176424 0.64783062176424 0.64783062176424 0.1485
0.738730907736247 0.734718600575118 0.734718600575118 0.734718600575118 0.14875
0.739972680988451 0.824483357786702 0.824483357786702 0.824483357786702 0.149
0.741214454240656 0.7674055253636 0.7674055253636 0.7674055253636 0.14925
0.74245622749286 0.695414809759429 0.695414809759429 0.695414809759429 0.1495
0.743698000745064 0.623716709168495 0.623716709168495 0.623716709168495 0.14975
0.744939773997268 0.603177655887909 0.603177655887909 0.603177655887909 0.15
0.746181547249472 0.78794308761313 0.78794308761313 0.78794308761313 0.15025
0.747423320501676 0.86965312630455 0.86965312630455 0.86965312630455 0.1505
0.748665093753881 0.797495082036514 0.797495082036514 0.797495082036514 0.15075
0.749906867006085 0.725604120978009 0.725604120978009 0.725604120978009 0.151
0.751148640258289 0.653997253013438 0.653997253013438 0.653997253013438 0.15125
0.752390413510493 0.617776630304464 0.617776630304464 0.617776630304464 0.1515
0.753632186762697 0.722534719313633 0.722534719313633 0.722534719313633 0.15175
0.754873960014901 0.799431171082674 0.799431171082674 0.799431171082674 0.152
0.756115733267105 0.726827729644621 0.726827729644621 0.726827729644621 0.15225
0.75735750651931 0.654512801446071 0.654512801446071 0.654512801446071 0.1525
0.758599279771514 0.582503248108255 0.582503248108255 0.582503248108255 0.15275
0.759841053023718 0.510815632817213 0.510815632817213 0.510815632817213 0.153
0.761082826275922 0.547466682805931 0.547466682805931 0.547466682805931 0.15325
0.762324599528126 0.656374552534535 0.656374552534535 0.656374552534535 0.1535
0.76356637278033 0.765411765974182 0.765411765974182 0.765411765974182 0.15375
0.764808146032534 0.874457308195529 0.874457308195529 0.874457308195529 0.154
0.766049919284739 0.856222171138763 0.856222171138763 0.856222171138763 0.15425
0.767291692536943 0.783680718095802 0.783680718095802 0.783680718095802 0.1545
0.768533465789147 0.71141252705206 0.71141252705206 0.71141252705206 0.15475
0.769775239041351 0.639434637870481 0.639434637870481 0.639434637870481 0.155
0.771017012293555 0.713832479145507 0.713832479145507 0.713832479145507 0.15525
0.772258785545759 0.824281707653721 0.824281707653721 0.824281707653721 0.1555
0.773500558797964 0.796067966572638 0.796067966572638 0.796067966572638 0.15575
0.774742332050168 0.723931078355964 0.723931078355964 0.723931078355964 0.156
0.775984105302372 0.652080360257675 0.652080360257675 0.652080360257675 0.15625
0.777225878554576 0.580532570757302 0.580532570757302 0.580532570757302 0.1565
0.77846765180678 0.509304171885266 0.509304171885266 0.509304171885266 0.15675
0.779709425058984 0.584391891145414 0.584391891145414 0.584391891145414 0.157
0.780951198311188 0.715673623530563 0.715673623530563 0.715673623530563 0.15725
0.782192971563393 0.888641586960274 0.888641586960274 0.888641586960274 0.1575
0.783434744815597 0.870610697243338 0.870610697243338 0.870610697243338 0.15775
0.784676518067801 0.798041204615772 0.798041204615772 0.798041204615772 0.158
0.785918291320005 0.725741400649887 0.725741400649887 0.725741400649887 0.15825
0.787160064572209 0.653728379220569 0.653728379220569 0.653728379220569 0.1585
0.788401837824413 0.719787856250949 0.719787856250949 0.719787856250949 0.15875
0.789643611076617 0.7969462049772 0.7969462049772 0.7969462049772 0.159
0.790885384328822 0.844893976641357 0.844893976641357 0.844893976641357 0.15925
0.792127157581026 0.772830122840353 0.772830122840353 0.772830122840353 0.1595
0.79336893083323 0.701039185784761 0.701039185784761 0.701039185784761 0.15975
0.794610704085434 0.629538073448099 0.629538073448099 0.629538073448099 0.16
0.795852477337638 0.558343398737824 0.558343398737824 0.558343398737824 0.16025
0.797094250589842 0.694016702210791 0.694016702210791 0.694016702210791 0.1605
0.798336023842046 0.890840956052323 0.890840956052323 0.890840956052323 0.16075
0.799577797094251 0.835767300525308 0.835767300525308 0.835767300525308 0.161
0.800819570346455 0.763458173446794 0.763458173446794 0.763458173446794 0.16125
0.802061343598659 0.691426052403899 0.691426052403899 0.691426052403899 0.1615
0.803303116850863 0.653869455003078 0.653869455003078 0.653869455003078 0.16175
0.804544890103067 0.88095160214499 0.88095160214499 0.88095160214499 0.162
0.805786663355271 0.912117496081027 0.912117496081027 0.912117496081027 0.16225
0.807028436607475 0.839758764237778 0.839758764237778 0.839758764237778 0.1625
0.80827020985968 0.767657363133818 0.767657363133818 0.767657363133818 0.16275
0.809511983111884 0.695830485764642 0.695830485764642 0.695830485764642 0.163
0.810753756364088 0.722421916553754 0.722421916553754 0.722421916553754 0.16325
0.811995529616292 0.803850141619238 0.803850141619238 0.803850141619238 0.1635
0.813237302868496 0.859526935745831 0.859526935745831 0.859526935745831 0.16375
0.8144790761207 0.786750351115236 0.786750351115236 0.786750351115236 0.164
0.815720849372904 0.714247789971248 0.714247789971248 0.714247789971248 0.16425
0.816962622625109 0.722184041339552 0.722184041339552 0.722184041339552 0.1645
0.818204395877313 0.808511422442369 0.808511422442369 0.808511422442369 0.16475
0.819446169129517 0.896869484187966 0.896869484187966 0.896869484187966 0.165
0.820687942381721 0.889873603539271 0.889873603539271 0.889873603539271 0.16525
0.821929715633925 0.817712951927946 0.817712951927946 0.817712951927946 0.1655
0.823171488886129 0.74581410236802 0.74581410236802 0.74581410236802 0.16575
0.824413262138334 0.703531597078003 0.703531597078003 0.703531597078003 0.166
0.825655035390538 0.795742522682336 0.795742522682336 0.795742522682336 0.16625
0.826896808642742 0.893691175453106 0.893691175453106 0.893691175453106 0.1665
0.828138581894946 0.946564595826626 0.946564595826626 0.946564595826626 0.16675
0.82938035514715 0.873909950740248 0.873909950740248 0.873909950740248 0.167
0.830622128399354 0.80150562322456 0.80150562322456 0.80150562322456 0.16725
0.831863901651558 0.729368981430215 0.729368981430215 0.729368981430215 0.1675
0.833105674903763 0.692567045636737 0.692567045636737 0.692567045636737 0.16775
0.834347448155967 0.796591886995427 0.796591886995427 0.796591886995427 0.168
0.835589221408171 0.901374717501281 0.901374717501281 0.901374717501281 0.16825
0.836830994660375 0.935804444387109 0.935804444387109 0.935804444387109 0.1685
0.838072767912579 0.864086262578852 0.864086262578852 0.864086262578852 0.16875
0.839314541164783 0.804897815654921 0.804897815654921 0.804897815654921 0.169
0.840556314416987 0.894874475109452 0.894874475109452 0.894874475109452 0.16925
0.841798087669192 0.94798255518444 0.94798255518444 0.94798255518444 0.1695
0.843039860921396 0.875322967833651 0.875322967833651 0.875322967833651 0.16975
0.8442816341736 0.802913361783262 0.802913361783262 0.802913361783262 0.17
0.845523407425804 0.730771111058168 0.730771111058168 0.730771111058168 0.17025
0.846765180678008 0.749710695020602 0.749710695020602 0.749710695020602 0.1705
0.848006953930212 0.85937184256438 0.85937184256438 0.85937184256438 0.17075
0.849248727182417 0.950494262612934 0.950494262612934 0.950494262612934 0.171
0.850490500434621 0.877418883866716 0.877418883866716 0.877418883866716 0.17125
0.851732273686825 0.804595704383991 0.804595704383991 0.804595704383991 0.1715
0.852974046939029 0.732042188443551 0.732042188443551 0.732042188443551 0.17175
0.854215820191233 0.769404884948416 0.769404884948416 0.769404884948416 0.172
0.855457593443437 0.842598773522353 0.842598773522353 0.842598773522353 0.17225
0.856699366695641 0.935075211545618 0.935075211545618 0.935075211545618 0.1725
0.857941139947845 0.935355881130773 0.935355881130773 0.935355881130773 0.17275
0.85918291320005 0.862557729489108 0.862557729489108 0.862557729489108 0.173
0.860424686452254 0.79001384877835 0.79001384877835 0.79001384877835 0.17325
0.861666459704458 0.717741597285548 0.717741597285548 0.717741597285548 0.1735
0.862908232956662 0.809330207156335 0.809330207156335 0.809330207156335 0.17375
0.864150006208866 0.866508825914926 0.866508825914926 0.866508825914926 0.174
0.86539177946107 0.957420675503531 0.957420675503531 0.957420675503531 0.17425
0.866633552713275 0.884365690530548 0.884365690530548 0.884365690530548 0.1745
0.867875325965479 0.811560937862151 0.811560937862151 0.811560937862151 0.17475
0.869117099217683 0.739023901371857 0.739023901371857 0.739023901371857 0.175
0.870358872469887 0.702692082995631 0.702692082995631 0.702692082995631 0.17525
0.871600645722091 0.78060929670317 0.78060929670317 0.78060929670317 0.1755
0.872842418974295 0.870268602573245 0.870268602573245 0.870268602573245 0.17575
0.874084192226499 0.939075460097371 0.939075460097371 0.939075460097371 0.176
0.875325965478704 0.86699311185259 0.86699311185259 0.86699311185259 0.17625
0.876567738730908 0.795159076802473 0.795159076802473 0.795159076802473 0.1765
0.877809511983112 0.828681915462438 0.828681915462438 0.828681915462438 0.17675
0.879051285235316 0.902567879693603 0.902567879693603 0.902567879693603 0.177
0.88029305848752 0.961692831444795 0.961692831444795 0.961692831444795 0.17725
0.881534831739724 0.888979064759331 0.888979064759331 0.888979064759331 0.1775
0.882776604991928 0.816512040257823 0.816512040257823 0.816512040257823 0.17775
0.884018378244133 0.744309189403119 0.744309189403119 0.744309189403119 0.178
0.885260151496337 0.752081964724484 0.752081964724484 0.752081964724484 0.17825
0.886501924748541 0.960003134147481 0.960003134147481 0.960003134147481 0.1785
0.887743698000745 0.946146544826895 0.946146544826895 0.946146544826895 0.17875
0.888985471252949 0.873952258344957 0.873952258344957 0.873952258344957 0.179
0.890227244505153 0.802005204266042 0.802005204266042 0.802005204266042 0.17925
0.891469017757358 0.795619328007105 0.795619328007105 0.795619328007105 0.1795
0.892710791009562 0.878910689700473 0.878910689700473 0.878910689700473 0.17975
0.893952564261766 0.964778067078527 0.964778067078527 0.964778067078527 0.18
0.89519433751397 0.892046217201325 0.892046217201325 0.892046217201325 0.18025
0.896436110766174 0.819560422374686 0.819560422374686 0.819560422374686 0.1805
0.897677884018378 0.747338128195911 0.747338128195911 0.747338128195911 0.18075
0.898919657270582 0.788538738634245 0.788538738634245 0.788538738634245 0.181
0.900161430522787 0.986678217771087 0.986678217771087 0.986678217771087 0.18125
0.901403203774991 0.979550325487682 0.979550325487682 0.979550325487682 0.1815
0.902644977027195 0.907220719945698 0.907220719945698 0.907220719945698 0.18175
0.903886750279399 0.835130466201927 0.835130466201927 0.835130466201927 0.182
0.905128523531603 0.763296981609151 0.763296981609151 0.763296981609151 0.18225
0.906370296783807 0.783249854628379 0.783249854628379 0.783249854628379 0.1825
0.907612070036011 0.880915716212158 0.880915716212158 0.880915716212158 0.18275
0.908853843288216 0.979873266582106 0.979873266582106 0.979873266582106 0.183
0.91009561654042 0.99384745652204 0.99384745652204 0.99384745652204 0.18325
0.911337389792624 0.922109504575318 0.922109504575318 0.922109504575318 0.1835
0.912579163044828 0.850602974841365 0.850602974841365 0.850602974841365 0.18375
0.913820936297032 0.779345218407286 0.779345218407286 0.779345218407286 0.184
0.915062709549236 0.791731828863141 0.791731828863141 0.791731828863141 0.18425
0.916304482801441 0.872973687853728 0.872973687853728 0.872973687853728 0.1845
0.917546256053645 0.977551620783944 0.977551620783944 0.977551620783944 0.18475
0.918788029305849 1.02920968504519 1.02920968504519 1.02920968504519 0.185
0.920029802558053 0.956491513131277 0.956491513131277 0.956491513131277 0.18525
0.921271575810257 0.884002242403255 0.884002242403255 0.884002242403255 0.1855
0.922513349062461 0.81175953675714 0.81175953675714 0.81175953675714 0.18575
0.923755122314665 0.829896101471172 0.829896101471172 0.829896101471172 0.186
0.924996895566869 0.93824962997755 0.93824962997755 0.93824962997755 0.18625
0.926238668819074 1.04654675598616 1.04654675598616 1.04654675598616 0.1865
0.927480442071278 0.973530654115812 0.973530654115812 0.973530654115812 0.18675
0.928722215323482 0.900740920530194 0.900740920530194 0.900740920530194 0.187
0.929963988575686 0.828195337217245 0.828195337217245 0.828195337217245 0.18725
0.93120576182789 0.810599706045195 0.810599706045195 0.810599706045195 0.1875
0.932447535080094 0.920363290704899 0.920363290704899 0.920363290704899 0.18775
0.933689308332299 0.98149976093427 0.98149976093427 0.98149976093427 0.188
0.934931081584503 0.918041564802137 0.918041564802137 0.918041564802137 0.18825
0.936172854836707 0.846155952808907 0.846155952808907 0.846155952808907 0.1885
0.937414628088911 0.883980967219638 0.883980967219638 0.883980967219638 0.18875
0.938656401341115 0.994021081670654 0.994021081670654 0.994021081670654 0.189
0.939898174593319 1.02494250980669 1.02494250980669 1.02494250980669 0.18925
0.941139947845523 0.952612016369726 0.952612016369726 0.952612016369726 0.1895
0.942381721097728 0.880508856099039 0.880508856099039 0.880508856099039 0.18975
0.943623494349932 0.808650602510589 0.808650602510589 0.808650602510589 0.19
0.944865267602136 0.737054536751493 0.737054536751493 0.737054536751493 0.19025
0.94610704085434 0.738118974220768 0.738118974220768 0.738118974220768 0.1905
0.947348814106544 0.858072101814633 0.858072101814633 0.858072101814633 0.19075
0.948590587358748 1.0807013080342 1.0807013080342 1.0807013080342 0.191
0.949832360610952 1.02599329747716 1.02599329747716 1.02599329747716 0.19125
0.951074133863157 0.953460561077178 0.953460561077178 0.953460561077178 0.1915
0.952315907115361 0.881156293481668 0.881156293481668 0.881156293481668 0.19175
0.953557680367565 0.809098111374259 0.809098111374259 0.809098111374259 0.192
0.954799453619769 0.891384345663091 0.891384345663091 0.891384345663091 0.19225
0.956041226871973 0.961471081329184 0.961471081329184 0.961471081329184 0.1925
0.957283000124177 0.994182778403544 0.994182778403544 0.994182778403544 0.19275
0.958524773376381 0.921019555604434 0.921019555604434 0.921019555604434 0.193
0.959766546628586 0.848097608155256 0.848097608155256 0.848097608155256 0.19325
0.96100831988079 0.871288065309525 0.871288065309525 0.871288065309525 0.1935
0.962250093132994 0.967918923342306 0.967918923342306 0.967918923342306 0.19375
0.963491866385198 1.03538865360973 1.03538865360973 1.03538865360973 0.194
0.964733639637402 0.963408245064236 0.963408245064236 0.963408245064236 0.19425
0.965975412889606 0.891649945271497 0.891649945271497 0.891649945271497 0.1945
0.967217186141811 0.981009669586954 0.981009669586954 0.981009669586954 0.19475
0.968458959394015 1.06173080441747 1.06173080441747 1.06173080441747 0.195
0.969700732646219 1.02214224657707 1.02214224657707 1.02214224657707 0.19525
0.970942505898423 0.949444100606666 0.949444100606666 0.949444100606666 0.1955
0.972184279150627 0.876976601468143 0.876976601468143 0.876976601468143 0.19575
0.973426052402831 0.804757385078404 0.804757385078404 0.804757385078404 0.196
0.974667825655035 0.937438172869466 0.937438172869466 0.937438172869466 0.19625
0.975909598907239 1.06967555976704 1.06967555976704 1.06967555976704 0.1965
0.977151372159444 1.04472454635257 1.04472454635257 1.04472454635257 0.19675
0.978393145411648 0.972549070879048 0.972549070879048 0.972549070879048 0.197
0.979634918663852 0.900594593553557 0.900594593553557 0.900594593553557 0.19725
0.980876691916056 0.938567230713167 0.938567230713167 0.938567230713167 0.1975
0.98211846516826 1.03045976319499 1.03045976319499 1.03045976319499 0.19775
0.983360238420464 1.11540203501953 1.11540203501953 1.11540203501953 0.198
0.984602011672669 1.04244256615657 1.04244256615657 1.04244256615657 0.19825
0.985843784924873 0.969690718512389 0.969690718512389 0.969690718512389 0.1985
0.987085558177077 0.897164501727738 0.897164501727738 0.897164501727738 0.19875
0.988327331429281 0.841938965153709 0.841938965153709 0.841938965153709 0.199
0.989569104681485 0.941017705155974 0.941017705155974 0.941017705155974 0.19925
0.990810877933689 1.03774510349113 1.03774510349113 1.03774510349113 0.1995
0.992052651185893 1.01976232502951 1.01976232502951 1.01976232502951 0.19975
0.993294424438098 0.94684811988238 0.94684811988238 0.94684811988238 0.2
0.994536197690302 0.874166695579035 0.874166695579035 0.874166695579035 0.20025
0.995777970942506 0.801735722431362 0.801735722431362 0.801735722431362 0.2005
0.99701974419471 0.729572575683548 0.729572575683548 0.729572575683548 0.20075
0.998261517446914 0.799387719342948 0.799387719342948 0.799387719342948 0.201
0.999503290699118 0.905109157344272 0.905109157344272 0.905109157344272 0.20125
1 1.01122046108907 1.01122046108907 1.01122046108907 0.2015
1 1.11759899606864 1.11759899606864 1.11759899606864 0.20175
1 1.08054992443364 1.08054992443364 1.08054992443364 0.202
1 1.0077960869329 1.0077960869329 1.0077960869329 0.20225
1 0.935257748427276 0.935257748427276 0.935257748427276 0.2025
1 0.862952757486458 0.862952757486458 0.862952757486458 0.20275
1 0.953799741288002 0.953799741288002 0.953799741288002 0.203
1 1.06247898397874 1.06247898397874 1.06247898397874 0.20325
1 1.07537849043425 1.07537849043425 1.07537849043425 0.2035
1 1.00295031707434 1.00295031707434 1.00295031707434 0.20375
1 0.930736750138176 0.930736750138176 0.930736750138176 0.204
1 0.858755556684168 0.858755556684168 0.858755556684168 0.20425
1 0.787024212042811 0.787024212042811 0.787024212042811 0.2045
1 0.797399665192365 0.797399665192365 0.797399665192365 0.20475
1 0.91680515898045 0.91680515898045 0.91680515898045 0.205
1 1.09396230038333 1.09396230038333 1.09396230038333 0.20525
1 1.05772790581087 1.05772790581087 1.05772790581087 0.2055
1 0.985215168370796 0.985215168370796 0.985215168370796 0.20575
1 0.912922334825253 0.912922334825253 0.912922334825253 0.206
1 0.858999714896753 0.858999714896753 0.858999714896753 0.20625
1 0.967543790182007 0.967543790182007 0.967543790182007 0.2065
1 1.0199214889589 1.0199214889589 1.0199214889589 0.20675
1 1.07357514766273 1.07357514766273 1.07357514766273 0.207
1 1.00070849931143 1.00070849931143 1.00070849931143 0.20725
1 0.92805999782753 0.92805999782753 0.92805999782753 0.2075
1 0.85564748988175 0.85564748988175 0.85564748988175 0.20775
1 0.921487611632324 0.921487611632324 0.921487611632324 0.208
1 1.01060524083194 1.01060524083194 1.01060524083194 0.20825
1 1.03172078786324 1.03172078786324 1.03172078786324 0.2085
1 0.959661754952666 0.959661754952666 0.959661754952666 0.20875
1 0.887826381478875 0.887826381478875 0.887826381478875 0.209
1 0.816232211659601 0.816232211659601 0.816232211659601 0.20925
1 0.796814914415583 0.796814914415583 0.796814914415583 0.2095
1 1.0069735137672 1.0069735137672 1.0069735137672 0.20975
1 1.06902735021054 1.06902735021054 1.06902735021054 0.21
1 0.996622264525738 0.996622264525738 0.996622264525738 0.21025
1 0.924433324741653 0.924433324741653 0.924433324741653 0.2105
1 0.886056851176835 0.886056851176835 0.886056851176835 0.21075
1 0.96844362390317 0.96844362390317 0.96844362390317 0.211
1 1.05288746349784 1.05288746349784 1.05288746349784 0.21125
1 0.996410499564948 0.996410499564948 0.996410499564948 0.2115
1 0.923589843138321 0.923589843138321 0.923589843138321 0.21175
1 0.851007510918285 0.851007510918285 0.851007510918285 0.212
1 0.918682607130902 0.918682607130902 0.918682607130902 0.21225
1 1.08227092802883 1.08227092802883 1.08227092802883 0.2125
1 1.05715902171543 1.05715902171543 1.05715902171543 0.21275
1 0.985129139212275 0.985129139212275 0.985129139212275 0.213
1 0.913315945427416 0.913315945427416 0.913315945427416 0.21325
1 0.998897738285198 0.998897738285198 0.998897738285198 0.2135
1 1.089809460243 1.089809460243 1.089809460243 0.21375
1 1.05064685322337 1.05064685322337 1.05064685322337 0.214
1 0.978883854404225 0.978883854404225 0.978883854404225 0.21425
1 0.907337411600561 0.907337411600561 0.907337411600561 0.2145
1 0.836025076795249 0.836025076795249 0.836025076795249 0.21475
1 0.84420700434794 0.84420700434794 0.84420700434794 0.215
1 0.934072860065152 0.934072860065152 0.934072860065152 0.21525
1 1.03340847167158 1.03340847167158 1.03340847167158 0.2155
1 1.11931641276344 1.11931641276344 1.11931641276344 0.21575
1 1.04651162083839 1.04651162083839 1.04651162083839 0.216
1 0.973912335580905 0.973912335580905 0.973912335580905 0.21625
1 0.901536550594784 0.901536550594784 0.901536550594784 0.2165
1 0.882196092189446 0.882196092189446 0.882196092189446 0.21675
1 0.986522218963885 0.986522218963885 0.986522218963885 0.217
1 1.09135776932189 1.09135776932189 1.09135776932189 0.21725
1 1.08986932070389 1.08986932070389 1.08986932070389 0.2175
1 1.0174623834541 1.0174623834541 1.0174623834541 0.21775
1 0.945266051934015 0.945266051934015 0.945266051934015 0.218
1 0.873298139680385 0.873298139680385 0.873298139680385 0.21825
1 0.945410584144959 0.945410584144959 0.945410584144959 0.2185
1 1.05344866811189 1.05344866811189 1.05344866811189 0.21875
1 1.08900408303318 1.08900408303318 1.08900408303318 0.219
1 1.01616871305302 1.01616871305302 1.01616871305302 0.21925
1 0.943547163708323 0.943547163708323 0.943547163708323 0.2195
1 0.871157329452374 0.871157329452374 0.871157329452374 0.21975
1 0.944187503618652 0.944187503618652 0.944187503618652 0.22
1 1.01468982945269 1.01468982945269 1.01468982945269 0.22025
1 0.951227795097993 0.951227795097993 0.951227795097993 0.2205
1 0.879365833384699 0.879365833384699 0.879365833384699 0.22075
1 0.807747505084841 0.807747505084841 0.807747505084841 0.221
1 0.736390040028253 0.736390040028253 0.736390040028253 0.22125
1 0.846611664271609 0.846611664271609 0.846611664271609 0.2215
1 0.955673209294312 0.955673209294312 0.955673209294312 0.22175
1 1.00926749003751 1.00926749003751 1.00926749003751 0.222
1 1.06348374833416 1.06348374833416 1.06348374833416 0.22225
1 0.990607349158549 0.990607349158549 0.990607349158549 0.2225
1 0.917951857308263 0.917951857308263 0.917951857308263 0.22275
1 0.845535087071683 0.845535087071683 0.845535087071683 0.223
1 0.927131075167797 0.927131075167797 0.927131075167797 0.22325
1 1.12735335183555 1.12735335183555 1.12735335183555 0.2235
1 1.05485117815963 1.05485117815963 1.05485117815963 0.22375
1 0.982550251218464 0.982550251218464 0.982550251218464 0.224
1 0.910468533631634 0.910468533631634 0.910468533631634 0.22425
1 0.87392125140746 0.87392125140746 0.87392125140746 0.2245
1 0.95845657377549 0.95845657377549 0.95845657377549 0.22475
1 1.03861089527469 1.03861089527469 1.03861089527469 0.225
1 1.01818282875961 1.01818282875961 1.01818282875961 0.22525
1 0.945404866745169 0.945404866745169 0.945404866745169 0.2255
1 0.872859167804511 0.872859167804511 0.872859167804511 0.22575
1 0.842140686863952 0.842140686863952 0.842140686863952 0.226
1 1.08047539780412 1.08047539780412 1.08047539780412 0.22625
1 1.08138761147417 1.08138761147417 1.08138761147417 0.2265
1 1.0091212583285 1.0091212583285 1.0091212583285 0.22675
1 0.93706679953993 0.93706679953993 0.93706679953993 0.227
1 0.865241991911167 0.865241991911167 0.865241991911167 0.22725
1 0.936911145100801 0.936911145100801 0.936911145100801 0.2275
1 1.0151450823722 1.0151450823722 1.0151450823722 0.22775
1 1.04038454482787 1.04038454482787 1.04038454482787 0.228
1 0.967649802628469 0.967649802628469 0.967649802628469 0.22825
1 0.895141131536003 0.895141131536003 0.895141131536003 0.2285
1 0.870061388532273 0.870061388532273 0.870061388532273 0.22875
1 0.956048231730534 0.956048231730534 0.956048231730534 0.229
1 1.04187359165053 1.04187359165053 1.04187359165053 0.22925
1 1.0983885420822 1.0983885420822 1.0983885420822 0.2295
1 1.02650647151254 1.02650647151254 1.02650647151254 0.22975
1 0.954829064399175 0.954829064399175 0.954829064399175 0.23
1 0.927784808884703 0.927784808884703 0.927784808884703 0.23025
1 1.01798363717699 1.01798363717699 1.01798363717699 0.2305
1 1.11315819881549 1.11315819881549 1.11315819881549 0.23075
1 1.05803282698476 1.05803282698476 1.05803282698476 0.231
1 0.98630856025751 0.98630856025751 0.98630856025751 0.23125
1 0.914798633208954 0.914798633208954 0.914798633208954 0.2315
1 0.843520616054267 0.843520616054267 0.843520616054267 0.23175
1 0.893315345573314 0.893315345573314 0.893315345573314 0.232
1 0.9714359763125 0.9714359763125 0.9714359763125 0.23225
1 1.07317633585408 1.07317633585408 1.07317633585408 0.2325
1 1.10552737252221 1.10552737252221 1.10552737252221 0.23275
1 1.03303840710949 1.03303840710949 1.03303840710949 0.233
1 0.96075644455227 0.96075644455227 0.96075644455227 0.23325
1 0.888699369205724 0.888699369205724 0.888699369205724 0.2335
1 0.905855313290003 0.905855313290003 0.905855313290003 0.23375
1 1.01224316509209 1.01224316509209 1.01224316509209 0.234
1 1.11879418577861 1.11879418577861 1.11879418577861 0.23425
1 1.06405752300226 1.06405752300226 1.06405752300226 0.2345
1 0.991585755975762 0.991585755975762 0.991585755975762 0.23475
1 0.919331941050307 0.919331941050307 0.919331941050307 0.235
1 0.865395577977196 0.865395577977196 0.865395577977196 0.23525
1 0.974134220636325 0.974134220636325 0.974134220636325 0.2355
1 1.08247695475539 1.08247695475539 1.08247695475539 0.23575
1 1.04202497356606 1.04202497356606 1.04202497356606 0.236
1 0.969870339490826 0.969870339490826 0.969870339490826 0.23625
1 0.897937319325338 0.897937319325338 0.897937319325338 0.2365
1 0.917007971223928 0.917007971223928 0.917007971223928 0.23675
1 1.02624635397633 1.02624635397633 1.02624635397633 0.237
1 1.03687206433154 1.03687206433154 1.03687206433154 0.23725
1 0.964845889937942 0.964845889937942 0.964845889937942 0.2375
1 0.893041806668878 0.893041806668878 0.893041806668878 0.23775
1 0.821477370693547 0.821477370693547 0.821477370693547 0.238
1 0.750169847363139 0.750169847363139 0.750169847363139 0.23825
1 0.841341560276367 0.841341560276367 0.841341560276367 0.2385
1 1.01484428496338 1.01484428496338 1.01484428496338 0.23875
1 1.09465369409649 1.09465369409649 1.09465369409649 0.239
1 1.02226798085869 1.02226798085869 1.02226798085869 0.23925
1 0.950091460001902 0.950091460001902 0.950091460001902 0.2395
1 0.878141958042149 0.878141958042149 0.878141958042149 0.23975
1 0.948439898004828 0.948439898004828 0.948439898004828 0.24
1 1.01472641036683 1.01472641036683 1.01472641036683 0.24025
1 1.03048460532391 1.03048460532391 1.03048460532391 0.2405
1 0.957668853685518 0.957668853685518 0.957668853685518 0.24075
1 0.885082361291366 0.885082361291366 0.885082361291366 0.241
1 0.839071228949944 0.839071228949944 0.839071228949944 0.24125
1 1.07347197806079 1.07347197806079 1.07347197806079 0.2415
1 1.05868081022261 1.05868081022261 1.05868081022261 0.24175
1 0.986571398017667 0.986571398017667 0.986571398017667 0.242
1 0.914678852600571 0.914678852600571 0.914678852600571 0.24225
1 0.910763125824639 0.910763125824639 0.910763125824639 0.2425
1 0.98635814486148 0.98635814486148 0.98635814486148 0.24275
1 1.05806548728199 1.05806548728199 1.05806548728199 0.243
1 0.985510260920256 0.985510260920256 0.985510260920256 0.24325
1 0.913175162628654 0.913175162628654 0.913175162628654 0.2435
1 0.84107792555866 0.84107792555866 0.84107792555866 0.24375
1 1.00276664313712 1.00276664313712 1.00276664313712 0.244
1 1.11536388281564 1.11536388281564 1.11536388281564 0.24425
1 1.05868646904505 1.05868646904505 1.05868646904505 0.2445
1 0.986854032487401 0.986854032487401 0.986854032487401 0.24475
1 0.915236530814261 0.915236530814261 0.915236530814261 0.245
1 0.953528156671435 0.953528156671435 0.953528156671435 0.24525
1 1.04111722456418 1.04111722456418 1.04111722456418 0.2455
1 1.02990361591928 1.02990361591928 1.02990361591928 0.24575
1 0.957386391459066 0.957386391459066 0.957386391459066 0.246
1 0.885096519875421 0.885096519875421 0.885096519875421 0.24625
1 0.895908647022086 0.895908647022086 0.895908647022086 0.2465
1 0.990797573704057 0.990797573704057 0.990797573704057 0.24675
1 1.02433308968447 1.02433308968447 1.02433308968447 0.247
1 0.951833674584466 0.951833674584466 0.951833674584466 0.24725
1 0.87956296819291 0.87956296819291 0.87956296819291 0.2475
1 0.807538576586338 0.807538576586338 0.807538576586338 0.24775
1 0.735777812658182 0.735777812658182 0.735777812658182 0.248
1 0.78531706954564 0.78531706954564 0.78531706954564 0.24825
1 0.887544888592282 0.887544888592282 0.887544888592282 0.2485
1 0.990579819400708 0.990579819400708 0.990579819400708 0.24875
1 1.07994685338639 1.07994685338639 1.07994685338639 0.249
1 1.00763239015593 1.00763239015593 1.00763239015593 0.24925
1 0.935530553402752 0.935530553402752 0.935530553402752 0.2495
1 0.863659104879217 0.863659104879217 0.863659104879217 0.24975
1 0.792035515168319 0.792035515168319 0.792035515168319 0.25
1 0.803790728250041 0.803790728250041 0.803790728250041 0.25025
1 0.910953072564195 0.910953072564195 0.910953072564195 0.2505
1 1.01816263047209 1.01816263047209 1.01816263047209 0.25075
1 1.12529858595362 1.12529858595362 1.12529858595362 0.251
1 1.05227152867585 1.05227152867585 1.05227152867585 0.25125
1 0.979449922628045 0.979449922628045 0.979449922628045 0.2515
1 0.906851826912908 0.906851826912908 0.906851826912908 0.25175
1 0.852619249055149 0.852619249055149 0.852619249055149 0.252
1 0.978016887350418 0.978016887350418 0.978016887350418 0.25225
1 1.1293275445334 1.1293275445334 1.1293275445334 0.2525
1 1.05694939805929 1.05694939805929 1.05694939805929 0.25275
1 0.984771116939367 0.984771116939367 0.984771116939367 0.253
1 0.912810647078206 0.912810647078206 0.912810647078206 0.25325
1 0.913600638714312 0.913600638714312 0.913600638714312 0.2535
1 1.02245660591853 1.02245660591853 1.02245660591853 0.25375
1 1.03811633103646 1.03811633103646 1.03811633103646 0.254
1 0.966412496551847 0.966412496551847 0.966412496551847 0.25425
1 0.894928183081362 0.894928183081362 0.894928183081362 0.2545
1 0.902907599122424 0.902907599122424 0.902907599122424 0.25475
1 0.989751546978208 0.989751546978208 0.989751546978208 0.255
1 1.07011186725857 1.07011186725857 1.07011186725857 0.25525
1 1.05125719899558 1.05125719899558 1.05125719899558 0.2555
1 0.978685221308169 0.978685221308169 0.978685221308169 0.25575
1 0.90633529993258 0.90633529993258 0.90633529993258 0.256
1 0.834225148097957 0.834225148097957 0.834225148097957 0.25625
1 0.960314324239058 0.960314324239058 0.960314324239058 0.2565
1 1.12940128089527 1.12940128089527 1.12940128089527 0.25675
1 1.05715236687632 1.05715236687632 1.05715236687632 0.257
1 0.985102398201196 0.985102398201196 0.985102398201196 0.25725
1 0.913269295858464 0.913269295858464 0.913269295858464 0.2575
1 0.945166507878543 0.945166507878543 0.945166507878543 0.25775
1 1.01233385707737 1.01233385707737 1.01233385707737 0.258
1 1.07054282550055 1.07054282550055 1.07054282550055 0.25825
1 0.998178126565462 0.998178126565462 0.998178126565462 0.2585
1 0.926028913022055 0.926028913022055 0.926028913022055 0.25875
1 0.854112924077973 0.854112924077973 0.854112924077973 0.259
1 0.892703192555774 0.892703192555774 0.892703192555774 0.25925
1 1.06658337925282 1.06658337925282 1.06658337925282 0.2595
1 1.05360989061689 1.05360989061689 1.05360989061689 0.25975
1 0.981713814940566 0.981713814940566 0.981713814940566 0.26
1 0.910034478978804 0.910034478978804 0.910034478978804 0.26025
1 0.918523597006356 0.918523597006356 0.918523597006356 0.2605
1 1.00164613653014 1.00164613653014 1.00164613653014 0.26075
1 1.08641647723372 1.08641647723372 1.08641647723372 0.261
1 1.04529318555755 1.04529318555755 1.04529318555755 0.26125
1 0.972911049850337 0.972911049850337 0.972911049850337 0.2615
1 0.900751243896047 0.900751243896047 0.900751243896047 0.26175
1 0.828831423184065 0.828831423184065 0.828831423184065 0.262
1 0.920658171329105 0.920658171329105 0.920658171329105 0.26225
1 1.10240334320327 1.10240334320327 1.10240334320327 0.2625
1 1.09627042591247 1.09627042591247 1.09627042591247 0.26275
1 1.02413829870783 1.02413829870783 1.02413829870783 0.263
1 0.952213173264942 0.952213173264942 0.952213173264942 0.26325
1 0.880512832532925 0.880512832532925 0.880512832532925 0.2635
1 0.860240997152155 0.860240997152155 0.860240997152155 0.26375
1 0.960213496442292 0.960213496442292 0.960213496442292 0.264
1 1.04224058100752 1.04224058100752 1.04224058100752 0.26425
1 0.969862912918563 0.969862912918563 0.969862912918563 0.2645
1 0.89770835569056 0.89770835569056 0.89770835569056 0.26475
1 0.825794553507512 0.825794553507512 0.825794553507512 0.265
1 0.754138858283241 0.754138858283241 0.754138858283241 0.26525
1 0.753318587431573 0.753318587431573 0.753318587431573 0.2655
1 0.858761689001005 0.858761689001005 0.858761689001005 0.26575
1 0.964589933953689 0.964589933953689 0.964589933953689 0.266
1 1.07068153081189 1.07068153081189 1.07068153081189 0.26625
1 1.10542721470411 1.10542721470411 1.10542721470411 0.2665
1 1.03309876337888 1.03309876337888 1.03309876337888 0.26675
1 0.960976233256241 0.960976233256241 0.960976233256241 0.267
1 0.889077477609194 0.889077477609194 0.889077477609194 0.26725
1 0.925522777473237 0.925522777473237 0.925522777473237 0.2675
1 1.03383615043764 1.03383615043764 1.03383615043764 0.26775
1 1.1012342582508 1.1012342582508 1.1012342582508 0.268
1 1.02915952321672 1.02915952321672 1.02915952321672 0.26825
1 0.95729006433652 0.95729006433652 0.95729006433652 0.2685
1 0.885643670670539 0.885643670670539 0.885643670670539 0.26875
1 0.814237841614106 0.814237841614106 0.814237841614106 0.269
1 0.751969031311977 0.751969031311977 0.751969031311977 0.26925
1 0.861588173557334 0.861588173557334 0.861588173557334 0.2695
1 0.945102005640097 0.945102005640097 0.945102005640097 0.26975
1 1.0292498482514 1.0292498482514 1.0292498482514 0.27
1 1.04694272590628 1.04694272590628 1.04694272590628 0.27025
1 0.974156650394982 0.974156650394982 0.974156650394982 0.2705
1 0.901595253239604 0.901595253239604 0.901595253239604 0.27075
1 0.840241739403918 0.840241739403918 0.840241739403918 0.271
1 1.0411785442356 1.0411785442356 1.0411785442356 0.27125
1 1.09460997003397 1.09460997003397 1.09460997003397 0.2715
1 1.022241467789 1.022241467789 1.022241467789 0.27175
1 0.950082056631335 0.950082056631335 0.950082056631335 0.272
1 0.878149560169756 0.878149560169756 0.878149560169756 0.27225
1 0.894786147640826 0.894786147640826 0.894786147640826 0.2725
1 0.957577873277972 0.957577873277972 0.957577873277972 0.27275
1 1.05638087927255 1.05638087927255 1.05638087927255 0.273
1 1.06109679274772 1.06109679274772 1.06109679274772 0.27325
1 0.989354638083316 0.989354638083316 0.989354638083316 0.2735
1 0.917826159957566 0.917826159957566 0.917826159957566 0.27375
1 0.846528943198489 0.846528943198489 0.846528943198489 0.274
1 0.77548028357074 0.77548028357074 0.77548028357074 0.27425
1 0.882313987809245 0.882313987809245 0.882313987809245 0.2745
1 1.08610997025214 1.08610997025214 1.08610997025214 0.27475
1 1.07067310068097 1.07067310068097 1.07067310068097 0.275
1 0.998842040752629 0.998842040752629 0.998842040752629 0.27525
1 0.927222724225885 0.927222724225885 0.927222724225885 0.2755
1 0.888717226609939 0.888717226609939 0.888717226609939 0.27575
1 0.971967394328522 0.971967394328522 0.971967394328522 0.276
1 1.05540792988496 1.05540792988496 1.05540792988496 0.27625
1 0.999213893849851 0.999213893849851 0.999213893849851 0.2765
1 0.927035975771346 0.927035975771346 0.927035975771346 0.27675
1 0.855091208300687 0.855091208300687 0.855091208300687 0.277
1 0.877889585470651 0.877889585470651 0.877889585470651 0.27725
1 1.07341638924742 1.07341638924742 1.07341638924742 0.2775
1 1.09705972305629 1.09705972305629 1.09705972305629 0.27775
1 1.0251680962288 1.0251680962288 1.0251680962288 0.278
1 0.953481587957315 0.953481587957315 0.953481587957315 0.27825
1 0.882017937137137 0.882017937137137 0.882017937137137 0.2785
1 0.91892617674387 0.91892617674387 0.91892617674387 0.27875
1 1.01332041424117 1.01332041424117 1.01332041424117 0.279
1 1.10914510261179 1.10914510261179 1.10914510261179 0.27925
1 1.09669674548924 1.09669674548924 1.09669674548924 0.2795
1 1.02466552162681 1.02466552162681 1.02466552162681 0.27975
1 0.952840487974079 0.952840487974079 0.952840487974079 0.28
1 0.881239409523388 0.881239409523388 0.881239409523388 0.28025
1 0.878982848191076 0.878982848191076 0.878982848191076 0.2805
1 0.981064579468835 0.981064579468835 0.981064579468835 0.28075
1 1.0839172179523 1.0839172179523 1.0839172179523 0.281
1 1.06804565646594 1.06804565646594 1.06804565646594 0.28125
1 0.996029381686546 0.996029381686546 0.996029381686546 0.2815
1 0.924226843890498 0.924226843890498 0.924226843890498 0.28175
1 0.852655705830826 0.852655705830826 0.852655705830826 0.282
1 0.781333340130316 0.781333340130316 0.781333340130316 0.28225
1 0.828785110644652 0.828785110644652 0.828785110644652 0.2825
1 0.935781537450375 0.935781537450375 0.935781537450375 0.28275
1 1.0428081187916 1.0428081187916 1.0428081187916 0.283
1 1.09584615580444 1.09584615580444 1.09584615580444 0.28325
1 1.02319440598757 1.02319440598757 1.02319440598757 0.2835
1 0.950753378455298 0.950753378455298 0.950753378455298 0.28375
1 0.878540957118627 0.878540957118627 0.878540957118627 0.284
1 0.896895919193241 0.896895919193241 0.896895919193241 0.28425
1 0.995485834153319 0.995485834153319 0.995485834153319 0.2845
1 1.05618185693778 1.05618185693778 1.05618185693778 0.28475
1 1.09249147772836 1.09249147772836 1.09249147772836 0.285
1 1.0200816546256 1.0200816546256 1.0200816546256 0.28525
1 0.947881775859918 0.947881775859918 0.947881775859918 0.2855
1 0.875909666144322 0.875909666144322 0.875909666144322 0.28575
1 0.930599920805233 0.930599920805233 0.930599920805233 0.286
1 0.998811568374149 0.998811568374149 0.998811568374149 0.28625
1 1.0916150206382 1.0916150206382 1.0916150206382 0.2865
1 1.03707364050869 1.03707364050869 1.03707364050869 0.28675
1 0.964676298304045 0.964676298304045 0.964676298304045 0.287
1 0.892503575762557 0.892503575762557 0.892503575762557 0.28725
1 0.838485449297901 0.838485449297901 0.838485449297901 0.2875
1 1.02549066330802 1.02549066330802 1.02549066330802 0.28775
1 1.08889955884419 1.08889955884419 1.08889955884419 0.288
1 1.01673924457859 1.01673924457859 1.01673924457859 0.28825
1 0.944788103099982 0.944788103099982 0.944788103099982 0.2885
1 0.873063897708763 0.873063897708763 0.873063897708763 0.28875
1 0.941770652439756 0.941770652439756 0.941770652439756 0.289
1 1.0018705737888 1.0018705737888 1.0018705737888 0.28925
1 1.0517475957775 1.0517475957775 1.0517475957775 0.2895
1 0.979137505975456 0.979137505975456 0.979137505975456 0.28975
1 0.90674960141537 0.90674960141537 0.90674960141537 0.29
1 0.834601605343817 0.834601605343817 0.834601605343817 0.29025
1 1.01984009529448 1.01984009529448 1.01984009529448 0.2905
1 1.09617709949283 1.09617709949283 1.09617709949283 0.29075
1 1.02433014953895 1.02433014953895 1.02433014953895 0.291
1 0.952688246264536 0.952688246264536 0.952688246264536 0.29125
1 0.931054518379806 0.931054518379806 0.931054518379806 0.2915
1 1.0114757250856 1.0114757250856 1.0114757250856 0.29175
1 1.07931378705101 1.07931378705101 1.07931378705101 0.292
1 1.00723168939623 1.00723168939623 1.00723168939623 0.29225
1 0.93536078098853 0.93536078098853 0.93536078098853 0.2925
1 0.863718776612331 0.863718776612331 0.863718776612331 0.29275
1 0.886833093920862 0.886833093920862 0.886833093920862 0.293
1 0.971109054989121 0.971109054989121 0.971109054989121 0.29325
1 1.05623373176879 1.05623373176879 1.05623373176879 0.2935
1 0.999425787774806 0.999425787774806 0.999425787774806 0.29375
1 0.927300001587893 0.927300001587893 0.927300001587893 0.294
1 0.85540695049599 0.85540695049599 0.85540695049599 0.29425
1 0.898209172066708 0.898209172066708 0.898209172066708 0.2945
1 0.984394790129442 0.984394790129442 0.984394790129442 0.29475
1 1.07819000366353 1.07819000366353 1.07819000366353 0.295
1 1.08513841944671 1.08513841944671 1.08513841944671 0.29525
1 1.01318923319495 1.01318923319495 1.01318923319495 0.2955
1 0.9414487577089 0.9414487577089 0.9414487577089 0.29575
1 0.869934701984984 0.869934701984984 0.869934701984984 0.296
1 0.907927245663451 0.907927245663451 0.907927245663451 0.29625
1 1.00796626618605 1.00796626618605 1.00796626618605 0.2965
1 1.10891333489963 1.10891333489963 1.10891333489963 0.29675
1 1.08898742930433 1.08898742930433 1.08898742930433 0.297
1 1.01719403827718 1.01719403827718 1.01719403827718 0.29725
1 0.945607245272887 0.945607245272887 0.945607245272887 0.2975
1 0.87424474220434 0.87424474220434 0.87424474220434 0.29775
1 0.926770289618727 0.926770289618727 0.926770289618727 0.298
1 1.03261142198542 1.03261142198542 1.03261142198542 0.29825
1 1.13868041871056 1.13868041871056 1.13868041871056 0.2985
1 1.08450696312256 1.08450696312256 1.08450696312256 0.29875
1 1.01270107735635 1.01270107735635 1.01270107735635 0.299
1 0.941103075151877 0.941103075151877 0.941103075151877 0.29925
1 0.869730635370242 0.869730635370242 0.869730635370242 0.2995
1 0.960324097295022 0.960324097295022 0.960324097295022 0.29975
1 1.06858903706521 1.06858903706521 1.06858903706521 0.3
1 1.08621258927199 1.08621258927199 1.08621258927199 0.30025
1 1.01365917063714 1.01365917063714 1.01365917063714 0.3005
1 0.941318363545098 0.941318363545098 0.941318363545098 0.30075
1 0.869207999553911 0.869207999553911 0.869207999553911 0.301
1 0.905797034143894 0.905797034143894 0.905797034143894 0.30125
1 0.978771547682415 0.978771547682415 0.978771547682415 0.3015
1 1.07870532693087 1.07870532693087 1.07870532693087 0.30175
1 1.06295504684118 1.06295504684118 1.06295504684118 0.302
0.2 0.638779790638421 0.702629645842106 0.638779790638421 0.30225
0.2 0.287127775499137 0.343009375619255 0.287127775499137 0.3025
0.2 0.0920821836841527 0.0986941754288793 0.0920821836841527 0.30275
0.2 0.11395635908535 0.0663878168657374 0.11395635908535 0.303
0.2 0.224804150307763 0.177369256102592 0.224804150307763 0.30325
0.2 0.253603818093382 0.181733086382598 0.253603818093382 0.3035
0.2 0.184847595031211 0.113588576632677 0.184847595031211 0.30375
0.2 0.116492653310365 0.0458590289344534 0.116492653310365 0.304
0.2 0.0485533311833904 -0.0214415635290847 0.0485533311833904 0.30425
0.2 -0.0189563266518668 -0.0174345225305559 -0.0189563266518668 0.3045
0.2 -0.050685339595776 0.0917357985532114 -0.050685339595776 0.30475
0.2 0.0579787691848688 0.178483922604194 0.0579787691848688 0.305
0.2 0.265763456059848 0.275294501973562 0.265763456059848 0.30525
0.2 0.284107331269926 0.240816231291401 0.284107331269926 0.3055
0.2 0.214952338938806 0.171611529097523 0.214952338938806 0.30575
0.2 0.146193730103732 0.102814319027868 0.146193730103732 0.306
0.2 0.0778460177031267 0.0344389888545916 0.0778460177031267 0.30625
0.2 0.095515915075648 0.21927100834867 0.095515915075648 0.3065
0.2 0.174684523213486 0.276592899156091 0.174684523213486 0.30675
0.2 0.275716628713232 0.207396805216624 0.275716628713232 0.307
0.2 0.222843047808109 0.138599245609474 0.222843047808109 0.30725
0.2 0.153409241290155 0.0702147178369958 0.153409241290155 0.3075
0.2 0.0843889283060553 0.0687225360284119 0.0843889283060553 0.30775
0.2 0.138726779543474 0.282616469650154 0.138726779543474 0.308
0.2 0.224786941626012 0.273820711150158 0.224786941626012 0.30825
0.2 0.268572119708708 0.204642487159709 0.268572119708708 0.3085
0.2 0.199176086437794 0.135863366648532 0.199176086437794 0.30875
0.2 0.130181936159513 0.0674978347548586 0.130181936159513 0.309
0.2 0.0616041810753137 0.125746023958254 0.0616041810753137 0.30925
0.2 -0.00654296265130948 0.291517557627616 -0.00654296265130948 0.3095
0.2 0.160899203160266 0.222385635617946 0.160899203160266 0.30975
0.2 0.296356386182825 0.153648088671621 0.296356386182825 0.31
0.2 0.227214125307641 0.0853194480126319 0.227214125307641 0.31025
0.2 0.158465100885031 0.047711907074108 0.158465100885031 0.3105
0.2 0.0901238613356908 0.24470109812766 0.0901238613356908 0.31075
0.2 0.114325588937826 0.306293364032051 0.114325588937826 0.311
0.2 0.207353594323495 0.237192492630816 0.207353594323495 0.31125
0.2 0.211075764933324 0.168482092216914 0.211075764933324 0.3115
0.2 0.141714526784896 0.100176734128615 0.141714526784896 0.31175
0.2 0.0727692128446949 0.074718673942271 0.0727692128446949 0.312
0.2 0.140061065966409 0.170066554045056 0.140061065966409 0.31225
0.2 0.222670606446744 0.22481564694532 0.222670606446744 0.3125
0.2 0.307646953586494 0.155693802635051 0.307646953586494 0.31275
0.2 0.238513521914536 0.086982862567782 0.238513521914536 0.313
0.2 0.169770441653181 0.105482908683351 0.169770441653181 0.31325
0.2 0.101432294757573 0.198309085159245 0.101432294757573 0.3135
0.2 0.0894785138124268 0.16798324980123 0.0894785138124268 0.31375
0.2 0.196715326937235 0.0989450669623386 0.196715326937235 0.314
0.2 0.288876228340479 0.0303312858063716 0.288876228340479 0.31425
0.2 0.231908574814469 -0.0378439654415527 0.231908574814469 0.3145
0.2 0.162911381126353 -0.0344335682452224 0.162911381126353 0.31475
0.2 0.0943224862092557 0.0761320405856767 0.0943224862092557 0.315
0.2 0.0619561134454229 0.174390758430753 0.0619561134454229 0.31525
0.2 0.173106216101523 0.265405637444849 0.173106216101523 0.3155
0.2 0.277534703784453 0.303692660680901 0.277534703784453 0.31575
0.2 0.241378673526727 0.234415038315361 0.241378673526727 0.316
0.2 0.172224931397829 0.165529733052754 0.172224931397829 0.31625
0.2 0.103478195440799 0.0970513429349817 0.103478195440799 0.3165
0.2 0.0351528441449751 0.0833051474762063 0.0351528441449751 0.31675
0.2 -0.0327370395568746 0.196238381025189 -0.0327370395568746 0.317
0.2 -0.0457651719747285 0.308781017164651 -0.0457651719747285 0.31725
0.2 0.0680337602759919 0.275861499422095 0.0680337602759919 0.3175
0.2 0.181291125044875 0.206992189425829 0.181291125044875 0.31775
0.2 0.293893438366539 0.138519364162134 0.293893438366539 0.318
0.2 0.27882174098482 0.0704574531667875 0.27882174098482 0.31825
0.2 0.209566575989142 0.165807889041064 0.209566575989142 0.3185
0.2 0.140709782330341 0.278410167356144 0.140709782330341 0.31875
0.2 0.0722658754702533 0.281393019478012 0.0722658754702533 0.319
0.2 0.148783955655778 0.212076186066451 0.148783955655778 0.31925
0.2 0.260413315527169 0.143157501077583 0.260413315527169 0.3195
0.2 0.262618042203519 0.0746515002771951 0.262618042203519 0.31975
0.2 0.192777503133644 0.132444102764997 0.192777503133644 0.32
0.2 0.123343329474637 0.243019524517306 0.123343329474637 0.32025
0.2 0.0543301027670799 0.28422562987073 0.0543301027670799 0.3205
0.2 0.151566932314935 0.215094592141964 0.151566932314935 0.32075
0.2 0.284838436689328 0.146359731068924 0.284838436689328 0.321
0.2 0.268556681268058 0.0780355542503618 0.268556681268058 0.32125
0.2 0.199086516880296 0.0101362747878913 0.199086516880296 0.3215
0.2 0.130018737657253 -0.0573241884990011 0.130018737657253 0.32175
0.2 0.0613678695661077 0.0335071493790604 0.0613678695661077 0.322
0.2 0.0980476118609957 0.130897615793966 0.0980476118609957 0.32225
0.2 0.177648971009315 0.21886664060585 0.177648971009315 0.3225
0.2 0.278193116691787 0.218692887972676 0.278193116691787 0.32275
0.2 0.225604714455077 0.149091928363215 0.225604714455077 0.323
0.2 0.156054834484005 0.0799066253420119 0.156054834484005 0.32325
0.2 0.0869185532861316 0.0669342270093037 0.0869185532861316 0.3235
0.2 0.0464967217396019 0.266897411176452 0.0464967217396019 0.32375
0.2 0.260887448212822 0.281942667256959 0.260887448212822 0.324
0.2 0.258559171877159 0.212337982887708 0.258559171877159 0.32425
0.2 0.189024071880932 0.143133258271005 0.189024071880932 0.3245
0.2 0.119894283812943 0.0743430879092609 0.119894283812943 0.32475
0.2 0.0511843151434222 0.00598176967147785 0.0511843151434222 0.325
0.2 0.108623457885605 0.251687961411424 0.108623457885605 0.32525
0.2 0.322623834762943 0.276527387552088 0.322623834762943 0.3255
0.2 0.252991405865757 0.20728184537034 0.252991405865757 0.32575
0.2 0.183748959771738 0.138435172729942 0.183748959771738 0.326
0.2 0.114911224052909 0.0700018756152189 0.114911224052909 0.32625
0.2 0.0464926304322456 0.0954980426718261 0.0464926304322456 0.3265
0.2 0.166680433975256 0.185873440637909 0.166680433975256 0.32675
0.2 0.303732052758927 0.208821083941503 0.303732052758927 0.327
0.2 0.234316787067504 0.139213244092761 0.234316787067504 0.32725
0.2 0.16529474992009 0.0700235536935272 0.16529474992009 0.3275
0.2 0.0966805662373889 0.166352995039426 0.0966805662373889 0.32775
0.2 0.0431499905607936 0.250433448951156 0.0431499905607936 0.328
0.2 0.207990305098146 0.28120205899927 0.207990305098146 0.32825
0.2 0.306891717525527 0.212093958323797 0.306891717525527 0.3285
0.2 0.237668845311585 0.14338261919907 0.237668845311585 0.32875
0.2 0.168837096287437 0.0750825348512216 0.168837096287437 0.329
0.2 0.10041106708098 0.0931438623287975 0.10041106708098 0.32925
0.2 0.0866857308451112 0.19675576248419 0.0866857308451112 0.3295
0.2 0.187398536375452 0.264225336939513 0.187398536375452 0.32975
0.2 0.280055201503673 0.19460005739965 0.280055201503673 0.33
0.2 0.223636872377472 0.125379288201062 0.223636872377472 0.33025
0.2 0.154412123350331 0.0565775722203803 0.154412123350331 0.3305
0.2 0.0855992561044706 0.147014405058134 0.0855992561044706 0.33075
0.2 0.0881855663884617 0.239663891481346 0.0881855663884617 0.331
0.2 0.19776309023716 0.194807503961008 0.19776309023716 0.33125
0.2 0.206882562642191 0.125559626914171 0.206882562642191 0.3315
0.2 0.137560391037274 0.0567309346060449 0.137560391037274 0.33175
0.2 0.0686549164798514 -0.0116643212183805 0.0686549164798514 0.332
0.2 0.000180442875484277 -0.0796121857951392 0.000180442875484277 0.33225
0.2 -0.0678490229092048 0.0150616675856608 -0.0678490229092048 0.3325
0.2 0.00907843867201095 0.127838572625886 0.00907843867201095 0.33275
0.2 0.122150114127995 0.240567196028204 0.122150114127995 0.333
0.2 0.235082998471119 0.267731546920113 0.235082998471119 0.33325
0.2 0.329579684210545 0.198189473094681 0.329579684210545 0.3335
0.2 0.260508175721736 0.129050469326278 0.260508175721736 0.33375
0.2 0.191821060365207 0.0603290726953367 0.191821060365207 0.334
0.2 0.123532976236339 -0.00796047637443484 0.123532976236339 0.33425
0.2 0.165072508681566 -0.0758042338806619 0.165072508681566 0.3345
0.2 0.277680826837059 0.0385294691449089 0.277680826837059 0.33475
0.2 0.280355673492515 0.152120126029874 0.280355673492515 0.335
0.2 0.210413466835451 0.264855633711478 0.210413466835451 0.33525
0.2 0.140873896753763 0.285757759098574 0.140873896753763 0.3355
0.2 0.0717516194100702 0.215829281642483 0.0717516194100702 0.33575
0.2 0.111823410510689 0.14630200085106 0.111823410510689 0.336
0.2 0.223519933066464 0.0771905870285776 0.223519933066464 0.33625
0.2 0.226044446474669 0.116928493404705 0.226044446474669 0.3365
0.2 0.157026107487276 0.21415944294167 0.157026107487276 0.33675
0.2 0.0884176391676322 0.189965771505029 0.0884176391676322 0.337
0.2 0.145820941290926 0.121391432430936 0.145820941290926 0.33725
0.2 0.255703290085972 0.0532328828316576 0.255703290085972 0.3375
0.2 0.263539163165429 -0.0144957746191019 0.263539163165429 0.33775
0.2 0.194382390500475 -0.0283677656374251 0.194382390500475 0.338
0.2 0.125627100395077 0.0813238069765782 0.125627100395077 0.33825
0.2 0.0572877400931691 0.179061836414907 0.0572877400931691 0.3385
0.2 -0.0106215382012724 0.261825304935807 -0.0106215382012724 0.33875
0.2 -0.0605522158449623 0.279857002534128 -0.0605522158449623 0.339
0.2 0.046313748337855 0.210036102028009 0.046313748337855 0.33925
0.2 0.258664889718374 0.140617138017487 0.258664889718374 0.3395
0.2 0.302643425664366 0.0716147407215495 0.302643425664366 0.33975
0.2 0.232959785968512 0.0684651571271011 0.232959785968512 0.34
0.2 0.163671460210944 0.296426500615264 0.163671460210944 0.34025
0.2 0.0947931227272916 0.260823833052164 0.0947931227272916 0.3405
0.2 0.0600952687239861 0.191384069217883 0.0600952687239861 0.34075
0.2 0.150233695760851 0.122348391767324 0.150233695760851 0.341
0.2 0.239860869397993 0.053731295528828 0.239860869397993 0.34125
0.2 0.203193029553427 0.144092985897661 0.203193029553427 0.3415
0.2 0.133580171697333 0.235114814445451 0.133580171697333 0.34175
0.2 0.0643868886414193 0.257535156601274 0.0643868886414193 0.342
0.2 0.120185364953808 0.188260087522789 0.120185364953808 0.34225
0.2 0.210204519116065 0.119388798729043 0.210204519116065 0.3425
0.2 0.234610098073921 0.0509357420321742 0.234610098073921 0.34275
0.2 0.165787176184827 -0.0170849264456838 0.165787176184827 0.343
0.2 0.112971379531941 -0.0211356158529195 0.112971379531941 0.34325
0.2 0.200183282973083 0.162406625598101 0.200183282973083 0.3435
0.2 0.27643622810373 0.330689717149802 0.27643622810373 0.34375
0.2 0.207368480629604 0.260778984061885 0.207368480629604 0.344
0.2 0.138698377390225 0.191258089692057 0.138698377390225 0.34425
0.2 0.0704403882796825 0.122141841604867 0.0704403882796825 0.3445
0.2 0.00260868883937271 0.0534447504914819 0.00260868883937271 0.34475
0.2 0.012269396872166 0.112815732345038 0.012269396872166 0.345
0.2 0.208331335672908 0.284693563893905 0.208331335672908 0.34525
0.2 0.291906775919163 0.249159951319103 0.291906775919163 0.3455
0.2 0.222581208869723 0.180039888036529 0.222581208869723 0.34575
0.2 0.153651185906608 0.111324626571254 0.153651185906608 0.346
0.2 0.0851312764795772 0.101041542087461 0.0851312764795772 0.34625
0.2 0.0704325558136253 0.20634124895753 0.0704325558136253 0.3465
0.2 0.176539892829089 0.234041253494788 0.176539892829089 0.34675
0.2 0.260345723825083 0.16421857507194 0.260345723825083 0.347
0.2 0.190551828726018 0.0948092407361146 0.190551828726018 0.34725
0.2 0.121164542494149 0.114496225111085 0.121164542494149 0.3475
0.2 0.0700220819800744 0.223444075218262 0.0700220819800744 0.34775
0.2 0.179783967348876 0.274296188753743 0.179783967348876 0.348
0.2 0.265939404326746 0.204508656062104 0.265939404326746 0.34825
0.2 0.196159551634025 0.135124212344411 0.196159551634025 0.3485
0.2 0.126784818370244 0.0661574634169737 0.126784818370244 0.34875
0.2 0.0578297827000172 -0.00237728247784083 0.0578297827000172 0.349
0.2 -0.0106912749378383 -0.0704660144413045 -0.0106912749378383 0.34925
0.2 -0.0787643715913016 0.0175918964252202 -0.0787643715913016 0.3495
0.2 0.0349691588115253 0.13081983008631 0.0349691588115253 0.34975
0.2 0.148553239825413 0.243883586901408 0.148553239825413 0.35
0.2 0.26187131247772 0.320216258020134 0.26187131247772 0.35025
0.2 0.320101886360155 0.250835244977901 0.320101886360155 0.3505
0.2 0.250775470347444 0.18184306204456 0.250775470347444 0.35075
0.2 0.181837538960224 0.113254378664781 0.181837538960224 0.351
0.2 0.113302750499271 0.0816078356153167 0.113302750499271 0.35125
0.2 0.153540135932715 0.195789684174698 0.153540135932715 0.3515
0.2 0.266237098210392 0.309156647456423 0.266237098210392 0.35175
0.2 0.308151697335354 0.294094447652147 0.308151697335354 0.352
0.2 0.238572014075689 0.224567776972116 0.238572014075689 0.35225
0.2 0.169385542144655 0.1554374705083 0.169385542144655 0.3525
0.2 0.10060695226531 0.0867181442889204 0.10060695226531 0.35275
0.2 0.122929975805471 0.127215541722414 0.122929975805471 0.353
0.2 0.235027619439252 0.239254208987743 0.235027619439252 0.35325
0.2 0.307231545941748 0.311355310129482 0.307231545941748 0.3535
0.2 0.237471426851087 0.2415204031779 0.237471426851087 0.35375
0.2 0.168105980814321 0.172079648343517 0.168105980814321 0.354
0.2 0.0991499113872797 0.103047776988698 0.0991499113872797 0.35425
0.2 0.0306176254087971 0.0344392235198613 0.0306176254087971 0.3545
0.2 -0.0374767668039018 -0.0337318744207975 -0.0374767668039018 0.35475
0.2 -0.0163959474644721 -0.0481725253892201 -0.0163959474644721 0.355
0.2 0.143169568966578 0.212579343720133 0.143169568966578 0.35525
0.2 0.301760695877056 0.29194178231535 0.301760695877056 0.3555
0.2 0.266785688728118 0.221869530135235 0.266785688728118 0.35575
0.2 0.196918799045168 0.152197896016566 0.196918799045168 0.356
0.2 0.127457403982374 0.0829415974358997 0.127457403982374 0.35625
0.2 0.0584161014164981 0.0141150534376956 0.0584161014164981 0.3565
0.2 0.120753296475138 0.228712600608384 0.120753296475138 0.35675
0.2 0.349054236494976 0.29284965754758 0.349054236494976 0.357
0.2 0.279039539917236 0.222701237964237 0.279039539917236 0.35725
0.2 0.209410771627751 0.15295372608823 0.209410771627751 0.3575
0.2 0.14018281743964 0.0836218573251637 0.14018281743964 0.35775
0.2 0.0713702662553438 0.0313849922898399 0.0713702662553438 0.358
0.2 0.148420476772553 0.277430968426231 0.148420476772553 0.35825
0.2 0.236603953775331 0.28685849974654 0.236603953775331 0.3585
0.2 0.19922866103374 0.216915671974786 0.19922866103374 0.35875
0.2 0.129406851151632 0.147373846935854 0.129406851151632 0.359
0.2 0.0600070059154465 0.0782477003142302 0.0600070059154465 0.35925
0.2 0.148827327212583 0.0570105842832746 0.148827327212583 0.3595
0.2 0.238048927951732 0.304492488528348 0.238048927951732 0.35975
0.2 0.262439438610124 0.265991253377341 0.262439438610124 0.36
0.2 0.19241592114347 0.1961837889309 0.19241592114347 0.36025
0.2 0.122800041529103 0.126781607267936 0.122800041529103 0.3605
0.2 0.0536064150424463 0.0577992918062001 0.0536064150424463 0.36075
0.2 -0.0151506419062243 0.130296249376235 -0.0151506419062243 0.361
0.2 0.0628003178603368 0.286556046157887 0.0628003178603368 0.36125
0.2 0.293634030040349 0.250216496011509 0.293634030040349 0.3615
0.2 0.28843477935618 0.180810070971208 0.28843477935618 0.36175
0.2 0.218427148174876 0.111810117705578 0.218427148174876 0.362
0.2 0.148820564122884 0.0573254340783338 0.148820564122884 0.36225
0.2 0.0796297205895524 0.150946133527238 0.0796297205895524 0.3625
0.2 0.1320780382896 0.244153892805199 0.1320780382896 0.36275
0.2 0.210157776574745 0.201678122105571 0.210157776574745 0.363
0.2 0.314880353850889 0.132138486464403 0.314880353850889 0.36325
0.2 0.262508862708031 0.0630182888249176 0.262508862708031 0.3635
0.2 0.192992248326429 0.117835855253395 0.192992248326429 0.36375
0.2 0.12387979380421 0.211289501042428 0.12387979380421 0.364
0.2 0.0551860138984605 0.179467206266626 0.0551860138984605 0.36425
0.2 0.191182195940831 0.109812533481117 0.191182195940831 0.3645
0.2 0.318146507695806 0.0405835778733016 0.318146507695806 0.36475
0.2 0.248280162087407 -0.0282053766168146 0.248280162087407 0.365
0.2 0.178806467019982 -0.0244202536790878 0.178806467019982 0.36525
0.2 0.109740181177815 0.0878737748979636 0.109740181177815 0.3655
0.2 0.0410957663153384 0.200344798303267 0.0410957663153384 0.36575
0.2 0.154116313937702 0.266033930927965 0.154116313937702 0.366
0.2 0.25217925212637 0.19618713695549 0.25217925212637 0.36625
0.2 0.203674056383489 0.126745876697264 0.203674056383489 0.3665
0.2 0.13407546083823 0.0577247413498409 0.13407546083823 0.36675
0.2 0.0648962069633491 -0.0108619758877153 0.0648962069633491 0.367
0.2 0.160360713730151 -0.0790002795745892 0.160360713730151 0.36725
0.2 0.273634354165689 0.035825854698458 0.273634354165689 0.3675
0.2 0.294895507262562 0.15011552768026 0.294895507262562 0.36775
0.2 0.224865507583404 0.26375448507786 0.224865507583404 0.368
0.2 0.155235088608102 0.303476084672476 0.155235088608102 0.36825
0.2 0.0860189682866154 0.233490640137103 0.0860189682866154 0.3685
0.2 0.126760446232371 0.163902326770201 0.126760446232371 0.36875
0.2 0.239787891388283 0.0947258806157646 0.239787891388283 0.369
0.2 0.278783070365582 0.117100062769285 0.278783070365582 0.36925
0.2 0.208333916380453 0.229810625886505 0.208333916380453 0.3695
0.2 0.138291212618306 0.286693081694434 0.138291212618306 0.36975
0.2 0.0686697098313518 0.216094831606399 0.0686697098313518 0.37
0.2 0.10134245555837 0.145902070166203 0.10134245555837 0.37025
0.2 0.270035783565146 0.0761296025621159 0.270035783565146 0.3705
0.2 0.272009025913416 0.114183189720875 0.272009025913416 0.37075
0.2 0.201978842809983 0.224329038624853 0.201978842809983 0.371
0.2 0.132353948639668 0.21498051661223 0.132353948639668 0.37125
0.2 0.0631489895563132 0.14572738139279 0.0631489895563132 0.3715
0.2 0.100913387188231 0.0768884147313917 0.100913387188231 0.37175
0.2 0.184141680263466 0.167571700969495 0.184141680263466 0.372
0.2 0.286256226993167 0.246604457414025 0.286256226993167 0.37225
0.2 0.215836675777902 0.177371573126517 0.215836675777902 0.3725
0.2 0.145821508440397 0.108544850523607 0.145821508440397 0.37275
0.2 0.0762254930772497 0.0401386983802459 0.0762254930772497 0.373
0.2 0.066001395938113 -0.0278327702389317 0.066001395938113 0.37325
0.2 0.267049320411554 -0.00942204641009797 0.267049320411554 0.3735
0.2 0.265546073387314 0.149968088481436 0.265546073387314 0.37375
0.2 0.195536011156364 0.302296646268728 0.195536011156364 0.374
0.2 0.125932707565671 0.232182050831026 0.125932707565671 0.37425
0.2 0.0567507844591368 0.162465756444153 0.0567507844591368 0.3745
0.2 0.115998950879577 0.0931625209207044 0.115998950879577 0.37475
0.2 0.330769719235184 0.0242868037063084 0.330769719235184 0.375
0.2 0.260563373758499 0.194654502008331 0.260563373758499 0.37525
0.2 0.190748826302604 0.298196192335132 0.190748826302604 0.3755
0.2 0.121340942452517 0.228130429742964 0.121340942452517 0.37575
0.2 0.0523542896547218 0.158463657696594 0.0523542896547218 0.376
0.2 0.126450447950771 0.0892106114069016 0.126450447950771 0.37625
0.2 0.295117635083329 0.0203857278442582 0.295117635083329 0.3765
0.2 0.241357491680369 0.205292406438675 0.241357491680369 0.37675
0.2 0.171949214655031 0.279012788517093 0.171949214655031 0.377
0.2 0.102949600788387 0.209214805553955 0.102949600788387 0.37725
0.2 0.0796146889275883 0.139818771397342 0.0796146889275883 0.3775
0.2 0.171812674326347 0.0708393079766306 0.171812674326347 0.37775
0.2 0.259988842349156 0.0486182168132593 0.259988842349156 0.378
0.2 0.204506997578076 0.25034403636148 0.204506997578076 0.37825
0.2 0.134666186202893 0.265034944188764 0.134666186202893 0.3785
0.2 0.0652461461510546 0.195480699160923 0.0652461461510546 0.37875
0.2 0.133796794527906 0.126330218519484 0.133796794527906 0.379
0.2 0.213735384783349 0.0575980321548314 0.213735384783349 0.37925
0.2 0.317286577364376 0.123506083206503 0.317286577364376 0.3795
0.2 0.247356200366998 0.255227026056272 0.247356200366998 0.37975
0.2 0.177819103742011 0.290336436089764 0.177819103742011 0.38
0.2 0.108690055873624 0.220648931387405 0.108690055873624 0.38025
0.2 0.0399835279315896 0.151359786058138 0.0399835279315896 0.3805
0.2 0.151914325376949 0.082483635686123 0.151914325376949 0.38075
0.2 0.298402808368686 0.0497636399602176 0.298402808368686 0.381
0.2 0.264150828527346 0.233877488202907 0.264150828527346 0.38125
0.2 0.194490248352578 0.307394214354019 0.194490248352578 0.3815
0.2 0.125234376804426 0.237427746523973 0.125234376804426 0.38175
0.2 0.0563977619909909 0.167857283738652 0.0563977619909909 0.382
0.2 0.132859766614577 0.098697570375009 0.132859766614577 0.38225
0.2 0.238634610862243 0.0844660725508284 0.238634610862243 0.3825
0.2 0.212962587158319 0.197578546624097 0.212962587158319 0.38275
0.2 0.143081070557889 0.310628925915752 0.143081070557889 0.383
0.2 0.0736185030081409 0.272540521067188 0.0736185030081409 0.38325
0.2 0.00458931678761763 0.202692277495774 0.00458931678761763 0.3835
0.2 -0.0639923551373382 0.133247936324717 -0.0639923551373382 0.38375
0.2 0.0142216277741047 0.0642221090862924 0.0142216277741047 0.384
0.2 0.128624759396321 -0.00437089053058158 0.128624759396321 0.38425
0.2 0.24243070963696 -0.0725170464481318 0.24243070963696 0.3845
0.2 0.300530372095401 0.0244324492258222 0.300530372095401 0.38475
0.2 0.2302896538776 0.138984873989484 0.2302896538776 0.385
0.2 0.160448527465761 0.252677636156839 0.160448527465761 0.38525
0.2 0.091021769899794 0.292224839652641 0.091021769899794 0.3855
0.2 0.113384979671868 0.22197500500682 0.113384979671868 0.38575
0.2 0.226357273382349 0.152126901466007 0.226357273382349 0.386
0.2 0.315800878668223 0.0826952818451126 0.315800878668223 0.38625
0.2 0.256474998756467 0.104635793697009 0.256474998756467 0.3865
0.2 0.186724390283332 0.216580013297611 0.186724390283332 0.38675
0.2 0.117381013272894 0.221336437744106 0.117381013272894 0.387
0.2 0.0484594095619998 0.151975397916189 0.0484594095619998 0.38725
0.2 -0.0200261767755935 0.0830276666949739 -0.0200261767755935 0.3875
0.2 -0.0521085930044629 0.0145075992247035 -0.0521085930044629 0.38775
0.2 0.0587144973778392 -0.0535707461758873 0.0587144973778392 0.388
0.2 0.162366534866051 0.0214041167549186 0.162366534866051 0.38825
0.2 0.239708700590979 0.1303045062772 0.239708700590979 0.3885
0.2 0.258189681256251 0.203890961679969 0.258189681256251 0.38875
0.2 0.187938371018644 0.275412933803993 0.187938371018644 0.389
0.2 0.118097282998438 0.205131722100643 0.118097282998438 0.38925
0.2 0.0486810636208099 0.135256647401553 0.0486810636208099 0.3895
0.2 0.121628731047864 0.0658024159847199 0.121628731047864 0.38975
0.2 0.30847714074227 0.079870919893922 0.30847714074227 0.39
0.2 0.255439612706524 0.323058650379842 0.255439612706524 0.39025
0.2 0.18549187888189 0.287108880776364 0.18549187888189 0.3905
0.2 0.11595297843511 0.21710587650458 0.11595297843511 0.39075
0.2 0.0468374889413963 0.147504188011272 0.0468374889413963 0.391
0.2 0.156521017812211 0.0783185030380341 0.156521017812211 0.39125
0.2 0.322668827282021 0.0761055574293288 0.322668827282021 0.3915
0.2 0.252308289339626 0.276312211088791 0.252308289339626 0.39175
0.2 0.182342615089443 0.23653208256825 0.182342615089443 0.392
0.2 0.112786674835776 0.166774410781828 0.112786674835776 0.39225
0.2 0.0436550398993446 0.0974289800792477 0.0436550398993446 0.3925
0.2 0.149535098175206 0.0285102713830502 0.149535098175206 0.39275
0.2 0.317966077135726 0.229589385729103 0.317966077135726 0.393
0.2 0.247564358283522 0.318334956105051 0.247564358283522 0.39325
0.2 0.177558960715614 0.248109176868605 0.177558960715614 0.3935
0.2 0.107964748058421 0.17827842619277 0.107964748058421 0.39375
0.2 0.0387962846700231 0.108857534066676 0.0387962846700231 0.394
0.2 0.178020973366116 0.0398610319934775 0.178020973366116 0.39425
0.2 0.301432677018517 0.162649079863121 0.301432677018517 0.3945
0.2 0.231485558339978 0.303161807151293 0.231485558339978 0.39475
0.2 0.161935781985489 0.233295565484023 0.161935781985489 0.395
0.2 0.0927980695692861 0.163825682813637 0.0927980695692861 0.39525
0.2 0.0382782143717635 0.0947668702467003 0.0382782143717635 0.3955
0.2 0.219431518040157 0.0681903085885136 0.219431518040157 0.39575
0.2 0.32243560650316 0.16885036487564 0.32243560650316 0.396
0.2 0.269702317333565 0.237495514460834 0.269702317333565 0.39625
0.2 0.19996144340468 0.167471156124686 0.19996144340468 0.3965
0.2 0.130624421904063 0.0978606182488049 0.130624421904063 0.39675
0.2 0.0617058340527003 0.0817677005067066 0.0617058340527003 0.397
0.2 0.110635827371172 0.185312957452224 0.110635827371172 0.39725
0.2 0.244329262310178 0.273559222907723 0.244329262310178 0.3975
0.2 0.299214605373263 0.292713099810878 0.299214605373263 0.39775
0.2 0.229098633558112 0.222824812714246 0.229098633558112 0.398
0.2 0.15938171397833 0.153335646392361 0.15938171397833 0.39825
0.2 0.0900785946302711 0.0842602834280625 0.0900785946302711 0.3985
0.2 0.0937288636227847 0.0880857443168235 0.0937288636227847 0.39875
0.2 0.206416876737638 0.200878604113863 0.206416876737638 0.399
0.2 0.279527377903551 0.223712264090799 0.279527377903551 0.39925
0.2 0.209563054767173 0.153709481046225 0.209563054767173 0.3995
0.2 0.140001662539983 0.0841237943871597 0.140001662539983 0.39975
0.2 0.070857857396633 0.0149696936216561 0.070857857396633 0.4
0.2 0.002145997326651 -0.0537386313396608 0.002145997326651 0.40025
0.2 -0.0378776877904749 0.00618299656301959 -0.0378776877904749 0.4005
0.2 0.0770243650211477 0.12074716419106 0.0770243650211477 0.40075
0.2 0.191396462730321 0.234787034386562 0.191396462730321 0.401
0.2 0.305123725684531 0.311466574376686 0.305123725684531 0.40125
0.2 0.271460577704679 0.241210553986481 0.271460577704679 0.4015
0.2 0.201411589409179 0.17135148147357 0.201411589409179 0.40175
0.2 0.131768123427577 0.101904171099531 0.131768123427577 0.402
0.2 0.0625448273843685 0.106143502365285 0.0625448273843685 0.40225
0.2 0.158171655277122 0.219645840702245 0.158171655277122 0.4025
0.2 0.270971355969679 0.277146566225035 0.270971355969679 0.40275
0.2 0.26200088074264 0.206534771680546 0.26200088074264 0.403
0.2 0.192341736771352 0.13633092399303 0.192341736771352 0.40325
0.2 0.123087797803513 0.066549800267493 0.123087797803513 0.4035
0.2 0.0542536047602776 0.122360163930222 0.0542536047602776 0.40375
0.2 -0.0141465986614649 0.233626192556362 -0.0141465986614649 0.404
0.2 -0.0280030998492675 0.210967861060403 -0.0280030998492675 0.40425
0.2 0.0833732822631144 0.141528723272497 0.0833732822631144 0.4045
0.2 0.181969748113279 0.0904385853149125 0.181969748113279 0.40475
0.2 0.274659210965538 0.19985556196067 0.274659210965538 0.405
0.2 0.239683741717507 0.229197334968438 0.239683741717507 0.40525
0.2 0.169353167401269 0.159765281210435 0.169353167401269 0.4055
0.2 0.0994379485001103 0.0907450428328062 0.0994379485001103 0.40575
0.2 0.0703775678134497 0.0221510133972418 0.0703775678134497 0.406
0.2 0.175883204686776 -0.0460027104846397 0.175883204686776 0.40625
0.2 0.257965051627434 0.00779005257694665 0.257965051627434 0.4065
0.2 0.256755427050552 0.195619985255958 0.256755427050552 0.40675
0.2 0.186320750735463 0.285295544838091 0.186320750735463 0.407
0.2 0.116297890656897 0.215186361281038 0.116297890656897 0.40725
0.2 0.0467015248431609 0.145479656544061 0.0467015248431609 0.4075
0.2 0.0280917879087424 0.0761901335122996 0.0280917879087424 0.40775
0.2 0.191376970027631 0.105915456121188 0.191376970027631 0.408
0.2 0.298175798656069 0.336104768581724 0.298175798656069 0.40825
0.2 0.227999190513975 0.265752308457987 0.227999190513975 0.4085
0.2 0.158222298546509 0.195791276669751 0.158222298546509 0.40875
0.2 0.0888598793753313 0.126236584163665 0.0888598793753313 0.409
0.2 0.0842499195959705 0.0571028432450053 0.0842499195959705 0.40925
0.2 0.173307538601267 0.115712877829344 0.173307538601267 0.4095
0.2 0.230513615800515 0.284566639128845 0.230513615800515 0.40975
0.2 0.160133044120051 0.214578798647002 0.160133044120051 0.41
0.2 0.0901704431572886 0.144992784008644 0.0901704431572886 0.41025
0.2 0.151871604821106 0.0758232717923356 0.151871604821106 0.4105
0.2 0.238605058332694 0.0995781682480169 0.238605058332694 0.41075
0.2 0.268158149143225 0.271125033403885 0.268158149143225 0.411
0.2 0.198476373115686 0.267719857545301 0.198476373115686 0.41125
0.2 0.129198408415652 0.19793394111853 0.129198408415652 0.4115
0.2 0.0893491159699761 0.128552668212688 0.0893491159699761 0.41175
0.2 0.182948298205064 0.0595906226698129 0.182948298205064 0.412
0.2 0.273192496148616 0.0851889654544367 0.273192496148616 0.41225
0.2 0.217009159198562 0.258644726541691 0.217009159198562 0.4125
0.2 0.147073115174431 0.258022708630707 0.147073115174431 0.41275
0.2 0.0775553607487191 0.188390953055374 0.0775553607487191 0.413
0.2 0.113988957413104 0.119165198905673 0.113988957413104 0.41325
0.2 0.20360793953774 0.107611940580674 0.20360793953774 0.4135
0.2 0.17266226329134 0.215397588233515 0.17266226329134 0.41375
0.2 0.102533396609799 0.250491390413711 0.102533396609799 0.414
0.2 0.0328351199439288 0.180459904509459 0.0328351199439288 0.41425
0.2 -0.0364182107168758 0.110839039818809 -0.0364182107168758 0.4145
0.2 0.020799941943825 0.0596619104296884 0.020799941943825 0.41475
0.2 0.132474494731497 0.171082294831337 0.132474494731497 0.415
0.2 0.244489557075144 0.263664890472303 0.244489557075144 0.41525
0.2 0.232533167037587 0.216659241928062 0.232533167037587 0.4155
0.2 0.162353070513055 0.14658498848642 0.162353070513055 0.41575
0.2 0.092589071906898 0.0769300584463418 0.092589071906898 0.416
0.2 0.0232557230437938 0.0077089333401908 0.0232557230437938 0.41625
0.2 -0.045632724420614 -0.0610642053587601 -0.045632724420614 0.4165
0.2 -0.0224370884575344 0.0169939023514237 -0.0224370884575344 0.41675
0.2 0.0922879376987552 0.131450009286969 0.0922879376987552 0.417
0.2 0.206632973776598 0.245529501506158 0.206632973776598 0.41725
0.2 0.320481847295615 0.322366947576718 0.320481847295615 0.4175
0.2 0.26856851242486 0.252212390900116 0.26856851242486 0.41775
0.2 0.19864385225887 0.182451339896584 0.19864385225887 0.418
0.2 0.129124563538612 0.113098622992992 0.129124563538612 0.41825
0.2 0.0600252601028352 0.0809085967383564 0.0600252601028352 0.4185
0.2 0.174554432104797 0.195285877248338 0.174554432104797 0.41875
0.2 0.288053384754627 0.308640162082125 0.288053384754627 0.419
0.2 0.272331583187212 0.256343920500558 0.272331583187212 0.41925
0.2 0.201875627149804 0.186085813813811 0.201875627149804 0.4195
0.2 0.131827742787336 0.116238416659584 0.131827742787336 0.41975
0.2 0.0622026608493558 0.0468163706543439 0.0622026608493558 0.42
0.2 0.138289968257161 0.15927693905472 0.138289968257161 0.42025
0.2 0.216976106828947 0.237679987813233 0.216976106828947 0.4205
0.2 0.147366609973925 0.167973349909494 0.147366609973925 0.42075
0.2 0.0781731623461478 0.0986782879000015 0.0781731623461478 0.421
0.2 0.00941015436506087 0.0298092759735933 0.00941015436506087 0.42125
0.2 -0.058908321541711 -0.0386195096461096 -0.058908321541711 0.4215
0.2 0.0336239532174681 -0.0351999405184769 0.0336239532174681 0.42175
0.2 0.142066472793066 0.0740287583611468 0.142066472793066 0.422
0.2 0.216568952006061 0.29900119276983 0.216568952006061 0.42225
0.2 0.269889671507723 0.281704365577086 0.269889671507723 0.4225
0.2 0.199261481446861 0.211569316713038 0.199261481446861 0.42275
0.2 0.129043144455465 0.141837807217226 0.129043144455465 0.423
0.2 0.0592494177576871 0.0725245337054678 0.0592494177576871 0.42325
0.2 0.174911320177489 0.107163610534133 0.174911320177489 0.4235
0.2 0.302478313133227 0.188588599795678 0.302478313133227 0.42375
0.2 0.232006306460236 0.272558677338829 0.232006306460236 0.424
0.2 0.16193494870637 0.201834964798441 0.16193494870637 0.42425
0.2 0.0922790683059561 0.131521094293162 0.0922790683059561 0.4245
0.2 0.0230531937933551 0.0616318504635447 0.0230531937933551 0.42475
0.2 0.225931740273459 0.149117903065596 0.225931740273459 0.425
0.2 0.297790047028378 0.238174626402659 0.297790047028378 0.42525
0.2 0.227463848965306 0.214456598416483 0.227463848965306 0.4255
0.2 0.157538471009463 0.145136300856525 0.157538471009463 0.42575
0.2 0.0880286979996228 0.108387812517152 0.0880286979996228 0.426
0.2 0.034881060367554 0.19833985514471 0.034881060367554 0.42625
0.2 0.25189972652872 0.287682097176354 0.25189972652872 0.4265
0.2 0.278326759846328 0.248679249795466 0.278326759846328 0.42675
0.2 0.208360786799116 0.178455125168229 0.208360786799116 0.427
0.2 0.138798021367997 0.108643379752903 0.138798021367997 0.42725
0.2 0.0696531161051286 0.0392586243997466 0.0696531161051286 0.4275
0.2 0.0925198510246288 0.180431152770618 0.0925198510246288 0.42775
0.2 0.191147028849036 0.302367328914455 0.191147028849036 0.428
0.2 0.209691500624003 0.232152579056747 0.209691500624003 0.42825
0.2 0.139503880704108 0.162336745013244 0.139503880704108 0.4285
0.2 0.0697380720577754 0.0929346040285333 0.0697380720577754 0.42875
0.2 0.138481255219422 0.0239606345782804 0.138481255219422 0.429
0.2 0.218734871560065 0.222674851126422 0.218734871560065 0.42925
0.2 0.322617329510709 0.308987811013342 0.322617329510709 0.4295
0.2 0.252341249526343 0.238833485947369 0.252341249526343 0.42975
0.2 0.182459426178882 0.169076003270967 0.182459426178882 0.43
0.2 0.112986712575202 0.0997301491309379 0.112986712575202 0.43025
0.2 0.0439376632364713 0.0308104113192119 0.0439376632364713 0.4305
0.2 0.113021821227939 0.173685176885025 0.113021821227939 0.43075
0.2 0.285611643339693 0.307917601587943 0.285611643339693 0.431
0.2 0.287085528957687 0.273529426207847 0.287085528957687 0.43125
0.2 0.217025112397332 0.203626287907208 0.217025112397332 0.4315
0.2 0.147366361795144 0.134127129017217 0.147366361795144 0.43175
0.2 0.0781239758318656 0.0650465746586391 0.0781239758318656 0.432
0.2 0.0821180085027465 0.10545225915437 0.0821180085027465 0.43225
0.2 0.19553057146265 0.218748072373345 0.19553057146265 0.4325
0.2 0.254071201812192 0.204457640200644 0.254071201812192 0.43275
0.2 0.18367752808677 0.134412536907952 0.18367752808677 0.433
0.2 0.113696041859431 0.0647895740093871 0.113696041859431 0.43325
0.2 0.044141404297612 -0.00439681082776532 0.044141404297612 0.4335
0.2 -0.024972024055545 -0.0731324801284441 -0.024972024055545 0.43375
0.2 -0.0384560292907191 0.042004649043147 -0.0384560292907191 0.434
0.2 0.076637922594399 0.156664272285088 0.076637922594399 0.43425
0.2 0.191145553647982 0.270731102609645 0.191145553647982 0.4345
0.2 0.304952163412297 0.292179162303188 0.304952163412297 0.43475
0.2 0.27099043215481 0.221817395046936 0.27099043215481 0.435
0.2 0.200559153944859 0.151858095410933 0.200559153944859 0.43525
0.2 0.130536101864794 0.0823160376490796 0.130536101864794 0.4355
0.2 0.0609359974111929 0.123188328919638 0.0609359974111929 0.43575
0.2 0.156450497741936 0.236559403522491 0.156450497741936 0.436
0.2 0.269114773509324 0.307911356398216 0.269114773509324 0.43625
0.2 0.253250039886485 0.237511981579439 0.253250039886485 0.4365
0.2 0.183466220845589 0.167511396476003 0.183466220845589 0.43675
0.2 0.114090604097896 0.0979244322234571 0.114090604097896 0.437
0.2 0.0451377276582473 0.0287656204999451 0.0451377276582473 0.43725
0.2 -0.0233781684057181 -0.0399508062746648 -0.0233781684057181 0.4375
0.2 -0.0193034014942867 -0.0180717239870833 -0.0193034014942867 0.43775
0.2 0.0918411795478893 0.0927086967010306 0.0918411795478893 0.438
0.2 0.179857598488391 0.289550253820568 0.179857598488391 0.43825
0.2 0.278298949895283 0.26749258775505 0.278298949895283 0.4385
0.2 0.243251013766882 0.197339064529805 0.243251013766882 0.43875
0.2 0.172848719678334 0.127592739982391 0.172848719678334 0.439
0.2 0.102861360397534 0.0582682697300921 0.102861360397534 0.43925
0.2 0.033303564958303 0.129449261823409 0.033303564958303 0.4395
0.2 0.172578880076596 0.207990392521499 0.172578880076596 0.43975
0.2 0.311021205525911 0.276973604404126 0.311021205525911 0.44
0.2 0.240551940305211 0.206307161130707 0.240551940305211 0.44025
0.2 0.170481155368132 0.136049060638288 0.170481155368132 0.4405
0.2 0.100823705375293 0.0662140897959071 0.100823705375293 0.44075
0.2 0.0485333129965812 0.167349981742689 0.0485333129965812 0.441
0.2 0.236642854865465 0.323210005242071 0.236642854865465 0.44125
0.2 0.274632992626676 0.252757858017852 0.274632992626676 0.4415
0.2 0.204622476158675 0.182701026373762 0.204622476158675 0.44175
0.2 0.135016382749811 0.113054400035727 0.135016382749811 0.442
0.2 0.0658293621130498 0.0438325693814507 0.0658293621130498 0.44225
0.2 0.14189816955053 0.214436620287617 0.14189816955053 0.4425
0.2 0.230137334819886 0.270887357289222 0.230137334819886 0.44275
0.2 0.255598794952161 0.200945182024697 0.255598794952161 0.443
0.2 0.184996026862433 0.131407901386558 0.184996026862433 0.44325
0.2 0.114806487067067 0.0778993335504909 0.114806487067067 0.4435
0.2 0.0942915932124141 0.16875658608658 0.0942915932124141 0.44375
0.2 0.185060448449949 0.207323875029412 0.185060448449949 0.444
0.2 0.275503949619806 0.13690729868942 0.275503949619806 0.44425
0.2 0.255466304151167 0.10046411443277 0.255466304151167 0.4445
0.2 0.185717121488964 0.195235951166341 0.185717121488964 0.44475
0.2 0.116375341489264 0.169342113133128 0.116375341489264 0.445
0.2 0.0763026017570066 0.0994203467986548 0.0763026017570066 0.44525
0.2 0.1673058978037 0.0299285642391756 0.1673058978037 0.4455
0.2 0.260716816816313 -0.0391189302424168 0.260716816816313 0.44575
0.2 0.218142310825909 0.0416707470996597 0.218142310825909 0.446
0.2 0.147825649196525 0.188613683078765 0.147825649196525 0.44625
0.2 0.0779295728794455 0.295776223559544 0.0779295728794455 0.4465
0.2 0.11451510359076 0.225533755792971 0.11451510359076 0.44675
0.2 0.203859015486977 0.155692025504021 0.203859015486977 0.447
0.2 0.15937165679418 0.0862657945911777 0.15937165679418 0.44725
0.2 0.0891106949369937 0.070958348846003 0.0891106949369937 0.4475
0.2 0.0192844888319274 0.256156308794925 0.0192844888319274 0.44775
0.2 -0.05009262078534 0.311458176130003 -0.05009262078534 0.448
0.2 0.0255398702479753 0.241015520321304 0.0255398702479753 0.44825
0.2 0.137710986690241 0.170971052752036 0.137710986690241 0.4485
0.2 0.243547088648133 0.101339624200806 0.243547088648133 0.44875
0.2 0.219194928602045 0.0685967406026602 0.219194928602045 0.449
0.2 0.148823732511443 0.181928153013334 0.148823732511443 0.44925
0.2 0.0788732299993393 0.273115538202401 0.0788732299993393 0.4495
0.2 0.0093579689057609 0.213442413178212 0.0093579689057609 0.44975
0.2 -0.0597078042194634 0.143248016305221 -0.0597078042194634 0.45
0.2 0.0185558355752346 0.0734745383250157 0.0185558355752346 0.45025
0.2 0.133279771439187 0.00413647422897095 0.133279771439187 0.4505
0.2 0.247558346008424 -0.0647519816333051 0.247558346008424 0.45075
0.2 0.306012594503017 0.0322125735131549 0.306012594503017 0.451
0.2 0.235552963596486 0.147008576242419 0.235552963596486 0.45125
0.2 0.16549298987245 0.261095404957226 0.16549298987245 0.4515
0.2 0.0958475102554676 0.300757507199987 0.0958475102554676 0.45175
0.2 0.100219699988051 0.230025784780984 0.100219699988051 0.452
0.2 0.21440260360027 0.159696905406532 0.21440260360027 0.45225
0.2 0.309113424827963 0.0897857433561241 0.309113424827963 0.4525
0.2 0.238112171614722 0.111932755187373 0.238112171614722 0.45275
0.2 0.167513508645057 0.224874844008098 0.167513508645057 0.453
0.2 0.097332389783698 0.264190616254694 0.097332389783698 0.45325
0.2 0.0458360365005283 0.194199269252351 0.0458360365005283 0.4535
0.2 0.227399963727397 0.124614814503404 0.227399963727397 0.45375
0.2 0.302510669205577 0.0554518651886859 0.302510669205577 0.454
0.2 0.231927468455799 -0.013275264126389 0.231927468455799 0.45425
0.2 0.161745646268527 -0.0454617254823155 0.161745646268527 0.4545
0.2 0.0919800529490676 0.0657924981695838 0.0919800529490676 0.45475
0.2 0.0763928661042121 0.169868746021125 0.0763928661042121 0.455
0.2 0.165270325272073 0.242738618751115 0.165270325272073 0.45525
0.2 0.263736724954842 0.279308934210475 0.263736724954842 0.4555
0.2 0.246173303534389 0.208893871831132 0.246173303534389 0.45575
0.2 0.175595600750382 0.138884838578609 0.175595600750382 0.456
0.2 0.105433291788821 0.0692965787019867 0.105433291788821 0.45625
0.2 0.0635033541622543 0.104657692689849 0.0635033541622543 0.4565
0.2 0.160921510032114 0.184783559154019 0.160921510032114 0.45675
0.2 0.245083664095982 0.267173617942386 0.245083664095982 0.457
0.2 0.26048244977269 0.196611866178326 0.26048244977269 0.45725
0.2 0.189884999481218 0.126460174189913 0.189884999481218 0.4575
0.2 0.119699514006419 0.0567332772346492 0.119699514006419 0.45775
0.2 0.0499407146631007 0.159112656198902 0.0499407146631007 0.458
0.2 0.0306421148958038 0.283177889259686 0.0306421148958038 0.45825
0.2 0.117546770031282 0.212863177900079 0.117546770031282 0.4585
0.2 0.208245550764649 0.142952838155198 0.208245550764649 0.45875
0.2 0.297387226086919 0.0734616065609114 0.297387226086919 0.459
0.2 0.226847500702908 0.132369846403793 0.226847500702908 0.45925
0.2 0.156710131643226 0.317161969235318 0.156710131643226 0.4595
0.2 0.086989944475549 0.246657006078994 0.086989944475549 0.45975
0.2 0.0491338060636288 0.176549220272987 0.0491338060636288 0.46
0.2 0.140519466121219 0.106853492811504 0.140519466121219 0.46025
0.2 0.23011624854346 0.0375844049829728 0.23011624854346 0.4605
0.2 0.205504414094246 0.206475560891623 0.205504414094246 0.46075
0.2 0.135013789650426 0.284447515696563 0.135013789650426 0.461
0.2 0.0649480622919211 0.214465390980679 0.0649480622919211 0.46125
0.2 -0.00467823912619329 0.144885028991238 -0.00467823912619329 0.4615
0.2 -0.0567669269798376 0.104873398728416 -0.0567669269798376 0.46175
0.2 0.146532357883328 0.201302484269463 0.146532357883328 0.462
0.2 0.262975508525847 0.254390987310953 0.262975508525847 0.46225
0.2 0.244827501061384 0.184039058907051 0.244827501061384 0.4625
0.2 0.175126107170752 0.114098936881867 0.175126107170752 0.46275
0.2 0.105834412862705 0.0445852749556736 0.105834412862705 0.463
0.2 0.135115914122447 0.133902818914159 0.135115914122447 0.46325
0.2 0.241931909545236 0.210568953746928 0.241931909545236 0.4635
0.2 0.260629592392135 0.317589820369027 0.260629592392135 0.46375
0.2 0.190826092074052 0.264914189555799 0.190826092074052 0.464
0.2 0.12142905563597 0.194817483599578 0.12142905563597 0.46425
0.2 0.0524530480831211 0.125128207080026 0.0524530480831211 0.4645
0.2 0.0984974027073624 0.0558609962120808 0.0984974027073624 0.46475
0.2 0.192036263280902 0.131708367705593 0.192036263280902 0.465
0.2 0.303612875660052 0.212089781396543 0.303612875660052 0.46525
0.2 0.269827873643968 0.141852412194269 0.269827873643968 0.4655
0.2 0.200016053647042 0.0720365824009398 0.200016053647042 0.46575
0.2 0.130608459629608 0.00265679120691183 0.130608459629608 0.466
0.2 0.0616196870831023 -0.0662727630523227 0.0616196870831023 0.46625
0.2 0.121448373081625 0.0118457824753055 0.121448373081625 0.4665
0.2 0.22813921795481 0.126500368612983 0.22813921795481 0.46675
0.2 0.18889362908992 0.24087102877965 0.18889362908992 0.467
0.2 0.118940612418504 0.318010536388356 0.118940612418504 0.46725
0.2 0.067853727972817 0.24787160745469 0.067853727972817 0.4675
0.2 0.182605940965849 0.178127118227831 0.182605940965849 0.46775
0.2 0.296689299527619 0.108791880202018 0.296689299527619 0.468
0.2 0.281125905257857 0.0951479679563845 0.281125905257857 0.46825
0.2 0.210544641209098 0.210058382313829 0.210544641209098 0.4685
0.2 0.140370078990846 0.324029105195213 0.140370078990846 0.46875
0.2 0.0706170013114894 0.27178916441243 0.0706170013114894 0.469
0.2 0.129742595844785 0.20151643734032 0.129742595844785 0.46925
0.2 0.242957039474827 0.131650633463026 0.242957039474827 0.4695
0.2 0.27073713936099 0.0622064452860705 0.27073713936099 0.46975
0.2 0.20051579248341 0.175524980920344 0.20051579248341 0.47
0.2 0.130701267010986 0.273771481206465 0.130701267010986 0.47025
0.2 0.0613082419650549 0.226385210987414 0.0613082419650549 0.4705
0.2 -0.00764890310836793 0.156507425513169 -0.00764890310836793 0.47075
0.2 -0.076156087902151 0.0870451587892746 -0.076156087902151 0.471
0.2 0.0357526437672065 0.0180128834040696 0.0357526437672065 0.47125
0.2 0.140374673252993 -0.0505752270026082 0.140374673252993 0.4715
0.2 0.22314906833163 0.00645570614128941 0.22314906833163 0.47175
0.2 0.241867388678637 0.180139261546306 0.241867388678637 0.472
0.2 0.171237595116406 0.309141168119114 0.171237595116406 0.47225
0.2 0.101024615760099 0.238546777212523 0.101024615760099 0.4725
0.2 0.0312431201324187 0.168352181782647 0.0312431201324187 0.47275
0.2 0.242826494710462 0.0985722552007978 0.242826494710462 0.473
0.2 0.294611825565121 0.0466451708747938 0.294611825565121 0.47325
0.2 0.223862284607566 0.140737527341957 0.223862284607566 0.4735
0.2 0.153517226443037 0.228204119671442 0.153517226443037 0.47375
0.2 0.0835915093566637 0.243463462539922 0.0835915093566637 0.474
0.2 0.0140996903574824 0.172835503385394 0.0140996903574824 0.47425
0.2 0.261892746506164 0.102623954820772 0.261892746506164 0.4745
0.2 0.273623518512466 0.0628690888948511 0.273623518512466 0.47475
0.2 0.203176799358001 0.246298824114475 0.203176799358001 0.475
0.2 0.133137726105187 0.258878735437107 0.133137726105187 0.47525
0.2 0.0635210313045046 0.188412218494998 0.0635210313045046 0.4755
0.2 0.0744620446809504 0.118357169191658 0.0744620446809504 0.47575
0.2 0.323854100925542 0.0487282778984779 0.323854100925542 0.476
0.2 0.268937073685552 0.123078120356559 0.268937073685552 0.47625
0.2 0.198563684864966 0.308553158902515 0.198563684864966 0.4765
0.2 0.128598606750275 0.238130897194025 0.128598606750275 0.47675
0.2 0.0590565427153786 0.168107391267793 0.0590565427153786 0.477
0.2 0.0856011643081673 0.0984974786317454 0.0856011643081673 0.47725
0.2 0.288453890288021 0.0293156972671191 0.288453890288021 0.4775
0.2 0.251330384018366 0.197817182187413 0.251330384018366 0.47775
0.2 0.181247483322025 0.308597651338872 0.181247483322025 0.478
0.2 0.111575285020796 0.238325790231553 0.111575285020796 0.47825
0.2 0.0423283800368383 0.168451637227787 0.0423283800368383 0.4785
0.2 0.162658219362968 0.098990000315694 0.162658219362968 0.47875
0.2 0.293678752674856 0.0299553886219623 0.293678752674856 0.479
0.2 0.240790375456348 0.194538484558223 0.240790375456348 0.47925
0.2 0.170952490084242 0.298654442394874 0.170952490084242 0.4795
0.2 0.101526244371111 0.245947957126421 0.101526244371111 0.47975
0.2 0.0325261479952757 0.176121717679584 0.0325261479952757 0.48
0.2 0.180108805350065 0.106705764874449 0.180108805350065 0.48025
0.2 0.287828289254407 0.0377146222202104 0.287828289254407 0.4805
0.2 0.271048704861533 0.206572893707562 0.271048704861533 0.48075
0.2 0.201028185598065 0.297470638946149 0.201028185598065 0.481
0.2 0.131413018966772 0.227248742242118 0.131413018966772 0.48125
0.2 0.0622178453720363 0.15742699430855 0.0622178453720363 0.4815
0.2 0.102284655513378 0.088020158249184 0.102284655513378 0.48175
0.2 0.182610068021461 0.0736047080341994 0.182610068021461 0.482
0.2 0.287859564343474 0.186794440964146 0.287859564343474 0.48225
0.2 0.290124760218282 0.210227154379586 0.290124760218282 0.4825
0.2 0.219627489922604 0.139993401387253 0.219627489922604 0.48275
0.2 0.1495340902616 0.0701816195029862 0.1495340902616 0.483
0.2 0.0798593555418637 0.147518206969946 0.0798593555418637 0.48325
0.2 0.120934561217333 0.261368505080338 0.120934561217333 0.4835
0.2 0.235369753984728 0.301268629986387 0.235369753984728 0.48375
0.2 0.312485297819423 0.230906151060103 0.312485297819423 0.484
0.2 0.242117354823715 0.160943838209105 0.242117354823715 0.48425
0.2 0.172146796780916 0.0913964942082575 0.172146796780916 0.4845
0.2 0.10258846285048 0.114390641287061 0.10258846285048 0.48475
0.2 0.10718633789383 0.229015710906198 0.10718633789383 0.485
0.2 0.22188355716903 0.305908612317162 0.22188355716903 0.48525
0.2 0.317172706496284 0.235253704816717 0.317172706496284 0.4855
0.2 0.246378075361501 0.164999811649546 0.246378075361501 0.48575
0.2 0.175982590081216 0.0951618079375282 0.175982590081216 0.486
0.2 0.106001188799625 0.0990795874826757 0.106001188799625 0.48625
0.2 0.0730802996172221 0.212193675022212 0.0730802996172221 0.4865
0.2 0.186009092194074 0.27770523060095 0.186009092194074 0.48675
0.2 0.245808561002375 0.207401928994485 0.245808561002375 0.487
0.2 0.17586743944926 0.13750427423023 0.17586743944926 0.48725
0.2 0.106337417476307 0.068026983360336 0.106337417476307 0.4875
0.2 0.0372330407865036 -0.00101552624627263 0.0372330407865036 0.48775
0.2 -0.0314314437046002 -0.0696091366740938 -0.0314314437046002 0.488
0.2 -0.00991714589740303 0.0235651710013977 -0.00991714589740303 0.48825
0.2 0.0999417777216955 0.222383940655063 0.0999417777216955 0.4885
0.2 0.3119707882326 0.289941106243563 0.3119707882326 0.48875
0.2 0.276844983860828 0.219452479393736 0.276844983860828 0.489
0.2 0.206424785363443 0.149367715504923 0.206424785363443 0.48925
0.2 0.136411242822265 0.0797016066297087 0.136411242822265 0.4895
0.2 0.0668190936316899 0.0803813439773624 0.0668190936316899 0.48975
0.2 0.101879137711304 0.164018672026227 0.101879137711304 0.49
0.2 0.183008773050979 0.249896701340861 0.183008773050979 0.49025
0.2 0.250637670009491 0.17908782042248 0.250637670009491 0.4905
0.2 0.17990367139892 0.10869497939678 0.17990367139892 0.49075
0.2 0.109585011716857 0.0829267946049409 0.109585011716857 0.491
0.2 0.0396964084260376 0.176023475946822 0.0396964084260376 0.49125
0.2 0.206198815193863 0.259580977258898 0.206198815193863 0.4915
0.2 0.266176934098552 0.289316447832814 0.266176934098552 0.49175
0.2 0.195643252965977 0.218738611132964 0.195643252965977 0.492
0.2 0.125519666541165 0.148565403192141 0.125519666541165 0.49225
0.2 0.0558209011994508 0.0788116317120453 0.0558209011994508 0.4925
0.2 0.162091596340124 0.00949180375881808 0.162091596340124 0.49275
0.2 0.315364368648475 0.0681241766252361 0.315364368648475 0.493
0.2 0.244634374913401 0.158316445124938 0.244634374913401 0.49325
0.2 0.174303531142204 0.249074123059735 0.174303531142204 0.4935
0.2 0.104386756976926 0.228213707046218 0.104386756976926 0.49375
0.2 0.0348986713343324 0.158798680357658 0.0348986713343324 0.494
0.2 0.221763796548549 0.165538766110273 0.221763796548549 0.49425
0.2 0.298726176355796 0.259686823821796 0.298726176355796 0.4945
0.2 0.228465028555237 0.267827348703344 0.228465028555237 0.49475
0.2 0.158603967135638 0.197603323995792 0.158603967135638 0.495
0.2 0.0891577668694549 0.127786861798028 0.0891577668694549 0.49525
0.2 0.0201409035050976 0.0583926325291866 0.0201409035050976 0.4955
0.2 0.219928023478713 0.132488594954345 0.219928023478713 0.49575
0.2 0.306278098558459 0.27841536384409 0.306278098558459 0.496
0.2 0.236136608944803 0.243110407019582 0.236136608944803 0.49625
0.2 0.166392488547386 0.173266798280526 0.166392488547386 0.4965
0.2 0.0970605123781241 0.103834293795337 0.0970605123781241 0.49675
0.2 0.116103391811308 0.047960151675575 0.116103391811308 0.497
0.2 0.224791362195128 0.147461650155202 0.224791362195128 0.49725
0.2 0.295247935264875 0.218271319848667 0.295247935264875 0.4975
0.2 0.224639542195815 0.1480350717492 0.224639542195815 0.49775
0.2 0.154434497432193 0.0782188081440668 0.154434497432193 0.498
0.2 0.0846476332986758 0.117403319038458 0.0846476332986758 0.49825
0.2 0.087988111059039 0.229355743437185 0.087988111059039 0.4985
0.2 0.200691557245528 0.267226464242262 0.200691557245528 0.49875
0.2 0.249473798014307 0.196983148100358 0.249473798014307 0.499
0.2 0.178987328381137 0.127147676915916 0.178987328381137 0.49925
0.2 0.108914791271722 0.0577347230309451 0.108914791271722 0.4995
0.2 0.0392708514856216 -0.0112413408607709 0.0392708514856216 0.49975
0.2 -0.0299301272889246 -0.014160728528026 -0.0299301272889246 0.5
0.2 -0.0434243864680512 0.100845252803001 -0.0434243864680512 0.50025
0.2 0.0719341362002141 0.215511501913124 0.0719341362002141 0.5005
0.2 0.186855981536421 0.329721157452608 0.186855981536421 0.50075
0.2 0.301225039213317 0.277709196081519 0.301225039213317 0.501
0.2 0.285919074539667 0.207631202710639 0.285919074539667 0.50125
0.2 0.215548774780353 0.137957297939998 0.215548774780353 0.5015
0.2 0.145582516238341 0.0687021543981916 0.145582516238341 0.50175
0.2 0.0760350549257696 0.165376235292246 0.0760350549257696 0.502
0.2 0.154014790724873 0.279516593828176 0.154014790724873 0.50225
0.2 0.267827095026385 0.282335008632693 0.267827095026385 0.5025
0.2 0.270325719462852 0.211757330940941 0.270325719462852 0.50275
0.2 0.199482403464318 0.141586024057922 0.199482403464318 0.503
0.2 0.129050266281971 0.0718358737387221 0.129050266281971 0.50325
0.2 0.0590441085370872 0.148394753067722 0.0590441085370872 0.5035
0.2 0.135055485232596 0.233581513810623 0.135055485232596 0.50375
0.2 0.208115376628947 0.175320067378828 0.208115376628947 0.504
0.2 0.313230868648599 0.105866152172267 0.313230868648599 0.50425
0.2 0.242558238059737 0.0368374965890313 0.242558238059737 0.5045
0.2 0.172284893701658 -0.031751669148244 0.172284893701658 0.50475
0.2 0.102425737149088 0.025537370612489 0.102425737149088 0.505
0.2 0.086611047127158 0.14783127662129 0.086611047127158 0.50525
0.2 0.180660607660867 0.29791340979867 0.180660607660867 0.5055
0.2 0.278687727685113 0.227407780967372 0.278687727685113 0.50575
0.2 0.20776797026822 0.157304133762585 0.20776797026822 0.506
0.2 0.137257826793632 0.087617288624224 0.137257826793632 0.50625
0.2 0.0671721391807966 0.0707382925366065 0.0671721391807966 0.5065
0.2 0.161045396109764 0.158120830801418 0.161045396109764 0.50675
0.2 0.23923331810021 0.25788786128337 0.23923331810021 0.507
0.2 0.272223421384167 0.276059309032797 0.272223421384167 0.50725
0.2 0.201757022783434 0.205833944703955 0.201757022783434 0.5075
0.2 0.131698741507356 0.136014094112806 0.131698741507356 0.50775
0.2 0.0620633095401924 0.0666144537500745 0.0620633095401924 0.508
0.2 0.0596231489207095 -0.00235057926527106 0.0596231489207095 0.50825
0.2 0.145402482585325 0.0896278183610383 0.145402482585325 0.5085
0.2 0.238398648452537 0.275955846021621 0.238398648452537 0.50875
0.2 0.23025715441627 0.205547540826678 0.23025715441627 0.509
0.2 0.160419918250673 0.135546033816452 0.160419918250673 0.50925
0.2 0.0909969247811535 0.0659660572572259 0.0909969247811535 0.5095
0.2 0.10135125327161 0.140433964217001 0.10135125327161 0.50975
0.2 0.19251379633989 0.310216701677796 0.19251379633989 0.51
0.2 0.200555314163197 0.239726765537667 0.200555314163197 0.51025
0.2 0.130165315885017 0.169635622272675 0.130165315885017 0.5105
0.2 0.060200739243633 0.0999581279429458 0.060200739243633 0.51075
0.2 0.107780762685563 0.0760327006010106 0.107780762685563 0.511
0.2 0.324268590071933 0.172586661707369 0.324268590071933 0.51125
0.2 0.253480583981741 0.20853261343908 0.253480583981741 0.5115
0.2 0.183089888587747 0.138084602342058 0.183089888587747 0.51175
0.2 0.113111463019603 0.0680604395518178 0.113111463019603 0.512
0.2 0.0435599656269376 0.153704409435255 0.0435599656269376 0.51225
0.2 0.113485506396899 0.206516661895922 0.113485506396899 0.5125
0.2 0.193751767568679 0.136333259735334 0.193751767568679 0.51275
0.2 0.298957537471919 0.0665723939750072 0.298957537471919 0.513
0.2 0.228831539060513 -0.00275146434547198 0.228831539060513 0.51325
0.2 0.159104626326913 -0.0450726550950941 0.159104626326913 0.5135
0.2 0.0897915481834616 0.0636745641563317 0.0897915481834616 0.51375
0.2 0.156484335016174 0.16321718650602 0.156484335016174 0.514
0.2 0.265802034065036 0.246646776126049 0.265802034065036 0.51425
0.2 0.267581742033952 0.319816759077299 0.267581742033952 0.5145
0.2 0.197693386046515 0.249253589462078 0.197693386046515 0.51475
0.2 0.128210318962492 0.179087309341652 0.128210318962492 0.515
0.2 0.059147144325559 0.109332819474242 0.059147144325559 0.51525
0.2 0.0999053918847636 0.058247349346699 0.0999053918847636 0.5155
0.2 0.171890169323152 0.171627455298145 0.171890169323152 0.51575
0.2 0.284491538665252 0.285080064217804 0.284491538665252 0.516
0.2 0.286993295315405 0.258757880010535 0.286993295315405 0.51625
0.2 0.216421116912905 0.188325773834036 0.216421116912905 0.5165
0.2 0.146254094860956 0.118304916491451 0.146254094860956 0.51675
0.2 0.0765070283689885 0.0487099910710133 0.0765070283689885 0.517
0.2 0.136135159770252 -0.0204446200056267 0.136135159770252 0.51725
0.2 0.250669499371828 -0.0522497075983778 0.250669499371828 0.5175
0.2 0.309232390645641 0.0633824577342336 0.309232390645641 0.51775
0.2 0.238612358438001 0.178383150023221 0.238612358438001 0.518
0.2 0.168392248999339 0.292637761174473 0.168392248999339 0.51825
0.2 0.0985869409175267 0.277121681404774 0.0985869409175267 0.5185
0.2 0.102916756072714 0.206556773920907 0.102916756072714 0.51875
0.2 0.217207070788996 0.136399445005355 0.217207070788996 0.519
0.2 0.293570236538231 0.0666644614967029 0.293570236538231 0.51925
0.2 0.222506894965551 0.144042765481771 0.222506894965551 0.5195
0.2 0.151850432287085 0.256982662846791 0.151850432287085 0.51975
0.2 0.0816157655092916 0.267069789145002 0.0816157655092916 0.52
0.2 0.066596123430473 0.196784862341419 0.066596123430473 0.52025
0.2 0.165522651098647 0.126908097077616 0.165522651098647 0.5205
0.2 0.251604817973823 0.0574541733899416 0.251604817973823 0.52075
0.2 0.271495819764361 -0.0115625285161645 0.271495819764361 0.521
0.2 0.200728551963516 -0.0801279280254422 0.200728551963516 0.52125
0.2 0.130371644447826 0.0313336119906451 0.130371644447826 0.5215
0.2 0.060439886372396 0.2426264436464 0.060439886372396 0.52175
0.2 0.0979662250499192 0.297546361335939 0.0979662250499192 0.522
0.2 0.173278208537054 0.22696320224569 0.173278208537054 0.52225
0.2 0.280421593185601 0.156782642147426 0.280421593185601 0.5225
0.2 0.209475475560351 0.0870195156011589 0.209475475560351 0.52275
0.2 0.138938714743077 0.087794015873049 0.138938714743077 0.523
0.2 0.0688261632430443 0.174653834768513 0.0688261632430443 0.52325
0.2 0.0164958889939161 0.271565765905426 0.0164958889939161 0.5235
0.2 0.101822277389644 0.217939953008635 0.101822277389644 0.52375
0.2 0.200872366670516 0.147357519334441 0.200872366670516 0.524
0.2 0.24992990576616 0.0771975134787131 0.24992990576616 0.52425
0.2 0.180034987270944 0.0964877323615685 0.180034987270944 0.5245
0.2 0.110549799603615 0.19528415473053 0.110549799603615 0.52475
0.2 0.141339341468184 0.247307083734551 0.141339341468184 0.525
0.2 0.228338856093192 0.177373579558504 0.228338856093192 0.52525
0.2 0.272116100280145 0.107850739784305 0.272116100280145 0.5255
0.2 0.201362879662398 0.120118101138668 0.201362879662398 0.52575
0.2 0.131019765506587 0.209065671290061 0.131019765506587 0.526
0.2 0.0611015461055271 0.26686714693731 0.0611015461055271 0.52625
0.2 0.120092359702874 0.196131759651005 0.120092359702874 0.5265
0.2 0.337806893221125 0.125807673525113 0.337806893221125 0.52675
0.2 0.26700328048925 0.0559096569663788 0.26700328048925 0.527
0.2 0.196593684070584 0.132560579189327 0.196593684070584 0.52725
0.2 0.12659310889599 0.222259446005978 0.12659310889599 0.5275
0.2 0.0570162593506029 0.235677419634204 0.0570162593506029 0.52775
0.2 0.100139760032269 0.166077331333269 0.100139760032269 0.528
0.2 0.288535930369931 0.111621112291957 0.288535930369931 0.52825
0.2 0.252111237231733 0.200553459592099 0.252111237231733 0.5285
0.2 0.181962048763058 0.293861829483545 0.181962048763058 0.52875
0.2 0.112223801787599 0.237626044865481 0.112223801787599 0.529
0.2 0.0429111027121515 0.167406756168879 0.0429111027121515 0.52925
0.2 0.161738617865629 0.0976025115006247 0.161738617865629 0.5295
0.2 0.2944721324476 0.045838740876011 0.2944721324476 0.52975
0.2 0.276800556462572 0.149074396331409 0.276800556462572 0.53
0.2 0.206531780213669 0.230082075804102 0.206531780213669 0.53025
0.2 0.136668608768307 0.301973903704039 0.136668608768307 0.5305
0.2 0.0672257494743189 0.231638471121049 0.0672257494743189 0.53075
0.2 0.0881939345735158 0.161702820390733 0.0881939345735158 0.531
0.2 0.171043831492307 0.0921817511396796 0.171043831492307 0.53125
0.2 0.275846776360573 0.0412039223818436 0.275846776360573 0.5315
0.2 0.277792475388926 0.153672802842618 0.277792475388926 0.53175
0.2 0.207466773363692 0.191195220502036 0.207466773363692 0.532
0.2 0.137546821551434 0.120838588415367 0.137546821551434 0.53225
0.2 0.0680473416302602 0.050909472343397 0.0680473416302602 0.5325
0.2 0.127252745467826 -0.0185776699857778 0.127252745467826 0.53275
0.2 0.241436051726863 -0.0325259035997705 0.241436051726863 0.533
0.2 0.318623190689839 0.082138860629954 0.318623190689839 0.53325
0.2 0.248670197412143 0.196596564695604 0.248670197412143 0.5335
0.2 0.179110154463086 0.310729545392467 0.179110154463086 0.53375
0.2 0.10995783885179 0.277109065099292 0.10995783885179 0.534
0.2 0.189889788947588 0.206963502820405 0.189889788947588 0.53425
0.2 0.303950712758537 0.137222629895587 0.303950712758537 0.5345
0.2 0.269805757888564 0.0679011303753054 0.269805757888564 0.53475
0.2 0.199071279839324 0.164760890948885 0.199071279839324 0.535
0.2 0.128747357228816 0.27923215074096 0.128747357228816 0.53525
0.2 0.058848767417335 0.282261544388759 0.058848767417335 0.5355
0.2 0.154803637750313 0.211757334929926 0.154803637750313 0.53575
0.2 0.268066417969127 0.141658998485596 0.268066417969127 0.536
0.2 0.240198328044172 0.0719813059982911 0.240198328044172 0.53625
0.2 0.17005271778821 0.149130708657174 0.17005271778821 0.5365
0.2 0.100320993618108 0.261662845685238 0.100320993618108 0.53675
0.2 0.103989132243192 0.272826235299643 0.103989132243192 0.537
0.2 0.216121852195407 0.202457065174793 0.216121852195407 0.53725
0.2 0.283896823837136 0.13249519416252 0.283896823837136 0.5375
0.2 0.213381058412861 0.0629553369495829 0.213381058412861 0.53775
0.2 0.143270826775073 -0.00614809184954448 0.143270826775073 0.538
0.2 0.0735809072435935 -0.0748009774573983 0.0735809072435935 0.53825
0.2 0.0043257776690707 0.0179178135411974 0.0043257776690707 0.5385
0.2 -0.0644803843421387 0.230524134900269 -0.0644803843421387 0.53875
0.2 -0.0131659610920549 0.302476038392436 -0.0131659610920549 0.539
0.2 0.188519592518125 0.231613403286801 0.188519592518125 0.53925
0.2 0.290413412935767 0.1611540483082 0.290413412935767 0.5395
0.2 0.219575765794793 0.0911128787144597 0.219575765794793 0.53975
0.2 0.149144235184552 0.038929426731346 0.149144235184552 0.54
0.2 0.0791336834631127 0.2839967670301 0.0791336834631127 0.54025
0.2 0.0267655912285303 0.282532522537557 0.0267655912285303 0.5405
0.2 0.273729911911511 0.212046505836358 0.273729911911511 0.54075
0.2 0.27116783429286 0.14196616660625 0.27116783429286 0.541
0.2 0.200499561998868 0.072306273038212 0.200499561998868 0.54125
0.2 0.13024104801137 0.070103678378374 0.13024104801137 0.5415
0.2 0.0604070608403813 0.303382698694245 0.0604070608403813 0.54175
0.2 0.102264071260146 0.263135472125371 0.102264071260146 0.542
0.2 0.336191580644611 0.192746856979922 0.336191580644611 0.54225
0.2 0.26537571119346 0.122768090290472 0.26537571119346 0.5425
0.2 0.194954345451853 0.0532138602074018 0.194954345451853 0.54275
0.2 0.12494248565583 0.111888893739087 0.12494248565583 0.543
0.2 0.0553548334070905 0.297899307287816 0.0553548334070905 0.54325
0.2 0.145225888448292 0.243691548125909 0.145225888448292 0.5435
0.2 0.301141628806333 0.173703425646739 0.301141628806333 0.54375
0.2 0.230753574489293 0.104127239705268 0.230753574489293 0.544
0.2 0.160765858153663 0.11083655268367 0.160765858153663 0.54425
0.2 0.0911932871639 0.206766299768595 0.0911932871639 0.5445
0.2 0.115131273516085 0.244800052317019 0.115131273516085 0.54475
0.2 0.208446689866957 0.174218988363679 0.208446689866957 0.545
0.2 0.181540826990646 0.104053661619553 0.181540826990646 0.54525
0.2 0.111068941481077 0.103318542071609 0.111068941481077 0.5455
0.2 0.110561996003401 0.191060932175262 0.110561996003401 0.54575
0.2 0.211795371946927 0.294917550954365 0.211795371946927 0.546
0.2 0.183104853441342 0.242350012249248 0.183104853441342 0.54625
0.2 0.113055217945287 0.17270276941344 0.113055217945287 0.5465
0.2 0.0434329862320974 0.143513896014392 0.0434329862320974 0.54675
0.2 -0.0257474698697629 0.242176384217605 -0.0257474698697629 0.547
0.2 0.0613335299536605 0.261124360824738 0.0613335299536605 0.54725
0.2 0.260340469545704 0.191262198471278 0.260340469545704 0.5475
0.2 0.315277716400235 0.12180675500532 0.315277716400235 0.54775
0.2 0.244438115210487 0.0527726085676311 0.244438115210487 0.548
0.2 0.173998421312167 0.0747421026002233 0.173998421312167 0.54825
0.2 0.103973575626647 0.14991047850539 0.103973575626647 0.5485
0.2 0.107351727345659 0.261745738162269 0.107351727345659 0.54875
0.2 0.220440664419767 0.300711607489598 0.220440664419767 0.549
0.2 0.32641386845286 0.230403127465197 0.32641386845286 0.54925
0.2 0.277801962633364 0.16049455610527 0.277801962633364 0.5495
0.2 0.207261372821348 0.0910006837524305 0.207261372821348 0.54975
0.2 0.13712800566461 0.095506785743797 0.13712800566461 0.55
0.2 0.0674166252400103 0.210310012349789 0.0674166252400103 0.55025
0.2 -0.00185830508726536 0.324747643646151 -0.00185830508726536 0.5505
0.2 -0.0706826224322577 0.274052658920789 -0.0706826224322577 0.55075
0.2 0.0268787488377483 0.20371880433147 0.0268787488377483 0.551
0.2 0.142310250662086 0.133791699330122 0.142310250662086 0.55125
0.2 0.257010836993196 0.0642860554824948 0.257010836993196 0.5515
0.2 0.297041932183869 0.160952688804733 0.297041932183869 0.55175
0.2 0.226338863349111 0.275202152730082 0.226338863349111 0.552
0.2 0.156039326332562 0.278006153560282 0.156039326332562 0.55225
0.2 0.0861581777042033 0.207289567872666 0.0861581777042033 0.5525
0.2 0.108591268460468 0.136981374019721 0.108591268460468 0.55275
0.2 0.222057950730019 0.0670963715553714 0.222057950730019 0.553
0.2 0.287316212381533 0.125711213152185 0.287316212381533 0.55325
0.2 0.216873788705434 0.217320647837103 0.216873788705434 0.5535
0.2 0.146835533145189 0.15863188618762 0.146835533145189 0.55375
0.2 0.0772162202853613 0.0889794924985531 0.0772162202853613 0.554
0.2 0.00803032464381122 0.0197578406977488 0.00803032464381122 0.55425
0.2 -0.0607079791076983 -0.0490188515486023 -0.0607079791076983 0.5545
0.2 -0.00298208407407691 0.00866827170954806 -0.00298208407407691 0.55475
0.2 0.158080739551951 0.169496703507845 0.158080739551951 0.555
0.2 0.300365911203476 0.311568074368994 0.300365911203476 0.55525
0.2 0.229784000336948 0.240968616911807 0.229784000336948 0.5555
0.2 0.159603954987014 0.170768354364136 0.159603954987014 0.55575
0.2 0.0898406182709339 0.10098216860756 0.0898406182709339 0.556
0.2 0.10826259369402 0.101873920142103 0.10826259369402 0.55625
0.2 0.191514767642812 0.192201832778343 0.191514767642812 0.5565
0.2 0.291996668784061 0.282404518400505 0.291996668784061 0.55675
0.2 0.221013060756419 0.263538617029496 0.221013060756419 0.557
0.2 0.150436169725292 0.192830242207093 0.150436169725292 0.55725
0.2 0.0802808918521293 0.122533809247884 0.0802808918521293 0.5575
0.2 0.0720550779681873 0.0526640707572378 0.0720550779681873 0.55775
0.2 0.320555720469618 0.186975622274847 0.320555720469618 0.558
0.2 0.300142643509126 0.264293257676825 0.300142643509126 0.55825
0.2 0.229540605841436 0.19377196783436 0.229540605841436 0.5585
0.2 0.159340626830484 0.123661147739269 0.159340626830484 0.55875
0.2 0.0895575528568625 0.0539755153609078 0.0895575528568625 0.559
0.2 0.0687359870782792 0.128310892401948 0.0687359870782792 0.55925
0.2 0.286323538782081 0.329837339591022 0.286323538782081 0.5595
0.2 0.24771545651979 0.259245623093736 0.24771545651979 0.55975
0.2 0.177526726152026 0.189048466910477 0.177526726152026 0.56
0.2 0.107750297605415 0.119260809028455 0.107750297605415 0.56025
0.2 0.0846793295151804 0.0498972876458512 0.0846793295151804 0.5605
0.2 0.176971084323107 0.217866184671589 0.176971084323107 0.56075
0.2 0.266098407627998 0.280691317803904 0.266098407627998 0.561
0.2 0.210304266070079 0.210589568559909 0.210304266070079 0.56125
0.2 0.139801284332609 0.140891304068463 0.139801284332609 0.5615
0.2 0.0697220674874749 0.100834659090011 0.0697220674874749 0.56175
0.2 0.154803070812863 0.194724397616046 0.154803070812863 0.562
0.2 0.239834408404071 0.282279748626481 0.239834408404071 0.56225
0.2 0.183329552856396 0.21153372255704 0.183329552856396 0.5625
0.2 0.113003997800649 0.141195220400155 0.113003997800649 0.56275
0.2 0.0431076794911607 0.0712790609076191 0.0431076794911607 0.563
0.2 -0.0263449750176491 0.160493047308092 -0.0263449750176491 0.56325
0.2 -0.0465325962294947 0.206060619902642 -0.0465325962294947 0.5635
0.2 0.0888426597729632 0.135453830197475 0.0888426597729632 0.56375
0.2 0.262341664220087 0.0652725766179496 0.262341664220087 0.564
0.2 0.299174021992174 -0.00446858748450645 0.299174021992174 0.56425
0.2 0.22853947187262 -0.0376783084394561 0.22853947187262 0.5645
0.2 0.158307443903803 0.0739382303196776 0.158307443903803 0.56475
0.2 0.0884927878242139 0.186020769522815 0.0884927878242139 0.565
0.2 0.11016450662186 0.223721101934607 0.11016450662186 0.56525
0.2 0.22317646184337 0.153071783462905 0.22317646184337 0.5655
0.2 0.228209774049923 0.0828439076112051 0.228209774049923 0.56575
0.2 0.157512258917423 0.0130520910322626 0.157512258917423 0.566
0.2 0.0872353923448332 -0.0562893520170214 0.0872353923448332 0.56625
0.2 0.0173938144022267 0.0217199655141454 0.0173938144022267 0.5665
0.2 -0.0519981373429213 0.136344780374358 -0.0519981373429213 0.56675
0.2 0.00805688424245863 0.250689665437467 0.00805688424245863 0.567
0.2 0.12314350219743 0.30929264324443 0.12314350219743 0.56725
0.2 0.237751921689873 0.238847797990609 0.237751921689873 0.5675
0.2 0.314798282272627 0.168801645603315 0.314798282272627 0.56775
0.2 0.243941720342035 0.0991690303090975 0.243941720342035 0.568
0.2 0.17348529570159 0.103791842201324 0.17348529570159 0.56825
0.2 0.103443951079524 0.218694010464487 0.103443951079524 0.5685
0.2 0.0891915224492455 0.314205359420828 0.0891915224492455 0.56875
0.2 0.203586778883866 0.243391862882154 0.203586778883866 0.569
0.2 0.298430051870037 0.172978367660072 0.298430051870037 0.56925
0.2 0.227128503261062 0.102979806167987 0.227128503261062 0.5695
0.2 0.156234235255018 0.0884562873938004 0.156234235255018 0.56975
0.2 0.0857622271232313 0.201630710225295 0.0857622271232313 0.57
0.2 0.0982107926356341 0.249485595172246 0.0982107926356341 0.57025
0.2 0.210888886212949 0.179266907196585 0.210888886212949 0.5705
0.2 0.296949156789721 0.109460294100241 0.296949156789721 0.57075
0.2 0.226505529556936 0.0400803677751991 0.226505529556936 0.571
0.2 0.156463659613717 -0.0288585598076373 0.156463659613717 0.57125
0.2 0.0868383520692512 -0.0433105627262635 0.0868383520692512 0.5715
0.2 0.14309104150472 0.0672058038816066 0.14309104150472 0.57175
0.2 0.236833287871284 0.266279657230988 0.236833287871284 0.572
0.2 0.205808862287742 0.279891317104223 0.205808862287742 0.57225
0.2 0.136068775710522 0.20926804969223 0.136068775710522 0.5725
0.2 0.0667483137620347 0.139052054791635 0.0667483137620347 0.57275
0.2 -0.00213814220979668 0.0692581193698779 -0.00213814220979668 0.573
0.2 -0.0356719957158366 0.0871265787503623 -0.0356719957158366 0.57325
0.2 0.083261200314222 0.303363339229465 0.083261200314222 0.5735
0.2 0.328883851499501 0.264016615801678 0.328883851499501 0.57375
0.2 0.25822833739288 0.193526820169685 0.25822833739288 0.574
0.2 0.187968043051664 0.123447340349198 0.187968043051664 0.57425
0.2 0.118117915999591 0.0537928871926093 0.118117915999591 0.5745
0.2 0.0486926036778105 0.147201791579132 0.0486926036778105 0.57475
0.2 0.128053455470114 0.298115480930167 0.128053455470114 0.575
0.2 0.213737131767704 0.227616324414108 0.213737131767704 0.57525
0.2 0.242074878735222 0.157519029486271 0.242074878735222 0.5755
0.2 0.171266514455298 0.0878384158740594 0.171266514455298 0.57575
0.2 0.100876106965176 0.0670672113492636 0.100876106965176 0.576
0.2 0.078962397574773 0.252914598125665 0.078962397574773 0.57625
0.2 0.168963697087255 0.26253338651398 0.168963697087255 0.5765
0.2 0.260123186278142 0.19247606737735 0.260123186278142 0.57675
0.2 0.206409543630209 0.122826452553637 0.206409543630209 0.577
0.2 0.13678293696405 0.0535991630050444 0.13678293696405 0.57725
0.2 0.0980258613856981 0.142558307259339 0.0980258613856981 0.5775
0.2 0.187732363635357 0.23505260012761 0.187732363635357 0.57775
0.2 0.280440130527266 0.209544626142046 0.280440130527266 0.578
0.2 0.23933863639087 0.139123229912342 0.23933863639087 0.57825
0.2 0.168826235739212 0.0691252322024901 0.168826235739212 0.5785
0.2 0.0987304435430921 0.120010939250126 0.0987304435430921 0.57875
0.2 0.0638017785854377 0.201899381007613 0.0638017785854377 0.579
0.2 0.161815661403115 0.305167811286014 0.161815661403115 0.57925
0.2 0.248744719146635 0.234813049007342 0.248744719146635 0.5795
0.2 0.283710804690738 0.164857386238419 0.283710804690738 0.57975
0.2 0.213453434531607 0.0953156364719161 0.213453434531607 0.58
0.2 0.143599847239393 0.0262023139149429 0.143599847239393 0.58025
0.2 0.0741647696291805 0.208851334130871 0.0741647696291805 0.5805
0.2 0.0538623971575596 0.317171059439543 0.0538623971575596 0.58075
0.2 0.227326008307821 0.264511204065885 0.227326008307821 0.581
0.2 0.319233789055736 0.194295687783181 0.319233789055736 0.58125
0.2 0.248749226390037 0.124488474542898 0.248749226390037 0.5815
0.2 0.178661123560796 0.055104222652679 0.178661123560796 0.58175
0.2 0.108984363969938 0.113538771820462 0.108984363969938 0.582
0.2 0.039733531477403 0.220060722994004 0.039733531477403 0.58225
0.2 0.153770281133676 0.195512099553177 0.153770281133676 0.5825
0.2 0.253111207005664 0.125260656641459 0.253111207005664 0.58275
0.2 0.215308004631125 0.0554349288502037 0.215308004631125 0.583
0.2 0.144850553671804 -0.0139506336166753 0.144850553671804 0.58325
0.2 0.0748153099689266 -0.0644466628924412 0.0748153099689266 0.5835
0.2 0.00521682591639146 0.0510163233877124 0.00521682591639146 0.58375
0.2 -0.0639306478201941 0.166095172763498 -0.0639306478201941 0.584
0.2 0.0149708305550454 0.280673404717613 0.0149708305550454 0.58425
0.2 0.130288970627925 0.283922968548189 0.130288970627925 0.5845
0.2 0.244914964169298 0.213543699661263 0.244914964169298 0.58475
0.2 0.303312469079433 0.143569015152015 0.303312469079433 0.585
0.2 0.232342453720809 0.0740136665017029 0.232342453720809 0.58525
0.2 0.161776228016188 0.152195480906698 0.161776228016188 0.5855
0.2 0.0916287209424792 0.266303730743983 0.0916287209424792 0.58575
0.2 0.0955196602256475 0.268958976511375 0.0955196602256475 0.586
0.2 0.209080115292349 0.198158130293246 0.209080115292349 0.58625
0.2 0.237386164778419 0.127768501413738 0.237386164778419 0.5865
0.2 0.167164260314914 0.0578048776760273 0.167164260314914 0.58675
0.2 0.0973574510177074 0.134177898089016 0.0973574510177074 0.587
0.2 0.0279803115799986 0.219744934562972 0.0279803115799986 0.58725
0.2 -0.0409528835014951 0.173296692175309 -0.0409528835014951 0.5875
0.2 -0.0189085620373562 0.103743619389841 -0.0189085620373562 0.58775
0.2 0.0924023946230991 0.0346169595437857 0.0924023946230991 0.588
0.2 0.302919505926221 -0.0340690438570742 0.302919505926221 0.58825
0.2 0.268171276295366 0.00515787330083081 0.268171276295366 0.5885
0.2 0.197777253419001 0.114465569810916 0.197777253419001 0.58875
0.2 0.127791837204129 0.189831578039126 0.127791837204129 0.589
0.2 0.0582297325959276 0.296881493221423 0.0582297325959276 0.58925
0.2 0.164767383631811 0.225825628289437 0.164767383631811 0.5895
0.2 0.243455956213899 0.155175756032859 0.243455956213899 0.58975
0.2 0.260127188534022 0.08494680226639 0.260127188534022 0.59
0.2 0.189413532774233 0.0892837251466769 0.189413532774233 0.59025
0.2 0.119112688134155 0.278045310190439 0.119112688134155 0.5905
0.2 0.0492393974562307 0.258885634398999 0.0492393974562307 0.59075
0.2 0.153386716050796 0.188341557866582 0.153386716050796 0.591
0.2 0.309866410993518 0.118209446332037 0.309866410993518 0.59125
0.2 0.239071844337748 0.0485040052933898 0.239071844337748 0.5915
0.2 0.168678219370347 0.138661210157468 0.168678219370347 0.59175
0.2 0.0987004510337293 0.324957958666004 0.0987004510337293 0.592
0.2 0.0291531531540494 0.254116417827588 0.0291531531540494 0.59225
0.2 0.216591591964687 0.183672370934632 0.216591591964687 0.5925
0.2 0.2729508527105 0.113640789804978 0.2729508527105 0.59275
0.2 0.202729319691638 0.0440363452620434 0.202729319691638 0.593
0.2 0.132914008003157 0.182760224963608 0.132914008003157 0.59325
0.2 0.0791794330225137 0.288405253469749 0.0791794330225137 0.5935
0.2 0.170455705925952 0.217850001947766 0.170455705925952 0.59375
0.2 0.242298180884404 0.14769942293732 0.242298180884404 0.594
0.2 0.171635727085655 0.0779683166899302 0.171635727085655 0.59425
0.2 0.101390173245023 0.0891918097526404 0.101390173245023 0.5945
0.2 0.0824834374096376 0.292542680572801 0.0824834374096376 0.59475
0.2 0.17630956546675 0.255835887185955 0.17630956546675 0.595
0.2 0.267357003950432 0.185601230192028 0.267357003950432 0.59525
0.2 0.248673534946753 0.115777168257791 0.248673534946753 0.5955
0.2 0.178716938116651 0.0463783362855987 0.178716938116651 0.59575
0.2 0.109170790756256 0.183137308584844 0.109170790756256 0.596
0.2 0.0812265274833167 0.301724930297382 0.0812265274833167 0.59625
0.2 0.183903465760848 0.248954315498584 0.183903465760848 0.5965
0.2 0.251608610066844 0.179002486324767 0.251608610066844 0.59675
0.2 0.18090554256514 0.109461016209171 0.18090554256514 0.597
0.2 0.110617336303071 0.127866327991771 0.110617336303071 0.59725
0.2 0.0946859992239951 0.237091742209642 0.0946859992239951 0.5975
0.2 0.205153104294056 0.274921075779242 0.205153104294056 0.59775
0.2 0.256719538909792 0.205127111092846 0.256719538909792 0.598
0.2 0.186137013596877 0.135735929690213 0.186137013596877 0.59825
0.2 0.115967248358745 0.0667621396829131 0.115967248358745 0.5985
0.2 0.0462249494694784 0.0893436260260091 0.0462249494694784 0.59875
0.2 -0.0230754781557664 0.162362986069855 -0.0230754781557664 0.599
0.2 -0.0369030305081548 0.275077954595452 -0.0369030305081548 0.59925
0.2 0.0778147458605426 0.296079510954478 0.0778147458605426 0.5995
0.2 0.192457216382185 0.225644828736469 0.192457216382185 0.59975
0.2 0.283010627118872 0.155612072403207 0.283010627118872 0.6
0.2 0.22262553387545 0.0859960425701557 0.22262553387545 0.60025
0.2 0.152172407584391 0.108991605716207 0.152172407584391 0.6005
0.2 0.082139638118121 0.223939615522667 0.082139638118121 0.60075
0.2 0.0125417997741834 0.338340573059161 0.0125417997741834 0.601
0.2 -0.0566068346947445 0.267782466739259 -0.0566068346947445 0.60125
0.2 0.0039156121114993 0.197616546805892 0.0039156121114993 0.6015
0.2 0.119208123286424 0.127857771504251 0.119208123286424 0.60175
0.2 0.233604451499122 0.0769825075046949 0.233604451499122 0.602
0.2 0.291649353362841 0.191904609133921 0.291649353362841 0.60225
0.2 0.220444339665792 0.305744882797029 0.220444339665792 0.6025
0.2 0.14964763777381 0.253181890629541 0.14964763777381 0.60275
0.2 0.0792741865071104 0.182579860980413 0.0792741865071104 0.603
0.2 0.116130562310677 0.112391618302967 0.116130562310677 0.60325
0.2 0.229132819786359 0.0609341272830437 0.229132819786359 0.6035
0.2 0.277624986765777 0.173556135850854 0.277624986765777 0.60375
0.2 0.207286072994412 0.228120280767211 0.207286072994412 0.604
0.2 0.137353021091055 0.158340320151352 0.137353021091055 0.60425
0.2 0.0678405548047233 0.08897472431784 0.0678405548047233 0.6045
0.2 0.160816451352235 0.164084538812367 0.160816451352235 0.60475
0.2 0.254221418703837 0.257641311680975 0.254221418703837 0.605
0.2 0.222216564902791 0.187310757046818 0.222216564902791 0.60525
0.2 0.152352930799212 0.117391011443642 0.152352930799212 0.6055
0.2 0.0829056906426627 0.0478967343365553 0.0829056906426627 0.60575
0.2 0.0138893012327497 -0.0211577150416648 0.0138893012327497 0.606
0.2 -0.0370921921607683 -0.0721679994485441 -0.0370921921607683 0.60625
0.2 0.0690944932290644 0.190588880427589 0.0690944932290644 0.6065
0.2 0.299607913969233 0.259655418043357 0.299607913969233 0.60675
0.2 0.277658093565861 0.189377468926026 0.277658093565861 0.607
0.2 0.207125847689195 0.119509464143887 0.207125847689195 0.60725
0.2 0.137000789690312 0.0500660590946871 0.137000789690312 0.6075
0.2 0.0672976815144305 0.131329862178063 0.0672976815144305 0.60775
0.2 0.0990152996212211 0.216145152352822 0.0990152996212211 0.608
0.2 0.183412643813509 0.229553855220719 0.183412643813509 0.60825
0.2 0.21305682550684 0.158900168906919 0.21305682550684 0.6085
0.2 0.142482772680668 0.0886665014512827 0.142482772680668 0.60875
0.2 0.0723322803253727 0.0969402666462605 0.0723322803253727 0.609
0.2 0.129701254471842 0.187876421365702 0.129701254471842 0.60925
0.2 0.220102847088987 0.27776978389834 0.220102847088987 0.6095
0.2 0.213984378190442 0.222899316726361 0.213984378190442 0.60975
0.2 0.144281318712851 0.152348557584775 0.144281318712851 0.61
0.2 0.152979864530993 0.0822187652528054 0.152979864530993 0.61025
0.2 0.244479334797984 0.0125245342494309 0.244479334797984 0.6105
0.2 0.240523837940414 -0.00819111973705757 0.240523837940414 0.61075
0.2 0.170756743514647 0.210755802696089 0.170756743514647 0.611
0.2 0.101400815880536 0.287761919073133 0.101400815880536 0.61125
0.2 0.0324705500674863 0.217307654509085 0.0324705500674863 0.6115
0.2 -0.0360198570134797 0.147257527680876 -0.0360198570134797 0.61175
0.2 0.117149184549427 0.0776263169067022 0.117149184549427 0.612
0.2 0.305691570838506 0.0685279612951499 0.305691570838506 0.61225
0.2 0.25226348551832 0.228645455776505 0.25226348551832 0.6125
0.2 0.181887109043957 0.280380739928286 0.181887109043957 0.61275
0.2 0.111923184640302 0.210334214534211 0.111923184640302 0.613
0.2 0.0423863639565167 0.140690855986431 0.0423863639565167 0.61325
0.2 0.15510062563701 0.111355172184536 0.15510062563701 0.6135
0.2 0.302538640441871 0.214928870270888 0.302538640441871 0.61375
0.2 0.249826083358965 0.255035937766307 0.249826083358965 0.614
0.2 0.17963448784522 0.184612041442794 0.17963448784522 0.61425
0.2 0.109854678509734 0.114600243730996 0.109854678509734 0.6145
0.2 0.0405012629600973 0.0450152143548137 0.0405012629600973 0.61475
0.2 0.152928697754418 0.157031008249734 0.152928697754418 0.615
0.2 0.215285860921731 0.263001798341307 0.215285860921731 0.61525
0.2 0.144898459489818 0.239400811204221 0.144898459489818 0.6155
0.2 0.0749327877087693 0.168868296424781 0.0749327877087693 0.61575
0.2 0.00540338404198184 0.0987525203457304 0.00540338404198184 0.616
0.2 -0.0636755144652371 0.0290681253021757 -0.0636755144652371 0.61625
0.2 0.0147564824083728 -0.0401705478985703 0.0147564824083728 0.6165
0.2 0.129830251084594 -0.0352918833896379 0.129830251084594 0.61675
0.2 0.244608769993118 0.0800268266220518 0.244608769993118 0.617
0.2 0.322031845843102 0.194985573744693 0.322031845843102 0.61725
0.2 0.251721178465378 0.309467544355827 0.251721178465378 0.6175
0.2 0.181805064571613 0.27581358072968 0.181805064571613 0.61775
0.2 0.112298362215849 0.205562540747643 0.112298362215849 0.618
0.2 0.0801802859415335 0.135717223434968 0.0801802859415335 0.61825
0.2 0.195574429309371 0.0662923295477642 0.195574429309371 0.6185
0.2 0.310019817836876 0.181398986650885 0.310019817836876 0.61875
0.2 0.276132289991602 0.295487763474098 0.276132289991602 0.619
0.2 0.205670029348045 0.261381993809347 0.205670029348045 0.61925
0.2 0.135614860677751 0.190750739067445 0.135614860677751 0.6195
0.2 0.0659815273482752 0.12053142565543 0.0659815273482752 0.61975
0.2 0.143134840128751 0.0507387841078272 0.143134840128751 0.62
0.2 0.255595605440852 0.14561981203296 0.255595605440852 0.62025
0.2 0.231127776249987 0.244160662194399 0.231127776249987 0.6205
0.2 0.161045566158997 0.208830119150665 0.161045566158997 0.62075
0.2 0.0913790482715873 0.138842373788524 0.0913790482715873 0.621
0.2 0.0221427502133703 0.0692752205808869 0.0221427502133703 0.62125
0.2 -0.04664910010992 0.000143099041078632 -0.04664910010992 0.6215
0.2 -0.00739628951225681 -0.0685398511188521 -0.00739628951225681 0.62175
0.2 0.141019701408402 0.00607721960527129 0.141019701408402 0.622
0.2 0.314432829082983 0.219686282755928 0.314432829082983 0.62225
0.2 0.24361232528054 0.291437360453802 0.24361232528054 0.6225
0.2 0.173191801262924 0.220636568147702 0.173191801262924 0.62275
0.2 0.103186191486166 0.150241378164173 0.103186191486166 0.623
0.2 0.0510751507238279 0.0802666487528222 0.0510751507238279 0.62325
0.2 0.145385799854146 0.0454723165649052 0.145385799854146 0.6235
0.2 0.233086779909335 0.248411089100701 0.233086779909335 0.62375
0.2 0.248305702350898 0.272493411468886 0.248305702350898 0.624
0.2 0.177437832887971 0.202017098901412 0.177437832887971 0.62425
0.2 0.106986777073674 0.131948888410169 0.106986777073674 0.6245
0.2 0.0520387353911284 0.0623035147295952 0.0520387353911284 0.62475
0.2 0.141765345587518 0.0765332504977588 0.141765345587518 0.625
0.2 0.231304449159169 0.308683409462896 0.231304449159169 0.62525
0.2 0.20749363949294 0.268690769235077 0.20749363949294 0.6255
0.2 0.137827179264708 0.198322658973009 0.137827179264708 0.62575
0.2 0.117033433679269 0.128362854273057 0.117033433679269 0.626
0.2 0.207205627431347 0.0588260566095853 0.207205627431347 0.62625
0.2 0.280636338026213 0.11716282136514 0.280636338026213 0.6265
0.2 0.209876605867943 0.287706023819131 0.209876605867943 0.62675
0.2 0.139524885770473 0.233513833453311 0.139524885770473 0.627
0.2 0.0695959939328877 0.163442408593448 0.0695959939328877 0.62725
0.2 0.0834498329926466 0.0937860124459343 0.0834498329926466 0.6275
0.2 0.317447126229192 0.0547465563109884 0.317447126229192 0.62775
0.2 0.246743073727293 0.224531238103818 0.246743073727293 0.628
0.2 0.176437442232707 0.272643116855093 0.176437442232707 0.62825
0.2 0.106545152732671 0.202493361381045 0.106545152732671 0.6285
0.2 0.0370808256649172 0.132749417445069 0.0370808256649172 0.62875
0.2 0.174402916309641 0.0634259559189655 0.174402916309641 0.629
0.2 0.30613157829127 0.116750679744448 0.30613157829127 0.62925
0.2 0.253046920912134 0.221765550353596 0.253046920912134 0.6295
0.2 0.182883857123481 0.255227301522055 0.182883857123481 0.62975
0.2 0.113131581014033 0.184593467026464 0.113131581014033 0.63
0.2 0.0438047046527272 0.114373123168701 0.0438047046527272 0.63025
0.2 0.151884341127142 0.0803092076635872 0.151884341127142 0.6305
0.2 0.29933324616052 0.189800974213053 0.29933324616052 0.63075
0.2 0.282422734960697 0.255082587410663 0.282422734960697 0.631
0.2 0.211961073637564 0.184457764553915 0.211961073637564 0.63125
0.2 0.141904927392752 0.114246406383697 0.141904927392752 0.6315
0.2 0.0722690592200287 0.0444632224452773 0.0722690592200287 0.63175
0.2 0.112393022318038 -0.0248773793015725 0.112393022318038 0.632
0.2 0.225659390734752 -0.0572091629714708 0.225659390734752 0.63225
0.2 0.267096228067582 0.0569497349607206 0.267096228067582 0.6325
0.2 0.1963369778595 0.171181398626077 0.1963369778595 0.63275
0.2 0.125989116186645 0.262710298300653 0.125989116186645 0.633
0.2 0.0560674167279663 0.202964181336379 0.0560674167279663 0.63325
0.2 -0.013413648747639 0.132787218420051 -0.013413648747639 0.6335
0.2 -0.0639726494775593 0.0630336046614268 -0.0639726494775593 0.63375
0.2 0.0516588470713627 -0.0062822013391642 0.0516588470713627 0.634
0.2 0.166802794479326 -0.0751460417475163 0.166802794479326 0.63425
0.2 0.281343380765731 0.0408115994786911 0.281343380765731 0.6345
0.2 0.284383693868406 0.156117646885764 0.284383693868406 0.63475
0.2 0.213729825673609 0.270657586654137 0.213729825673609 0.635
0.2 0.143482305823779 0.292061802413839 0.143482305823779 0.63525
0.2 0.0736559413743535 0.22127082419077 0.0736559413743535 0.6355
0.2 0.133135165875756 0.150885222925945 0.133135165875756 0.63575
0.2 0.246935476457107 0.0809198568800439 0.246935476457107 0.636
0.2 0.267636416933843 0.121578775287659 0.267636416933843 0.63625
0.2 0.19646043718124 0.234739975402245 0.19646043718124 0.6365
0.2 0.125698561906637 0.245191239289039 0.125698561906637 0.63675
0.2 0.0784805816518899 0.174941841774701 0.0784805816518899 0.637
0.2 0.177928159084364 0.105105789839094 0.177928159084364 0.63725
0.2 0.282978833633041 0.0356976879873012 0.282978833633041 0.6375
0.2 0.248421264264893 -0.0332681594223952 0.248421264264893 0.63775
0.2 0.178187188459536 -0.0295327431648035 0.178187188459536 0.638
0.2 0.108365540444995 0.0813868351498248 0.108365540444995 0.63825
0.2 0.0927554103935547 0.292668249636637 0.0927554103935547 0.6385
0.2 0.196634141585992 0.27564622497648 0.196634141585992 0.63875
0.2 0.280971723772413 0.205105756368404 0.280971723772413 0.639
0.2 0.263282469608247 0.134973041472591 0.263282469608247 0.63925
0.2 0.192557761208134 0.0652628375602354 0.192557761208134 0.6395
0.2 0.12224515166124 0.136043013258264 0.12224515166124 0.63975
0.2 0.0523593958576342 0.215667505008588 0.0523593958576342 0.64
0.2 0.129505854347167 0.266787220571476 0.129505854347167 0.64025
0.2 0.329255891671746 0.195847951171885 0.329255891671746 0.6405
0.2 0.258538651813296 0.125321381967467 0.258538651813296 0.64075
0.2 0.188216959649405 0.055222321295865 0.188216959649405 0.641
0.2 0.118305776032316 0.204023049023799 0.118305776032316 0.64125
0.2 0.0488197614696654 0.29836213377151 0.0488197614696654 0.6415
0.2 0.141780832752077 0.227496595031353 0.141780832752077 0.64175
0.2 0.230198714747992 0.157035367279782 0.230198714747992 0.642
0.2 0.241677433699713 0.0869933432874053 0.241677433699713 0.64225
0.2 0.170785132457763 0.0331193412604403 0.170785132457763 0.6425
0.2 0.100311458163188 0.283384396077819 0.100311458163188 0.64275
0.2 0.110510934805102 0.260600669313969 0.110510934805102 0.643
0.2 0.200459896479079 0.190261246083129 0.200459896479079 0.64325
0.2 0.227867535580829 0.120331944343728 0.227867535580829 0.6435
0.2 0.158201861790838 0.0508274345593663 0.158201861790838 0.64375
0.2 0.119645148052684 0.141138837921571 0.119645148052684 0.644
0.2 0.20796061984488 0.230537520232697 0.20796061984488 0.64425
0.2 0.255146841693751 0.174969091087545 0.255146841693751 0.6445
0.2 0.18527472966717 0.104588276180575 0.18527472966717 0.64475
0.2 0.115810864581275 0.102820588891324 0.115810864581275 0.645
0.2 0.046769807883569 0.194018511441494 0.046769807883569 0.64525
0.2 0.00976903032557821 0.29036044061923 0.00976903032557821 0.6455
0.2 0.221131872123429 0.220072612389626 0.221131872123429 0.64575
0.2 0.307318495759288 0.150187114539077 0.307318495759288 0.646
0.2 0.236786025734164 0.0807187007836092 0.236786025734164 0.64625
0.2 0.166653328374657 0.118821824775225 0.166653328374657 0.6465
0.2 0.096935258936147 0.225944945189934 0.096935258936147 0.64675
0.2 0.0454858470279757 0.262098658287285 0.0454858470279757 0.647
0.2 0.232578904500889 0.191625127919687 0.232578904500889 0.64725
0.2 0.305409203893862 0.121562269161616 0.305409203893862 0.6475
0.2 0.234909502059932 0.0519247836143193 0.234909502059932 0.64775
0.2 0.164809825227565 0.163174907564975 0.164809825227565 0.648
0.2 0.0951250161848426 0.208577196874823 0.0951250161848426 0.64825
0.2 0.0440890146528857 0.138077761314312 0.0440890146528857 0.6485
0.2 0.157372593087661 0.0680024908928058 0.157372593087661 0.64875
0.2 0.236479730317109 -0.00163407462391961 0.236479730317109 0.649
0.2 0.312218453699276 -0.0708176975328132 0.312218453699276 0.64925
0.2 0.241453765988154 0.0436926181758436 0.241453765988154 0.6495
0.2 0.171089225950079 0.15816293381332 0.171089225950079 0.64975
0.2 0.101139750044203 0.272474625478432 0.101139750044203 0.65
0.2 0.105383568686904 0.294366676985771 0.105383568686904 0.65025
0.2 0.220142201135092 0.224322509709031 0.220142201135092 0.6505
0.2 0.334433206596809 0.154677984549211 0.334433206596809 0.65075
0.2 0.263735368252604 0.0854478199480426 0.263735368252604 0.651
0.2 0.193431647763142 0.127624910495554 0.193431647763142 0.65125
0.2 0.123537018522283 0.241961729586889 0.123537018522283 0.6515
0.2 0.0725504457559692 0.282519587850064 0.0725504457559692 0.65175
0.2 0.187607732674283 0.211889371376676 0.187607732674283 0.652
0.2 0.301659674905277 0.141665807848771 0.301659674905277 0.65225
0.2 0.249078056515846 0.0718636938079237 0.249078056515846 0.6525
0.2 0.178428444576245 0.149503903640372 0.178428444576245 0.65275
0.2 0.108193957391967 0.262817615100281 0.108193957391967 0.653
0.2 0.0567369939749439 0.254336484629712 0.0567369939749439 0.65325
0.2 0.169809405222643 0.184170937282998 0.169809405222643 0.6535
0.2 0.241687263307046 0.114415874533117 0.241687263307046 0.65375
0.2 0.171776455249552 0.0450859129745273 0.171776455249552 0.654
0.2 0.102277521161157 -0.0238046303707153 0.102277521161157 0.65425
0.2 0.0332049879398349 -0.0198262743211773 0.0332049879398349 0.6545
0.2 -0.0354269162438905 0.0916281221017863 -0.0354269162438905 0.65475
0.2 0.00412258088260321 0.185218489429975 0.00412258088260321 0.655
0.2 0.113962243319396 0.273587836090499 0.113962243319396 0.65525
0.2 0.300295585158423 0.27416255638036 0.300295585158423 0.6555
0.2 0.247081137000139 0.20331059105799 0.247081137000139 0.65575
0.2 0.176418193977572 0.132868887250677 0.176418193977572 0.656
0.2 0.106170963959838 0.0628522590985834 0.106170963959838 0.65625
0.2 0.0363541389859847 0.0699473125005127 0.0363541389859847 0.6565
0.2 0.249959686697646 0.258616571190342 0.249959686697646 0.65675
0.2 0.283447945350392 0.257353140784556 0.283447945350392 0.657
0.2 0.212700096412084 0.186690888796401 0.212700096412084 0.65725
0.2 0.142359474098174 0.116441787516629 0.142359474098174 0.6575
0.2 0.0724409010736969 0.046620560957253 0.0724409010736969 0.65775
0.2 0.115355496572923 0.214773795997522 0.115355496572923 0.658
0.2 0.332069156481636 0.307004987886507 0.332069156481636 0.65825
0.2 0.261377930402166 0.23616172188028 0.261377930402166 0.6585
0.2 0.191081368377628 0.165720449944315 0.191081368377628 0.65875
0.2 0.12119443502703 0.0956960876274526 0.12119443502703 0.659
0.2 0.0679365329101002 0.0423413412644696 0.0679365329101002 0.65925
0.2 0.158397328992358 0.260438071549246 0.158397328992358 0.6595
0.2 0.248110293706892 0.25376297832835 0.248110293706892 0.65975
0.2 0.177420308585677 0.183645658820227 0.177420308585677 0.66
0.2 0.107145965183184 0.113938631557449 0.107145965183184 0.66025
0.2 0.0703428074531814 0.0601492761798624 0.0703428074531814 0.6605
0.2 0.158931490235654 0.150389498507197 0.158931490235654 0.66075
0.2 0.252588895514246 0.238115723164173 0.252588895514246 0.661
0.2 0.197149270785482 0.167239781060756 0.197149270785482 0.66125
0.2 0.126980629400596 0.0967832419098441 0.126980629400596 0.6615
0.2 0.0572367147167119 0.129194143454713 0.0572367147167119 0.66175
0.2 -0.0120680344015636 0.217585738977942 -0.0120680344015636 0.662
0.2 0.188465767884049 0.316737286955396 0.188465767884049 0.66225
0.2 0.305685953377284 0.246338529945007 0.305685953377284 0.6625
0.2 0.252500788708296 0.176336262343711 0.252500788708296 0.66275
0.2 0.182264854155821 0.106745342800847 0.182264854155821 0.663
0.2 0.112440342943037 0.0511055686811215 0.112440342943037 0.66325
0.2 0.0430418797806551 0.150450690528546 0.0430418797806551 0.6635
0.2 0.199786226901928 0.235458090377106 0.199786226901928 0.66375
0.2 0.321210248564956 0.164910958840478 0.321210248564956 0.664
0.2 0.25065466383937 0.0947816391704725 0.25065466383937 0.66425
0.2 0.180495529892227 0.0792172185525503 0.180495529892227 0.6645
0.2 0.11074775034225 0.190468701532773 0.11074775034225 0.66475
0.2 0.0414259289983073 0.223314000807517 0.0414259289983073 0.665
0.2 0.136268494811899 0.152869499241299 0.136268494811899 0.66525
0.2 0.209292457535405 0.0828451245065648 0.209292457535405 0.6655
0.2 0.138633755146963 0.0132554513422859 0.138633755146963 0.66575
0.2 0.0684001287084409 -0.0558852470042474 0.0684001287084409 0.666
0.2 -0.00139384828152103 0.00389750410925542 -0.00139384828152103 0.66625
0.2 -0.0523110834240098 0.118742079915229 -0.0523110834240098 0.6665
0.2 0.0626787351578931 0.233406011489186 0.0626787351578931 0.66675
0.2 0.177392527609667 0.329312528053428 0.177392527609667 0.667
0.2 0.291713008733614 0.259133721401142 0.291713008733614 0.66725
0.2 0.276333163343446 0.18934672648059 0.276333163343446 0.6675
0.2 0.205836725784799 0.119966398481784 0.205836725784799 0.66775
0.2 0.135747560552095 0.152488153203692 0.135747560552095 0.668
0.2 0.0660804183734376 0.26695559832804 0.0660804183734376 0.66825
0.2 0.162793656606584 0.288281679105557 0.162793656606584 0.6685
0.2 0.27707318151222 0.217382045654528 0.27707318151222 0.66875
0.2 0.261366871415074 0.146889475900458 0.261366871415074 0.669
0.2 0.190577107853458 0.0768188376846752 0.190577107853458 0.66925
0.2 0.120200366683781 0.117463564636486 0.120200366683781 0.6695
0.2 0.050251409660816 0.230697460650692 0.050251409660816 0.66975
0.2 0.163627730471554 0.222507813425172 0.163627730471554 0.67
0.2 0.216472750587778 0.152344381095166 0.216472750587778 0.67025
0.2 0.146784810793286 0.0825993431358129 0.146784810793286 0.6705
0.2 0.0775134774630195 0.122398782861802 0.0775134774630195 0.67075
0.2 0.00867315494503693 0.227600477157786 0.00867315494503693 0.671
0.2 -0.0359144776486768 0.205888978764587 -0.0359144776486768 0.67125
0.2 0.0754716778259398 0.136079242820762 0.0754716778259398 0.6715
0.2 0.179728813031962 0.0666895920282439 0.179728813031962 0.67175
0.2 0.258190668087018 -0.00226557831137872 0.258190668087018 0.672
0.2 0.258789163117209 -0.0529412319006942 0.258789163117209 0.67225
0.2 0.188104919240877 0.0558555572089557 0.188104919240877 0.6725
0.2 0.117833615676337 0.270647481221315 0.117833615676337 0.67275
0.2 0.0479899852531143 0.270353682434661 0.0479899852531143 0.673
0.2 0.160024285583387 0.199670539255503 0.160024285583387 0.67325
0.2 0.309856882978623 0.129397448060435 0.309856882978623 0.6735
0.2 0.2392312282197 0.0595491776814937 0.2392312282197 0.67375
0.2 0.169005350562412 0.0904761308351248 0.169005350562412 0.674
0.2 0.0991941316123029 0.337299712354287 0.0991941316123029 0.67425
0.2 0.0636792662917439 0.266463949203583 0.0636792662917439 0.6745
0.2 0.155064248189271 0.196022535401227 0.155064248189271 0.67475
0.2 0.245790913240274 0.125990480573892 0.245790913240274 0.675
0.2 0.208099910943863 0.0563824936573319 0.208099910943863 0.67525
0.2 0.137394426940052 0.116782095618732 0.137394426940052 0.6755
0.2 0.0671146320633809 0.205753494192768 0.0671146320633809 0.67575
0.2 0.156433053647409 0.294900653967897 0.156433053647409 0.676
0.2 0.246428852952313 0.224474543678494 0.246428852952313 0.67625
0.2 0.224335777401875 0.154450581070051 0.224335777401875 0.6765
0.2 0.15452452830084 0.0848435613570226 0.15452452830084 0.67675
0.2 0.085128781149686 0.0156679799322697 0.085128781149686 0.677
0.2 0.141488207641693 0.0119189411837652 0.141488207641693 0.67725
0.2 0.233623247322256 0.179076350016419 0.233623247322256 0.6775
0.2 0.208429782919075 0.306066246824479 0.208429782919075 0.67775
0.2 0.137851791013114 0.235666190651416 0.137851791013114 0.678
0.2 0.067698533730827 0.165665307658753 0.067698533730827 0.67825
0.2 0.152071308787425 0.0960784230940393 0.152071308787425 0.6785
0.2 0.217566872909688 0.0557468430345766 0.217566872909688 0.67875
0.2 0.146826500814512 0.150150140502701 0.146826500814512 0.679
0.2 0.0765097066126225 0.244212267534422 0.0765097066126225 0.67925
0.2 0.00663110566023024 0.201610376964383 0.00663110566023024 0.6795
0.2 -0.0627949896094231 0.131298601380683 -0.0627949896094231 0.67975
0.2 0.0274799446127746 0.0614114312324233 0.0274799446127746 0.68
0.2 0.228642533165793 0.133994823399433 0.228642533165793 0.68025
0.2 0.318567977274723 0.218919167335284 0.318567977274723 0.6805
0.2 0.248022138286816 0.161259975926719 0.248022138286816 0.68075
0.2 0.177873339521209 0.0909521721854257 0.177873339521209 0.681
0.2 0.108136474341951 0.0210789388774595 0.108136474341951 0.68125
0.2 0.0388261362902171 -0.0483453687675353 0.0388261362902171 0.6815
0.2 0.133406959641787 0.00977677871271753 0.133406959641787 0.68175
0.2 0.2073395941841 0.122738982317979 0.2073395941841 0.682
0.2 0.136743007835951 0.229218984183986 0.136743007835951 0.68225
0.2 0.0665715533599165 0.204678480768805 0.0665715533599165 0.6825
0.2 -0.00316021414708369 0.134275104996644 -0.00316021414708369 0.68275
0.2 -0.0724380421035498 0.064296201065053 -0.0724380421035498 0.683
0.2 0.0425875990121089 -0.00524372239054871 0.0425875990121089 0.68325
0.2 0.157404961908002 -0.0743304584586428 0.157404961908002 0.6835
0.2 0.271896381950524 0.0411906614101957 0.271896381950524 0.68375
0.2 0.293620563086975 0.156342104195105 0.293620563086975 0.684
0.2 0.223187876092582 0.27100726071598 0.223187876092582 0.68425
0.2 0.153157695987289 0.292712509666609 0.153157695987289 0.6845
0.2 0.0835448152552349 0.222188418730548 0.0835448152552349 0.68475
0.2 0.125155410357087 0.152067698349363 0.125155410357087 0.685
0.2 0.240007763883678 0.0823651561522206 0.240007763883678 0.68525
0.2 0.298503384017858 0.142138684417979 0.298503384017858 0.6855
0.2 0.227680077394034 0.256399625767681 0.227680077394034 0.68575
0.2 0.157260748934064 0.277489181607127 0.157260748934064 0.686
0.2 0.0872602834767174 0.206545843253006 0.0872602834767174 0.68625
0.2 0.109417146531073 0.136012560371338 0.109417146531073 0.6865
0.2 0.222348292302302 0.0659041755798623 0.222348292302302 0.68675
0.2 0.233852305582509 0.124070903877103 0.233852305582509 0.687
0.2 0.163609262638811 0.209686697748106 0.163609262638811 0.68725
0.2 0.0937823329658109 0.175115228718403 0.0937823329658109 0.6875
0.2 0.0243860843829888 0.105731833281213 0.0243860843829888 0.68775
0.2 -0.0445652156550831 0.0367732087347488 -0.0445652156550831 0.688
0.2 -0.00513322400038529 -0.0317464290881065 -0.00513322400038529 0.68825
0.2 0.117615545311132 0.0307994912416241 0.117615545311132 0.6885
0.2 0.329753257403078 0.140007937964734 0.329753257403078 0.68875
0.2 0.276689736409192 0.215015683040633 0.276689736409192 0.689
0.2 0.206132980055538 0.268813401926701 0.206132980055538 0.68925
0.2 0.135983817813565 0.198013716015943 0.135983817813565 0.6895
0.2 0.0662570134149652 0.127625264447199 0.0662570134149652 0.68975
0.2 0.118855368381164 0.057662834246794 0.118855368381164 0.69
0.2 0.19989632843527 0.114273623343765 0.19989632843527 0.69025
0.2 0.296452311834732 0.30285979474033 0.296452311834732 0.6905
0.2 0.225557519207674 0.249278402139625 0.225557519207674 0.69075
0.2 0.155067707678196 0.178820083971215 0.155067707678196 0.691
0.2 0.0849977697464193 0.108775523970587 0.0849977697464193 0.69125
0.2 0.0304911594264148 0.0391593806134674 0.0304911594264148 0.6915
0.2 0.280067584263292 0.164167797491089 0.280067584263292 0.69175
0.2 0.289887861664528 0.283833198113192 0.289887861664528 0.692
0.2 0.219427377862064 0.213269972687145 0.219427377862064 0.69225
0.2 0.149370525449999 0.143112605257362 0.149370525449999 0.6925
0.2 0.0797320906446274 0.0733758832608547 0.0797320906446274 0.69275
0.2 0.122266016536577 0.0681124239451719 0.122266016536577 0.693
0.2 0.212940976524041 0.302152711765938 0.212940976524041 0.69325
0.2 0.221059672536862 0.279897047221009 0.221059672536862 0.6935
0.2 0.15028220258398 0.209471694756188 0.15028220258398 0.69375
0.2 0.0799276954726847 0.139452233335786 0.0799276954726847 0.694
0.2 0.158724116683827 0.0698534108650924 0.158724116683827 0.69425
0.2 0.248168821676323 0.0944810586862507 0.248168821676323 0.6945
0.2 0.262282340955506 0.189607317687106 0.262282340955506 0.69475
0.2 0.192340401144116 0.28068378004378 0.192340401144116 0.695
0.2 0.122805404149642 0.227401825533508 0.122805404149642 0.69525
0.2 0.142481693406522 0.157454701491202 0.142481693406522 0.6955
0.2 0.245986466579415 0.0879232589072238 0.245986466579415 0.69575
0.2 0.245708665751069 0.0188219871857994 0.245708665751069 0.696
0.2 0.175015610908399 0.102789034840184 0.175015610908399 0.69625
0.2 0.104738812120231 0.204852488973894 0.104738812120231 0.6965
0.2 0.105882830104769 0.276261387789643 0.105882830104769 0.69675
0.2 0.214289838454009 0.206445372731656 0.214289838454009 0.697
0.2 0.222252458726283 0.137031942184917 0.222252458726283 0.69725
0.2 0.151509678785116 0.0680357128693467 0.151509678785116 0.6975
0.2 0.0811893281461062 0.017499568648883 0.0811893281461062 0.69775
0.2 0.0113060372010235 0.180008677412996 0.0113060372010235 0.698
0.2 -0.0581258664868136 0.290812282497192 -0.0581258664868136 0.69825
0.2 0.0365249161759803 0.274813040604095 0.0365249161759803 0.6985
0.2 0.149673668996478 0.204689193318261 0.149673668996478 0.69875
0.2 0.242370635399145 0.134970429539886 0.242370635399145 0.699
0.2 0.183224339383015 0.0656714218692063 0.183224339383015 0.69925
0.2 0.113055781247527 0.103173888248177 0.113055781247527 0.6995
0.2 0.0433153956552215 0.21703342251818 0.0433153956552215 0.69975
0.2 -0.0259824217751954 0.330732060745889 -0.0259824217751954 0.7
0.2 -0.0394633936974988 0.260164796583081 -0.0394633936974988 0.70025
0.2 0.0761704176590221 0.189991679617253 0.0761704176590221 0.7005
0.2 0.191373945246647 0.120227645840865 0.191373945246647 0.70075
0.2 0.306030753351149 0.0693748511595842 0.306030753351149 0.701
0.2 0.272328155153577 0.184759367095783 0.272328155153577 0.70125
0.2 0.201984394851805 0.299435766954337 0.201984394851805 0.7015
0.2 0.13204784807698 0.284139537808252 0.13204784807698 0.70175
0.2 0.062533222908613 0.213695266750423 0.062533222908613 0.702
0.2 0.17760466992991 0.143655963822742 0.17760466992991 0.70225
0.2 0.291590328834202 0.0740363939862051 0.291590328834202 0.7025
0.2 0.275668724097058 0.151862334538795 0.275668724097058 0.70275
0.2 0.204736180792606 0.265365023347703 0.204736180792606 0.703
0.2 0.134214068320779 0.249271256482204 0.134214068320779 0.70325
0.2 0.0641172214175816 0.178347175324129 0.0641172214175816 0.7035
0.2 0.103958200869477 0.107840052743509 0.103958200869477 0.70375
0.2 0.190118537519436 0.0377646393260172 0.190118537519436 0.704
0.2 0.28307817972589 0.1309689656621 0.28307817972589 0.70425
0.2 0.284807073747107 0.22424544498483 0.284807073747107 0.7045
1 0.286321922460228 0.261961013593946 0.286321922460228 0.70475
1 0.547919631032874 0.191088707052548 0.54264181499242 0.705
1 0.783053285051966 0.120629843093039 0.778084038656315 0.70525
1 1.01928148566763 0.0505992016796348 1.01461624414363 0.7055
1 1.10094857549938 -0.0189887397458683 1.105413770067 0.70575
1 1.02752616775682 -0.0881198060133026 1.03168366413846 0.706
1 0.954318312342483 -0.156780123902634 0.958169091825095 0.70625
1 0.88134305710124 -0.224956121752804 0.884888176100041 0.7065
1 0.969102574561044 -0.292634529001785 0.895452709029326 0.70675
1 1.05641657511231 -0.359802375658665 0.97088811412665 0.707
1 0.982447971973083 -0.426446991708947 1.05867553795953 0.70725
1 0.908709644264148 -0.492556006453949 1.05832102200822 0.7075
1 0.865006348528154 -0.558117347785137 0.985344493121319 0.70775
1 0.949171875353929 -0.623119241394671 0.912590745717214 0.708
1 1.03077368478085 -0.687550209922694 0.840077593628404 0.70825
1 1.07099468256804 -0.477298312641044 0.767822556295026 0.7085
1 0.997255245985456 -0.26261823023799 0.936471053186471 0.70875
1 0.923740602944115 -0.30875189271055 1.06842035037998 0.709
1 0.85046875904979 -0.148957156984131 1.0582480332515 0.70925
1 0.841482824307507 0.103992112595867 0.985263776201618 0.7095
1 0.993216251742628 0.355503395214296 0.944131968255605 0.70975
1 1.11324049176193 0.605366174304782 1.0319059010563 0.71
1 1.0398283383568 0.853369106335596 1.12080155774341 0.71025
1 0.966627401944957 1.02174972629379 1.06270612992032 0.7105
1 0.893655771087049 1.11343097545794 0.989310437142527 0.71075
1 0.865877377416066 1.04032755976048 0.916139339887495 0.711
1 0.959670990843677 0.967433126474124 0.843210748350425 0.71125
1 1.05682194509013 0.924434113802921 0.965321565898413 0.7115
1 1.08664712323622 1.01685332181665 1.0776448132804 0.71175
1 1.00186387078307 1.11490022983678 1.10749795477939 0.712
1 0.928326426902467 1.05909216955854 1.03417971420213 0.71225
1 0.855030735791273 0.986302311825921 0.961073578069781 0.7125
1 0.939897248284901 0.913733739063451 0.88819759678941 0.71275
1 1.04319835566883 0.841404231566226 0.886982792382056 0.713
1 1.12954152262313 0.923701482262782 0.990533656082403 0.71325
1 1.05647897676197 1.01059707860494 1.09481155809567 0.7135
1 0.983620826528841 1.11495595593169 1.09240324819937 0.71375
1 0.910985149620661 1.0770571567451 1.01874031622451 0.714
1 0.874665092904322 1.00368089608897 0.945295957963782 0.71425
1 0.982939066333486 0.930525286288466 0.872088238370394 0.7145
1 1.09144265787347 0.857608283430518 0.925997503109383 0.71475
1 1.09098479854629 0.94786879761836 1.03443819021389 0.715
1 1.01798387462366 1.05639567459447 1.10641865948229 0.71525
1 0.945197240712997 1.09205460058834 1.03253084094704 0.7155
1 0.872642828409562 1.0184867005705 0.958859438141678 0.71575
1 0.965136727935833 0.945136805873021 0.885422608431684 0.716
1 1.07562421058706 0.872022961798828 0.904052293958382 0.71625
1 1.05706606923662 0.927579872193666 1.0142355806951 0.7165
1 0.98350346201376 1.03785469027037 1.02718945315192 0.71675
1 0.910168151430377 1.03395764678826 0.954366952295184 0.717
1 0.873940782641638 0.960874634079697 0.900214621615881 0.71725
1 0.984772319685345 0.888021694389559 1.01166717214728 0.7175
1 1.04099160375218 0.962615624011262 1.06691124891439 0.71775
1 1.0780745064434 1.0642090776193 0.992957071679875 0.718
1 1.00450935627617 1.01919440821406 0.919230311554284 0.71825
1 0.931165930499901 0.946075211711793 0.845749002249498 0.7185
1 0.858062225542336 0.873190268971618 0.95323512408184 0.71875
1 0.931680394915934 0.800557286551693 1.10583119434645 0.719
1 0.989203065153 0.72819367512 1.05048009360479 0.71925
1 1.08044386133505 0.838827625272447 0.976977798259521 0.7195
1 1.00655583007666 1.05913385986392 0.903704133971961 0.71975
1 0.932891156031969 1.07708496719809 0.848869416708045 0.72
1 0.85946790683094 1.00364806966056 1.01626181031632 0.72025
1 0.840519965132184 0.93043226494517 1.10514568904032 0.7205
1 0.907166331938667 0.857455521125767 1.03180849320993 0.72075
1 1.00278171970973 0.928684418617867 0.958684198774501 0.721
1 1.07701874062736 0.990600625488105 0.885790851708796 0.72125
1 1.03915808050142 1.02470469472712 0.902096114357319 0.7215
1 0.965706280767225 0.951001070336683 0.973974120680647 0.72175
1 0.892485775572426 0.87753433561108 1.05109007545142 0.722
1 0.819514405022272 0.875416311668806 0.977418914602855 0.72225
1 0.888999697072162 1.11333583897637 0.903977411412368 0.7225
1 0.972411450516111 1.07112480881355 0.830783489906013 0.72275
1 1.04678729719195 0.997949453332008 1.0059371245365 0.723
1 1.07386296587809 0.924994949833069 1.11566963703731 0.72325
1 1.0004181227216 0.852279194946948 1.04250503079523 0.7235
1 0.927195296135739 0.939879191858547 0.96954930451029 0.72375
1 0.854212444667737 1.02015869803774 0.896820507287143 0.724
1 0.831503008608381 0.997418959453256 0.907636337638817 0.72425
1 0.911858337173187 0.924007831568127 0.987795200442274 0.7245
1 1.00013966056539 0.85083879002876 1.07483231155406 0.72475
1 1.08188294163501 0.918391742407188 1.00117383564892 0.725
1 1.04030046502696 1.09831828662461 0.927738617661907 0.72525
1 0.967716840554522 1.07195257284222 0.854544661190383 0.7255
1 0.927023830544818 0.999042023663189 0.925668649287577 0.72575
1 1.01384253866395 0.926350251480025 1.01179182075559 0.726
1 1.1034998392656 0.885299924492873 1.10122248563377 0.72625
1 1.03089423769871 0.972933957438925 1.0447252485742 0.7265
1 0.95849683452278 1.06387540545969 0.972092994806763 0.72675
1 0.886325528264239 1.06852750871959 0.899684813424878 0.727
1 0.814397925623043 0.995271435773771 0.968780431180054 0.72725
1 0.849760418656415 0.922237489467854 1.06471310022463 0.7275
1 0.944677652809816 0.849443573240192 1.09383832344661 0.72775
1 1.04324214419247 0.913007391176745 1.0211685713978 0.728
1 1.13351898575021 1.00335850843682 0.948710063167322 0.72825
1 1.06035264472564 0.972731760983663 0.876480676087849 0.7285
1 0.987390440430163 0.899311527567398 0.856893490481029 0.72875
1 0.914650484562517 0.826139981419443 0.944050836223442 0.729
1 0.842150595163629 0.753234729035107 1.038638686365 0.72925
1 0.946685469977062 0.786266450142436 1.1243860316918 0.7295
1 1.05189731987407 0.890449386382739 1.05096180543194 0.72975
1 1.12192440041531 0.995346472300644 0.977745979703331 0.73
1 1.04930763849857 1.10083341767081 0.904756684519191 0.73025
1 0.976894244527435 1.09934874899906 0.88599991315724 0.7305
1 0.928689111279502 1.02647722635031 0.993487076183629 0.73075
1 1.02414976088163 0.953816910158922 1.10116065355221 0.731
1 1.11367740052499 0.881385736003958 1.08198607865213 0.73125
1 1.03989345350881 0.936052840741575 1.00859499871348 0.7315
1 0.966323295752287 1.04513110182822 0.935423417559106 0.73175
1 0.892985090302642 1.1176449281213 0.862489311636201 0.732
1 0.893037205149962 1.04435127582584 0.95416078589837 0.73225
1 1.00261003133939 0.971266916107083 1.05340894164495 0.7325
1 1.01463617915875 0.898409930177968 1.00445789440698 0.73275
1 0.942053527773972 0.917408836342924 0.931699067742242 0.733
1 0.888070028448522 1.02765848617264 0.877547012288294 0.73325
1 0.999068551444747 1.05244770005908 0.988413782518874 0.7335
1 1.07246549012363 0.979739134053132 1.07123210510567 0.73375
1 0.99869017816065 0.907253152515117 1.01699146150927 0.734
1 0.925139588396925 0.835007496916004 0.944324286122364 0.73425
1 0.851831739602657 0.763019615334438 0.871888834572281 0.7345
1 0.950297094118495 0.864316442866964 0.799702718065447 0.73475
1 1.09169863995704 0.95806206720262 0.782643535828431 0.735
1 1.05484034079852 1.028387305579 0.892773694969551 0.73525
1 0.981563312942392 1.0464155026132 0.958283793442609 0.7355
1 0.908512225901798 0.972967001647247 1.0602663589448 0.73575
1 0.835704940204977 0.899747876753548 1.06206139315617 0.736
1 0.97886425552511 0.82677599290681 0.989317229018211 0.73625
1 1.09668558750181 1.02802333259416 0.916793347999119 0.7365
1 1.0234795855484 1.11054039168022 0.844507531749771 0.73675
1 0.950487875775509 1.03748961324963 0.772477268574081 0.737
1 0.877728449660214 0.964648332668135 0.807715928011112 0.73725
1 0.929496384232145 0.892034559313614 1.01504661270221 0.7375
1 0.995413430332901 0.926319060568668 1.10809938531927 0.73775
1 1.01049942432087 0.996936104563301 1.0350259161761 0.738
1 0.937103071661871 1.05615417696369 0.962162761498831 0.73825
1 0.863945266902656 0.98282724043315 0.889527926626374 0.7385
1 0.971027176707158 0.90972624738401 0.903808446351001 0.73875
1 1.11353927434164 0.836869072697748 0.977160931381364 0.739
1 1.04067734059762 0.951730918906862 1.04982521612809 0.73925
1 0.968022781090051 1.12303322242187 0.976563279017199 0.7395
1 0.895593578988147 1.06428581232823 0.903528518027221 0.73975
1 0.955566592337858 0.991525030699399 0.830738773567263 0.74
1 1.03134737848698 0.918984065947402 1.05720038384011 0.74025
1 1.07013200757999 0.91346384625583 1.11938099298912 0.7405
1 0.997225290145512 0.992546898298158 1.04666133742426 0.74075
1 0.924537860580986 1.01740431374475 0.974146493601881 0.741
1 0.852087560169384 0.944255934234362 0.901854437441305 0.74125
1 0.922656318462102 0.871342550931644 0.972809694512843 0.7415
1 1.00844903692881 0.861910044792804 1.05843996970874 0.74175
1 1.03075976165445 1.02699710422155 1.06491385478227 0.742
1 0.95782197299445 1.0978657014474 0.992041126499227 0.74225
1 0.885114170099192 1.02544054945486 0.919388842525577 0.7425
1 0.829128183865224 0.953223891889911 0.8469748195111 0.74275
1 1.01258810300073 1.00541951440195 0.919243955031919 0.743
1 1.10609613219287 1.09749660566868 1.01345853557574 0.74325
1 1.06669152565224 1.0579130014905 1.03341516054993 0.7435
1 0.99400308745938 0.985342958240708 0.960429539499809 0.74375
1 0.921533330304996 0.912993102393652 0.887673536488313 0.744
1 0.905847651404521 0.840881167497716 0.900931070652049 0.74425
1 1.00506351110988 0.90595872368912 1.00091541749122 0.7445
1 1.10538004124262 0.99018160480124 1.02178957898575 0.74475
1 1.08464338389638 1.09042299178727 0.9489909600617 0.745
1 1.01191496821784 1.08714478541271 0.876423742943165 0.74525
1 0.939400730113244 1.01453387290761 0.804105581184198 0.7455
1 0.867118526530314 0.94213564402141 0.811004450589922 0.74575
1 0.919359271102069 0.869967941537689 0.915918996101527 0.746
1 1.02534324534159 0.922214505201908 1.02138037301758 0.74625
1 1.1317389851984 1.02817255852257 1.12726497646105 0.7465
1 1.07702610785959 1.1345592634416 1.07204124435387 0.74675
1 1.00457934713434 1.07996879436377 0.999087520221032 0.747
1 0.932346823326374 1.00765638871318 0.926352918989951 0.74725
1 0.860346312259998 0.935556488480383 0.853855297877782 0.7475
1 0.969747642969847 0.881802549894435 0.962798317332204 0.74775
1 1.07899679774053 0.991168240067251 1.07160101233057 0.748
1 1.07875256276892 1.10039383506824 1.05272686661375 0.74825
1 1.00579036536384 1.06388264712474 0.979378145747031 0.7485
1 0.9330455668065 0.991154221061565 0.906256447158836 0.74875
1 0.860536049291303 0.918645522485958 0.833379638635496 0.749
1 0.970833006077911 0.901208646558226 0.943384662297171 0.74925
1 1.05217643585752 1.0114029973844 0.996175797059852 0.7495
1 1.00649462037338 1.08428020378584 1.10647572784748 0.74975
1 0.934298733983154 1.010538329063 1.05136779882141 0.75
1 0.917208199634517 0.93701781013556 0.978135310606561 0.75025
1 1.02751450714534 0.863736701022642 0.905129398732783 0.7505
1 1.06770075437201 0.882070298966489 0.868920374259544 0.75075
1 0.99497167127093 0.933976259556041 0.946854420387408 0.751
1 0.9224613070136 1.04374485198716 1.04093593171696 0.75125
1 0.850187460149678 1.05943619792138 1.04733889060715 0.7515
1 0.778167636042134 0.986800192297825 0.974720042480095 0.75175
1 0.796873136554068 0.914384455467937 0.902324559148894 0.752
1 0.985781627893678 0.878440051405879 0.830170147255974 0.75225
1 1.10395304246484 0.973431375578959 0.758274220308034 0.7525
1 1.03094675559255 1.06159083466238 0.812222198878626 0.75275
1 0.958151455504466 0.988191028592483 1.04059798704271 0.753
1 0.885585120522856 0.91501624708905 1.06388899552514 0.75325
1 0.848783139593422 0.842084398786499 0.991080668185572 0.7535
1 1.0429862333638 1.05527157695157 0.918492628988977 0.75375
1 1.10080474308416 1.0866229739985 0.863764333929274 0.754
1 1.02802769922592 1.01403598991104 0.949541282376731 0.75425
1 0.955460880224251 0.941661683984294 1.03911433232857 0.7545
1 0.883122208815506 0.921854326861599 1.06127562488456 0.75475
1 0.942059544769154 1.0041822944631 0.98870705155817 0.755
1 1.0189791906005 1.08680272868326 0.91635778619773 0.75525
1 0.997273936928525 1.030883449751 0.844245573866778 0.7555
1 0.924296995700079 0.957899876425667 0.772387867010385 0.75575
1 0.851559216246901 0.885146599156876 0.86013816022271 0.756
1 0.995592292525925 0.856492367333613 1.05224437217089 0.75625
1 1.10701259143938 1.09878986643586 1.05408350964507 0.7565
1 1.03453995365552 1.08519840474327 0.981820924519483 0.75675
1 0.962273747240954 1.01249344251913 0.909777419913482 0.757
1 0.938699091799487 0.940002372205124 0.981877460163804 0.75725
1 1.02338225206268 0.867743048375657 1.06482156936377 0.7575
1 1.10854344828648 0.907137626568634 1.05536546022235 0.75775
1 1.05137918239054 1.03909879113976 0.982793293940063 0.758
1 0.978535116045488 1.09319082273075 0.910204830259026 0.75825
1 0.9059149309706 1.02089895648626 0.837856661558843 0.7585
1 0.849900719376858 0.948815948718411 0.912647622246572 0.75875
1 0.972428531091385 0.92278117487904 0.995826172910824 0.759
1 1.12540067686635 1.01196672285949 1.08845394611965 0.75925
1 1.06925254397729 1.10334236156467 1.0824041217503 0.7595
1 0.996673574774447 1.07510481601997 1.00996953062916 0.75975
1 0.92431187667918 1.00217806765518 0.937747684152943 0.76
1 0.852185224563397 0.929469460223817 0.865756374591665 0.76025
1 0.942321720857392 0.856996856744509 0.862662793715756 0.7605
1 1.06960342059371 0.921767710303429 0.946217749597532 0.76075
1 1.11780319878929 1.02185982105058 1.04674265294957 0.761
1 1.04493530840899 1.05620515517536 1.1307502914898 0.76125
1 0.972273745845306 0.983351793110315 1.05809789034214 0.7615
1 0.899836510863083 0.91072109655888 0.985646835146341 0.76175
1 0.880714576810197 0.838330848919519 0.913415128761111 0.762
1 0.985884617874502 0.766198539593468 0.859193738728651 0.76225
1 1.09152345708401 0.760190323756021 0.965300330543547 0.7625
1 1.09027486856373 0.865986514302864 1.07178805513267 0.76275
1 1.01775177452482 0.972209219993304 1.10677086369658 0.763
1 0.9454399564864 1.07873568789345 1.03430142460039 0.76325
1 0.873357251384793 1.09554790160995 0.962038472287838 0.7635
1 0.963994823655355 1.02264285308322 0.889999890546114 0.76375
1 1.0725959302137 0.949950343320276 0.926855526978816 0.764
1 1.09024551761852 0.87748830204431 1.03603480578201 0.76425
1 1.01724618545683 0.950287324915067 1.10852297066823 0.7645
1 0.944461468213748 1.05911922223912 1.03543754154868 0.76475
1 0.871909295758133 1.05362134753465 0.962562445043306 0.765
1 0.945308819505292 0.981240806605849 0.8899156912337 0.76525
1 1.02604987212573 0.90908032042888 0.890504645377649 0.7655
1 0.971186959885441 0.837157571219107 1.00012083271527 0.76575
1 0.899017884605293 0.765489949220151 1.0276434141344 0.766
1 0.827089270523373 0.830764300804059 0.955533306522667 0.76625
1 0.755418475194036 0.940686187888825 0.901900989359098 0.7665
1 0.847725296686978 0.99845648400483 1.01200854361862 0.76675
1 0.949140145633103 1.07158280113639 1.08905140288889 0.767
1 1.01155427379688 0.998459844528317 1.02677590545452 0.76725
1 1.06585112761694 0.925557338937779 0.954444559179772 0.7675
1 0.992713280398463 0.852893173855008 0.882340070075238 0.76775
1 0.919797515101558 0.940022907042447 0.810480018203467 0.768
1 0.847121704431084 1.12575342877605 0.756928943211799 0.76825
1 0.940863057906117 1.05287780019828 0.864956379968615 0.7685
1 1.11250984901967 0.980206431658643 1.08977287196017 0.76875
1 1.0398668905053 0.907757352264904 1.07670646756149 0.769
1 0.96743011113822 0.889216768167688 1.00408712518061 0.76925
1 0.895217448607894 0.97256229318929 0.931683361666533 0.7695
1 0.911544157361989 1.05095513431891 0.859512985802749 0.76975
1 0.982251071298136 1.03110111399114 0.941076027111846 0.77
1 1.04556938868752 0.958079067130519 1.00822785692704 0.77025
1 0.972497815049763 0.885287536911326 1.02284480940325 0.7705
1 0.899653259463828 0.826106758567468 0.949875223873303 0.77075
1 0.827053511772939 1.04512331918144 0.877137983348209 0.771
1 1.01404199414276 1.10978701258049 0.832600346020053 0.77125
1 1.10823184904122 1.03710271175353 1.0719274759569 0.7715
1 1.03571228853909 0.964625608247157 1.07042183995967 0.77175
1 0.963399190454511 0.892373638345088 0.998131337972634 0.772
1 0.891310453601853 0.887716796288922 0.926055793153764 0.77225
1 0.918824339123149 0.965623468873773 0.903962396185286 0.7725
1 0.996067042886995 1.05214311536848 0.986030411105751 0.77275
1 1.06726154972378 0.979170624512886 1.07113778087911 0.773
1 0.994294139206651 0.906422716750666 0.998317573083384 0.77325
1 0.921547254220507 0.83391718514559 0.925715834002683 0.7735
1 0.849038739119725 0.964598163989615 0.853350392535587 0.77375
1 0.903262849433021 1.12807227994709 0.891882825470093 0.774
1 1.10006482005507 1.05544388096464 1.07277668440704 0.77425
1 1.09152629468583 0.983017395671419 1.09643203845052 0.7745
1 1.01911652434555 0.910810813191342 1.02416335343967 0.77475
1 0.946916918099576 0.838841831176008 0.952102531164669 0.775
1 0.874945295380972 0.909335806928883 0.880267380608413 0.77525
1 0.895535205367812 1.00153144967128 0.948912471268738 0.7755
1 0.990232750426619 1.06982835870666 1.04344974556612 0.77575
1 1.08639635059684 0.996910297270563 1.10570815325211 0.776
1 1.10782753756935 0.924211735039905 1.03368460634686 0.77625
1 1.03532903448891 0.851750515589875 0.961864720657168 0.7765
1 0.963036962097796 0.949824252367187 0.89026628980782 0.77675
1 0.890969213835687 1.04911032193302 0.818906818131872 0.777
1 0.871255511057362 1.08707202029756 0.905531223108597 0.77725
1 0.973805219160417 1.01451888096738 0.999298925010707 0.7775
1 1.07715296154853 0.942178099591287 1.10166506500733 0.77775
1 1.09173972938727 0.870067508132209 1.09914264911085 0.778
1 1.0189955405015 0.798204646526802 1.02651779471422 0.77825
1 0.946463800968175 0.857894070974731 0.954102579320628 0.7785
1 0.87416239640601 0.96286365564179 0.881914890903891 0.77875
1 0.802108919660178 1.06828255440016 0.917134209003326 0.779
1 0.730320670171887 1.10255359555517 1.0240317132636 0.77925
1 0.802461275560196 1.02982802510789 1.1310561863797 0.7795
1 0.910609772134079 0.957311883344616 1.05821846197962 0.77975
1 1.0187201915158 0.885023089700664 0.985583325697622 0.78
1 1.10855596324619 0.921278607557814 0.91316881817713 0.78025
1 1.03535381351837 1.02967807403266 0.877268860636245 0.7805
1 0.962362807197443 1.10155926700348 0.986365914306873 0.78075
1 0.889600978022358 1.0283126920395 1.08491265705194 0.781
1 0.871683106162476 0.955279436805431 1.03662216433496 0.78125
1 0.980844214188553 0.88247751937403 0.96427999986838 0.7815
1 1.03331769700285 0.882759828869556 0.892162171007273 0.78175
1 1.08808029638571 0.97305807977705 0.929479853894826 0.782
1 1.01512335951604 1.04549153789426 1.03891392670303 0.78225
1 0.942381330213671 1.08185616489407 1.01355576621938 0.7825
1 0.869872123145806 1.00876497103291 0.941444677707939 0.78275
1 0.906586305098662 0.935891275721415 0.869562443052122 0.783
1 1.09778611822071 0.863252998308651 0.797926554148345 0.78325
1 1.1004983103101 0.881652681334155 0.780933181736749 0.7835
1 1.02805455537113 1.08476507114092 0.889981994580378 0.78375
1 0.955818814757891 1.0664131352028 1.07489651224976 0.784
1 0.883808945890362 0.993735455632587 1.10090276958354 0.78425
1 0.937694748911883 0.921276517252786 1.02842521163886 0.7845
1 1.00706707684865 0.867054809790117 0.956155798682081 0.78475
1 1.07159429913188 0.949125595179796 0.884112396195141 0.785
1 0.998625571416418 1.03761403459377 0.936796398912156 0.78525
1 0.925876228929866 1.06107187476853 1.0039302307153 0.7855
1 0.853364131703117 0.98886688401306 1.03749755960302 0.78575
1 0.902914607649021 0.91687876027263 0.96454572387048 0.786
1 1.13589842138149 0.845125177635209 0.891822225957705 0.78625
1 1.07639683526486 0.773623519131404 0.872378858617995 0.7865
1 1.00400182538773 0.807050983840528 1.10804096756049 0.78675
1 0.931820928803313 1.04235037995021 1.08358770301697 0.787
1 0.859871909848316 1.07196379829256 1.01110121412077 0.78725
1 0.946360527724422 0.999622972627714 0.938827560057611 0.7875
1 1.02425633911134 0.927497061891236 0.866784548017833 0.78775
1 1.01926210815356 0.889566790395066 0.895930329788759 0.788
1 0.946555997862001 0.970945481689778 0.968684743252042 0.78825
1 0.874081365381692 1.05504528272219 1.01096545600591 0.7885
1 0.861623529253398 1.01556401575253 0.938185879598739 0.78875
1 1.07124664363815 0.942744609995206 0.865640489670022 0.789
1 1.07471520204147 0.870158446139382 0.930462400600387 0.78925
1 1.00261245228771 0.919574772032614 1.01683450312675 0.7895
1 0.930722223657336 1.00667521286902 1.06865495595878 0.78975
1 0.922205890351716 1.08909682244082 0.996834291736539 0.79
1 1.00808320937255 1.0326436997048 0.972165170964662 0.79025
1 1.07724840974421 0.960815240176731 1.05780304718145 0.7905
1 1.00436651089654 0.966799075291179 1.11401732865084 0.79075
1 0.931701889871981 1.05522049259012 1.04182009835327 0.791
1 0.859272409422336 1.10978619297374 0.96982554830044 0.79125
1 0.952243058596371 1.0373202862485 0.898051535077947 0.7915
1 1.03876992381072 0.965060069793762 0.82651562537636 0.79175
1 0.980671493032591 0.893023437772895 0.880080394549769 0.792
1 0.908121320712342 0.835759404856218 0.97399226162548 0.79225
1 0.835811769550154 0.929853578651219 1.07152903372286 0.7925
1 0.763760304987268 1.02471780709916 1.08165677940266 0.79275
1 0.740155030118089 0.994611086262261 0.999373335543196 0.793
1 1.01361288389191 0.922175331527327 0.926845210263856 0.79325
1 1.14577951199569 0.849975716753574 0.854552605595464 0.7935
1 1.08662121382826 0.951378608920426 0.956776193156823 0.79375
1 1.01429963501492 1.05365596991989 1.05976242284963 0.794
1 0.942188933911594 1.12159508107141 1.12813681291093 0.79425
1 0.870306896128441 1.04956026556574 1.05584475270788 0.7945
1 0.922864502467141 0.977724959712771 0.983752259525958 0.79475
1 1.02899922089189 0.967745337301302 0.911877257744812 0.795
1 1.13539223947968 1.07268718208708 0.875995138746737 0.79525
1 1.06298625610609 1.05898987151263 0.983344241270754 0.7955
1 0.990778690806702 0.986902053816447 1.09077406063214 0.79575
1 0.918787515449454 0.915030853298356 1.10814991883889 0.796
1 0.901206149563948 0.87700958255988 1.03563084368722 0.79625
1 1.00997979910672 0.984886123328007 0.963318276050161 0.7965
1 1.11844543240733 1.09258411717447 0.891230115082235 0.79675
1 1.04545513457144 1.05715644945416 0.910003811904473 0.797
1 0.972671868382921 0.985041931324167 1.01909329827725 0.79725
1 0.900113660996001 0.913144707133123 1.05247521966012 0.7975
1 0.882349162682915 0.914154553791549 0.980302407627762 0.79775
1 0.973057252869356 1.02377590528823 0.908348548201034 0.798
1 1.05517694450457 1.07746240667803 0.909326322758938 0.79825
1 1.0549599337833 1.00526166528965 1.01874389875882 0.7985
1 0.982042539261139 0.933273406441596 1.01244874471823 0.79875
1 0.909348603979928 0.861515360477993 0.940554427199623 0.799
1 0.836895920950203 0.790004967041739 0.868887765011915 0.79925
1 0.972231677056883 0.835431255306143 0.797466204224184 0.7995
1 1.11265232428659 0.975441963443571 0.896012495203163 0.79975
1 1.03989390787555 1.11086818613892 1.09099175381362 0.8
1 0.967342461245438 1.0382558256037 1.07664107424504 0.80025
1 0.895015946000838 0.965849895247412 1.00441341483974 0.8005
1 0.876682004060982 0.893668321892383 0.932398650640338 0.80075
1 0.958711005981535 0.929189154597523 0.896335344087713 0.801
1 1.03548312194437 0.998737071049941 0.990647841616631 0.80125
1 1.0160878057439 1.03308372417683 1.06244620637004 0.8015
1 0.943393095679896 0.960105294716693 1.02526061430557 0.80175
1 0.870930629283487 0.887356558260151 0.952763011515237 0.802
1 0.894734825033019 0.986775251741674 0.880493856445904 0.80225
1 1.11025744374129 1.0886591393744 0.843358074749601 0.8025
1 1.07739720961694 1.01609539988978 1.06430834739369 0.80275
1 1.00515777556215 0.943743687404264 1.08966670425225 0.803
1 0.933131114062995 0.871621842147032 1.01748718107772 0.80325
1 0.912555777263235 0.882228254264357 0.94551674075673 0.8035
1 0.989923518360829 1.06799358738669 0.907708469162047 0.80375
1 1.01631700941074 1.06567536859281 0.988707204341721 0.804
1 0.943669123558191 0.993819752479288 1.06026665039618 0.80425
1 0.871253097272619 0.92217735445127 0.987449999438153 0.8045
1 0.906313163264505 1.01091247578687 0.914854699306219 0.80475
1 1.08213158695499 1.0565926021571 0.857512276496899 0.805
1 1.0701596336463 0.984929661006564 0.98555001479796 0.80525
1 0.998173030488713 0.913481012140197 1.11624489902615 0.8055
1 0.926399366500531 0.842264208825002 1.04391672213433 0.80575
1 0.96500933799978 0.835293531640477 0.971791559613011 0.806
1 1.05051135755136 1.01461132943693 0.899887301698302 0.80625
1 1.05644351014422 1.09926670737892 0.890323891135799 0.8065
1 0.983971678993032 1.04312888821537 0.978244456904829 0.80675
1 0.911719826311332 0.971408276600154 1.06512469117246 0.807
1 0.839705662944472 0.976102944338084 1.00796001631838 0.80725
1 0.932304858011321 1.06636791743902 0.935776282231234 0.8075
1 1.01533452328643 1.07620814348388 0.863823413139227 0.80775
1 1.10949988090859 1.00445386850603 0.892221493286489 0.808
1 1.07069511565236 0.932909297351556 0.976313784658359 0.80825
1 0.998606076800938 0.861592069129006 1.06997685802413 0.8085
1 0.926730553842206 0.841238087045375 1.11627255173587 0.80875
1 0.855086232043045 0.922287959010648 1.04391543550574 0.809
1 0.910500200502462 1.02083498503583 0.971761530429693 0.80925
1 1.01132503821023 1.12047101479936 0.899828732584606 0.8095
1 1.11302999185881 1.06566840295235 0.862945603629033 0.80975
1 1.07576949440057 0.993830694560348 0.965879422386771 0.81
1 1.00382418131662 0.922206091410304 1.0695121107177 0.81025
1 0.932090027708714 0.850812212389763 1.12082895533888 0.8105
1 0.860584708418983 0.937944845399942 1.04902918914186 0.81075
1 0.948970498677843 1.04317465252916 0.977427513450815 0.811
1 1.05540312889779 1.1376718965043 0.929889704820482 0.81125
1 1.12625195713718 1.06540933121933 1.02421396885169 0.8115
1 1.05415181102089 0.993343583510857 1.11254472952554 0.81175
1 0.98225040561318 0.921492605679328 1.03960470136018 0.812
1 0.910565621606091 0.88580467557842 0.966872933603009 0.81225
1 0.893261352418006 0.993900401369755 0.894367423761175 0.8125
1 1.00220776871831 1.10184781590147 0.876322052792806 0.81275
1 1.11079165016408 1.06521858626281 0.984645246217289 0.813
1 1.05608203037971 0.992661949409555 1.03231439651368 0.81325
1 0.983449525379501 0.920323545907635 0.960476971308667 0.8135
1 0.911038211277869 0.848221133956096 0.888861538339756 0.81375
1 0.875190926321771 0.957412947150588 0.962469896814813 0.814
1 0.984247237609095 1.01922543521922 1.07160234462552 0.81425
1 1.03987600990747 1.11934942915933 1.07217452547201 0.8145
1 1.07623045293695 1.06483367632581 0.99998148031524 0.81475
1 1.00355102325157 0.992342660629071 0.928002289532342 0.815
1 0.931087743017331 0.920069526168345 0.856254664127323 0.81525
1 0.858858432553291 0.848032016957768 0.784756024304564 0.8155
1 0.895178062651901 0.938781047496771 0.785742811145069 0.81575
1 0.959484728306791 1.00132487480755 0.89413047304099 0.816
1 1.06025683044037 1.05511480546856 1.11137981535731 0.81625
1 1.0052353408035 0.982258433549367 1.06809478235537 0.8165
1 0.93241257323614 0.909625056099912 0.995909781947311 0.81675
1 0.85982580659951 0.837232455445038 0.92393966848805 0.817
1 0.787492644991344 0.971914671377701 0.852202137311375 0.81725
1 0.859325394370641 1.11338402181859 0.952166797922629 0.8175
1 1.08806873585483 1.0411169122973 1.01915367091096 0.81775
1 1.08635489175892 0.9690531626147 1.03483659996648 0.818
1 1.0139692494538 0.897210641361442 0.962156645323869 0.81825
1 0.941795016408211 0.913262299973649 0.889703857213628 0.8185
1 0.869849990394016 0.984125877546331 0.817495913429382 0.81875
1 0.901752668105347 1.06010916501396 1.01772126691912 0.819
1 0.968927046111747 0.987472007761407 1.11272262163441 0.81925
1 1.0581239442521 0.915055001989265 1.04038681248286 0.8195
1 1.05549965019883 0.842875904169812 0.968255020262918 0.81975
1 0.983640558543646 0.92584938864515 0.896345124751716 0.82
1 0.91199743726725 1.09616419022395 0.858221349840699 0.82025
1 0.840587874315736 1.05239553982185 0.940058422146783 0.8205
1 0.769429167950966 0.98041899208658 1.02232425031233 0.82075
1 0.902736509904732 0.908660064305813 0.982820096044154 0.821
1 1.09515253591733 0.902842554812082 0.910420413863051 0.82125
1 1.08340897987538 0.983352276955232 0.838259750786438 0.8215
1 1.01136678303986 1.06807938187054 0.935990275462531 0.82175
1 0.939534390769135 0.995604488519831 1.13058396545603 0.822
1 0.867929523517764 0.923346500596576 1.05831345548989 0.82225
1 0.937626465399715 0.851323170296036 0.986241723861339 0.8225
1 1.02506513955296 0.874393824982509 0.914386699867024 0.82275
1 1.07785447355264 1.07024508755868 0.842766022914363 0.823
1 1.00533505006657 1.09412761825706 0.896659540205394 0.82325
1 0.933030234735578 1.02213114188582 0.988116716365214 0.8235
1 0.860957822271895 0.950341289892794 1.07257285577189 0.82375
1 0.905451026217361 0.878775811117416 1.00001713141292 0.824
1 1.00110524236213 0.915658500964278 0.927677675300406 0.82425
1 1.01503896970859 1.01046397863272 0.855572271126629 0.8245
1 0.942465805308333 1.10667985755403 0.936074341207485 0.82475
1 0.870124324231227 1.07720025677297 1.03467827244172 0.825
1 0.798032115230672 1.00504515081056 1.12043988172614 0.82525
1 0.72620647334879 0.93310229800468 1.04796460928868 0.8255
1 0.793250639537753 0.861389419532071 0.975692260877801 0.82575
1 0.895756575475984 0.911060645404596 0.903640770578575 0.826
1 0.999021577813474 1.01340996041146 0.831827781463068 0.82625
1 1.1029226893527 1.1165003508639 0.760270644925707 0.8265
1 1.1014949424153 1.07990497406162 0.754367479439011 0.82675
1 1.02974695881207 1.008461464819 0.859704334367557 0.827
1 0.958201889530186 0.973994643924701 0.965434008156191 0.82725
1 0.910455639257765 1.06797813891132 1.07143465866291 0.8275
1 1.00470037607235 1.10188062059588 1.1060776540979 0.82775
1 1.1111436595052 1.02909724654122 1.03362029643048 0.828
1 1.0560476225294 0.95652389628171 0.961369580962115 0.82825
1 0.983198511634805 0.884178499997921 0.889343388339477 0.8285
1 0.910572095544781 0.902020617857812 0.907704796589449 0.82875
1 0.856272405692855 1.00972384537427 1.01604549237464 0.829
1 0.964641696305387 1.02898780199641 1.09353501770113 0.82925
1 1.01324635835082 0.957185341531503 1.02929679721294 0.8295
1 1.12231222718606 0.885605523909113 0.95731008081704 0.82975
1 1.04967049583877 0.958974773988367 0.885547205276564 0.83
1 0.977232343997981 1.06793634151014 0.8140256933152 0.83025
1 0.905015744843376 1.06698338063295 0.742762776835132 0.8305
1 0.869317120246164 0.995000730609962 0.834624282093164 0.83075
1 0.969822173291949 0.923231861357693 0.943623350828162 0.831
1 1.03744221103215 0.851694425039791 0.994765382493704 0.83125
1 1.07339477009024 0.780405783825656 1.0854051268028 0.8315
1 1.00060115960108 0.79972370558146 1.01271737029722 0.83175
1 0.928025243239088 0.908477917497988 0.940243374122085 0.832
1 0.855684854342305 1.10111772270644 0.868000992489093 0.83225
1 0.87333936735162 1.06833382485045 0.867807162862736 0.8325
1 0.940701425440918 0.99630181047062 1.08802495908892 0.83275
1 1.01588667011036 0.924483560958916 1.07458476786454 0.833
1 1.08019182040347 0.906481441282349 1.00260180791153 0.83325
1 1.00750284775443 0.994443872840855 0.930830601931601 0.8335
1 0.935029034514389 1.065179975038 0.912349887943615 0.83375
1 0.862788216948688 1.06372976394602 0.995947787143799 0.834
1 0.843455453661266 0.991325353327797 1.07488458231533 0.83425
1 0.913944959599348 0.919138520019002 1.03747674697462 0.8345
1 1.00307732112338 0.847186987710474 0.965128304951966 0.83475
1 1.07966356176107 0.993025466725593 0.893004037941359 0.835
1 1.02442906563046 1.08261167017472 0.82112156794442 0.83525
1 0.952075409394382 1.01056739172625 0.999286360919723 0.8355
1 0.8799494294501 0.938733154356757 1.07175455598283 0.83575
1 0.841916175547465 0.867126676525372 0.999861146716808 0.836
1 0.917627771091535 0.9252547158012 0.928179623478558 0.83625
1 1.00390468678734 0.997975131774396 0.940138991771885 0.8365
1 1.0798644869179 1.02648486360237 1.01784259306073 0.83675
1 1.07387855730635 0.954061101403691 1.07233741446443 0.837
1 1.00163674675352 0.881864954350712 0.999788488436211 0.83725
1 0.929608678935854 0.869743554561863 0.927455846414522 0.8375
1 0.857812080530165 1.07855171038945 0.855357270212836 0.83775
1 0.864952745768572 1.08229678804763 0.891623727724969 0.838
1 0.949314750018684 1.01040069920263 1.10218809003017 0.83825
1 1.03445269878698 0.938713703727841 1.07683748619044 0.8385
1 1.10514636258689 0.914184606212165 1.00473982679125 0.83875
1 1.03346708883186 0.999973629145569 0.932854120943547 0.839
1 0.96198927517843 1.08797248127741 0.861198077514092 0.83925
1 0.996938789797227 1.09322182312915 0.897300798810982 0.8395
1 1.0885442635738 1.02110972840405 0.98892981995878 0.83975
1 1.08242286624652 0.949205314377567 1.08219216917785 0.84
1 1.0105445006767 0.877526349710929 1.05604139612202 0.84025
1 0.938875067352144 0.856060118521829 0.984125192636263 0.8405
1 0.867432251540814 1.02371410876073 0.912425225997659 0.84075
1 0.847269252890473 1.11992978481901 0.868842558768021 0.841
1 0.930227132027935 1.0648226730006 0.961053920131007 0.84125
1 1.02977644469373 0.993010340981157 1.06048559598584 0.8415
1 1.13028639073787 0.921411184507539 1.12629138308695 0.84175
1 1.07549665167906 0.890154725655391 1.05423029047331 0.842
1 1.00358196805343 0.991378926918212 0.982367671520194 0.84225
1 0.931878321206671 1.09339735818555 0.910721399969682 0.8425
1 0.860403379538904 1.10857133096453 0.856921100089343 0.84275
1 0.930368755410472 1.03652315140086 0.962007815962146 0.843
1 1.03601591455879 0.964678104076963 1.06749705530882 0.84325
1 1.14194668784914 0.893053998604955 1.11990233609639 0.8435
1 1.06993542485827 0.910490295233578 1.04798549915653 0.84375
1 0.998118086998476 1.01697226392387 0.97626784178017 0.844
1 0.926512592933534 1.1235689498279 0.904767187316309 0.84425
1 0.891106471324628 1.06916056664813 0.905365213754299 0.8445
1 0.999562297578735 0.997047820450255 1.01370656445751 0.84475
1 1.10774098538221 0.925149183907191 1.12177208771368 0.845
1 1.05322169999219 0.853482342545301 1.06720401233843 0.84525
1 0.980839623881838 0.962193740855191 0.994776926636678 0.8455
1 0.908677768423182 1.07046737395423 0.922566649722472 0.84575
1 0.891092389106681 1.05855799606892 0.868708681209756 0.846
1 0.999900376767976 0.986389215393724 0.97761308879204 0.84625
1 1.0359104189984 0.914437758625565 1.01368221110989 0.8465
1 0.964086107498193 0.878947845831787 0.942028983355723 0.84675
1 0.892482754294634 0.987910402729617 0.906814605436713 0.847
1 0.965638581760022 1.04490070632677 1.01586990986157 0.84725
1 1.04209752297495 0.973096086267834 1.06591483502845 0.8475
1 0.980397759841607 0.901509898929647 0.993998830471549 0.84775
1 0.908767390778967 0.830159685580433 0.922296433013826 0.848
1 0.837371365874694 0.759062697792758 0.850825278330004 0.84825
1 0.766226970221072 0.831898403109533 0.779602712362813 0.8485
1 0.838425361157792 0.983449529331471 0.780254355457346 0.84875
1 1.02555116053742 1.11474356283423 0.94479667683138 0.849
1 1.11853743215724 1.04263681354684 1.12090212776183 0.84925
1 1.04635121530919 0.970731953822607 1.0484868651717 0.8495
1 0.974366423608873 0.899046826317446 0.976273988344204 0.84975
1 0.902600928309013 0.968940062436636 0.904281421739406 0.85
1 0.901287541863818 1.03041227169175 0.850095212645319 0.85025
1 0.980591502908664 1.06377752538573 0.934284926862584 0.8505
1 1.05615104311536 0.991280022577727 1.00978712548448 0.85075
1 1.05326729698207 0.919000727136094 1.09038664867483 0.851
1 0.980822284411493 0.846957381675943 1.04509531710041 0.85125
1 0.908597915256979 0.911132171847571 0.973475139793968 0.8515
1 0.836611885294303 1.12909366253493 0.902072058876532 0.85175
1 0.978470369559177 1.07052199713912 0.830903580164639 0.852
1 1.12052654483184 0.998514528572584 0.776828693484309 0.85225
1 1.04821391789436 0.926720076344282 1.00197963987424 0.8525
1 0.976103063751487 0.855156310134718 1.11226054974084 0.85275
1 0.904211885379104 0.937165672531489 1.04025641641919 0.853
1 0.881638833803128 1.02317001561409 0.968454122386053 0.85325
1 0.959992803728536 1.06960160291715 0.896871481576114 0.8535
1 1.04687709496359 0.998122136378341 0.967535660702001 0.85375
1 1.08189277874351 0.9268522525696 1.04868623567795 0.854
1 1.01007874792156 0.855809514725586 1.07117858514164 0.85425
1 0.93847334970673 0.785011198348511 0.99900452698559 0.8545
1 0.867094255212996 0.949289151665827 0.927044466376621 0.85475
1 0.795958846615624 1.05004107197856 0.855316107951583 0.855
1 0.834140791356155 1.08927317627814 0.909948715264504 0.85525
1 0.921189243605766 1.01767154475744 1.04509861797152 0.8555
1 1.01273714462227 0.946275095684905 1.10353720018373 0.85575
1 1.04757796135122 0.980724860821658 1.03180532028936 0.856
1 0.975135942317304 1.072620740243 0.960275715761419 0.85625
1 0.90291605909365 1.09974449889633 0.932059449730219 0.8565
1 0.898285312989097 1.02794227984626 1.02288037960572 0.85675
1 0.995657228059332 0.956343844433279 1.11971781822556 0.857
1 1.09422213690001 0.884966923704641 1.08163330531519 0.85725
1 1.07705055070074 0.830862681239293 1.0098109652603 0.8575
1 1.00472850205321 0.92380972088123 0.938197389209732 0.85775
1 0.93261991044377 1.00924480500799 0.866810249180903 0.858
1 0.860742529829483 1.10959787796302 0.899951802879623 0.85825
1 0.789113822881291 1.08921809058049 1.00324711204291 0.8585
1 0.783025321009064 1.01702735215584 1.08737713394465 0.85875
1 0.887455134514749 0.945045913974983 1.01504042726669 0.859
1 0.992351060710786 0.873291546672257 0.942914523810459 0.85925
1 1.09759112930813 0.925337606051985 0.871017216430523 0.8595
1 1.09629196094517 1.0306788203671 0.923798887477225 0.85975
1 1.0240055399214 1.1362690275573 1.03008405231954 0.86
1 0.951927192513033 1.06397575364934 1.11851502485562 0.86025
1 0.880074732417071 0.991879901768908 1.04588221713839 0.8605
1 0.91626912763065 0.919999426410456 0.973453940585653 0.86075
1 1.02420346567035 0.866328210820149 0.901248154404155 0.861
1 1.11113867364448 0.974430695596752 0.883379519636691 0.86125
1 1.05449506179438 1.08222776180443 0.991557198341584 0.8615
1 0.982600650514705 1.05909650571609 1.02216485530433 0.86175
1 0.910922741761214 0.987319192290363 0.950642288566173 0.862
1 0.839478927582769 0.915756345025658 0.879342244443417 0.86225
1 0.768286510142006 0.898682731877045 0.808282130692679 0.8625
1 0.787821691884307 1.00777913114043 0.899611632789089 0.86275
1 0.897172668121885 1.08057708309572 0.982285758909432 0.863
1 0.972196986445397 1.00856743012852 1.06566247954061 0.86325
1 1.06448873334258 0.936768128207875 1.0653686941414 0.8635
1 1.04597647500326 0.865196882547552 0.992813911924345 0.86375
1 0.973360427338369 0.793871108520012 0.920477306945665 0.864
1 0.900968140041763 0.740829551187364 0.848376638830174 0.86425
1 0.828817317675538 0.860039422767728 0.906062548478816 0.8645
1 0.996214988553164 1.07628408336309 1.12429908202381 0.86475
1 1.12381134051474 1.07606746652743 1.07015907304519 0.865
1 1.05158474513619 1.00410371784015 0.998281245525327 0.86525
1 0.979558445510789 0.932351205163155 0.926615632035394 0.8655
1 0.907750339374199 0.860827609095438 0.890595367946766 0.86575
1 0.853836940260122 0.948582677054931 0.979104041135369 0.866
1 0.942637286250092 1.0092899127284 1.05717960094954 0.86625
1 1.01673104691898 1.04277761605305 1.01989213233205 0.8665
1 1.03171357481651 0.970344933653691 0.947620252796822 0.86675
1 0.959156277116248 0.898135595930776 0.8755766887603 0.867
1 0.886826124124032 0.826167260684477 0.834399214800725 0.86725
1 0.841855144675346 0.981507046043967 1.06916804851252 0.8675
1 1.0437806997856 1.12006162397221 1.0822602787453 0.86775
1 1.10883486427445 1.04800520399236 1.01045733320731 0.868
1 1.03671212926218 0.976148902412556 0.938862850881905 0.86825
1 0.964792977130632 0.904510570886823 0.867494502257206 0.8685
1 0.893095233149594 0.866635442555483 0.955913968503633 0.86875
1 0.871226280014595 0.947997401587644 1.03178005849665 0.869
1 0.950454671503492 1.03172557356918 1.02567327639891 0.86925
1 1.03628259478882 0.975880932962548 0.953554649790827 0.8695
1 0.980009549834241 0.903709381746556 0.881661746691745 0.86975
1 0.907657851261865 0.846911767511195 0.825327181908652 0.87
1 0.866495206169491 0.959825690135666 1.03492026965239 0.87025
1 0.950582337088444 1.12211218657613 1.11821691647211 0.8705
1 1.03561806445736 1.05012423840881 1.04643389249686 0.87075
1 1.12196420657947 0.978335382812518 0.974849574102589 0.871
1 1.05015112644683 0.906763465215564 0.903481752994135 0.87125
1 0.978535953957329 0.8507156889196 0.923977611411375 0.8715
1 0.907136499610708 0.937476374077821 1.01449873906776 0.87175
1 0.926248474034023 1.02827993272821 1.10671823658225 0.872
1 1.01925579502845 1.04715415344212 1.09362539055838 0.87225
1 1.1137766242716 0.974924085662185 1.02150679769803 0.8725
1 1.05892028313194 0.90291480136569 0.949595827656811 0.87275
1 0.987563908565053 0.864670175573866 0.877910252321737 0.873
1 0.916419109238855 0.961435049946663 0.874384960412894 0.87325
1 0.845503387392661 1.05637677903423 0.973612230548265 0.8735
1 0.877847988308279 1.02592538206764 1.06283027991515 0.87375
1 0.955959474814138 0.953920133305603 1.004229077193 0.874
1 1.05715444422097 0.882139757926414 0.932333522432401 0.87425
1 1.12420871081295 0.810601771607476 0.860667840749706 0.8745
1 1.05207823649768 0.739323399023601 0.789249451610823 0.87475
1 0.980147284151263 0.803301125953363 0.765728494210879 0.875
1 0.908433734276305 0.907327704430844 0.87054728090849 0.87525
1 0.872397367264296 1.01186685829902 0.9757822675722 0.8755
1 0.978398103777538 1.11679650784688 1.08131181477712 0.87575
1 1.08459341485896 1.08018029972002 1.0979851366453 0.876
1 1.10155444774333 1.00830598246391 1.0258012973498 0.87625
1 1.02935444715047 0.936641183163258 0.953824368688228 0.8765
1 0.957360514967835 0.865203579255036 0.882072150544261 0.87675
1 0.88559046652184 0.955154223939245 0.918342872684361 0.877
1 0.92205942391036 1.0628604315848 1.0262962043438 0.87725
1 1.03027669259464 1.08032533441889 1.08527969542224 0.8775
1 1.09826773973947 1.00789721896763 1.01319410472563 0.87775
1 1.02624389226385 0.935682418628141 0.941318137187335 0.878
1 0.954425768323536 0.863698720160153 0.86966952932116 0.87825
1 0.882831137300318 0.936330227288653 0.79826572756316 0.8785
1 0.937945350055209 0.998327214677429 0.727123887643201 0.87875
1 1.03781486684503 1.09814525266091 0.818677239905302 0.879
1 1.01333051296234 1.06184609603826 0.927353682003252 0.87925
1 0.941885239725449 0.989529238112943 1.12366914445502 0.8795
1 0.870664301528398 0.917429852098124 1.06953383339065 0.87975
1 0.799685060662271 0.845565638924171 0.997514075415772 0.88
1 0.790290365064562 0.935786975442447 0.925707685458324 0.88025
1 0.898301783333624 0.983585605057537 0.854132332547795 0.8805
1 1.10440029607251 1.09143456446505 0.961586864108665 0.88075
1 1.07248823654838 1.01888920656606 1.02157636835829 0.881
1 1.00059936142015 0.946555009109351 1.05643053905723 0.88125
1 0.928922157285493 0.874449820411591 0.983949548292956 0.8815
1 0.892924625648332 0.838159806113615 0.911688603198129 0.88175
1 0.986717387208966 1.05057122812422 0.839665418270962 0.882
1 1.04868083364321 1.10952352787895 0.947825791615414 0.88225
1 1.08196467858981 1.03761780945771 1.14676747938989 0.8825
1 1.00960377095964 0.965913983155076 1.07469936182431 0.88275
1 0.937455277714078 0.894429834526724 1.00282428296696 0.883
1 0.865536977927015 0.96194370479306 0.931160190054569 0.88325
1 0.855189436862632 1.02549796666568 0.859724741644282 0.8835
1 1.09045061765518 1.05689191932267 0.948803066507942 0.88375
1 1.08706812017988 0.984485914360135 1.02747085048332 0.884
1 1.0154223559508 0.912299314920778 0.989095167343111 0.88425
1 0.943982677193981 0.840349822405098 0.916885335391928 0.8845
1 0.922799345076953 1.02765736477853 0.844911551006047 0.88475
1 1.00451156097613 1.07473885894585 0.955739447677656 0.885
1 1.08830435687278 1.00298357684767 1.12938226302906 0.88525
1 1.01599805511187 0.931438438025967 1.05729214592454 0.8855
1 0.943902098050171 0.941716817209309 0.985399884916765 0.88575
1 0.872034276055979 1.01967441050269 0.913723370848649 0.886
1 0.862513274398177 1.04357831478585 0.842280205412585 0.88625
1 1.05626173728162 0.971379527652858 0.926841784732808 0.8865
1 1.10905942962987 0.899402258675954 1.0118150048623 0.88675
1 1.03723768725703 0.827664122536839 0.986304250637257 0.887
1 0.965617375777633 0.944947041508253 0.914030760046987 0.88725
1 0.894216262675627 1.10923111259589 0.858108852614535 0.8875
1 0.93043009326278 1.08529264234501 0.948338098415076 0.88775
1 1.02162437106127 1.0135915054677 1.03274747098137 0.888
1 1.1089833944573 0.942097317192076 0.960534154723933 0.88825
1 1.05123779126758 0.870827738857977 0.88854533590328 0.8885
1 0.979011571488069 0.959134051371162 0.81679859468066 0.88875
1 0.907005021904237 1.05429790157447 0.745311219442816 0.889
1 0.852185003123227 1.04211004496745 0.823244297909782 0.88925
1 0.95066844342363 0.970300084841834 0.921941706039826 0.8895
1 1.05024561706155 0.898709344437245 1.01819558638396 0.88975
1 1.13537165831807 0.844481826556607 1.00026708516044 0.89
1 1.06303227237168 0.945054443056697 0.928117394360038 0.89025
1 0.990890869314592 1.04243684648985 0.856200379355626 0.8905
1 0.918965409815973 1.00990436441856 0.784533496167256 0.89075
1 0.847273564421616 0.937939658762466 0.730686716001536 0.891
1 0.775832712871611 0.866203798903679 0.835246113313054 0.89125
1 0.752140635548859 0.794714237662023 0.940276472325378 0.8915
1 0.8578409088175 0.72348813668285 1.04565617435665 0.89175
1 0.963809857690113 0.811743533775378 1.13346315308578 0.892
1 1.0699264501631 0.917974608794681 1.06123674503072 0.89225
1 1.10454566471524 1.0243754626943 0.989208046963892 0.8925
1 1.03200274030903 1.11294012702833 0.917394990679448 0.89275
1 0.959667457846046 1.0406323597722 0.863787871555065 0.893
1 0.887557710692566 0.968528362919804 0.971913352528441 0.89325
1 0.887750832813045 0.896646012916405 1.07971695273209 0.8935
1 0.9958125800095 0.879032647877224 1.03882865910677 0.89375
1 1.00857863654455 0.987306368546819 0.967193708699876 0.894
1 0.937148492307575 1.06559806922248 0.895777635489594 0.89425
1 0.865943843001313 1.0102778347248 0.824597926943234 0.8945
1 0.840188251318481 0.93868622338233 0.798901652749832 0.89475
1 0.949340626465803 0.867320778576939 0.9081091776377 0.895
1 1.01489317217344 0.796198881035315 0.973614906946908 0.89525
1 1.11523697596292 0.788086546406596 1.0740304754961 0.8955
1 1.04287779889557 0.896984419303511 1.03768366868295 0.89575
1 0.970722134265243 1.0944364072881 0.965367460426483 0.896
1 0.898787876474168 1.07651892155079 0.893275147063984 0.89625
1 0.898919795375225 1.00458104415372 0.821424346063772 0.8965
1 0.964213406273155 0.932854104674382 0.99452436915791 0.89675
1 1.06460115505602 0.915131439301118 1.12117320333685 0.897
1 1.04921133265535 1.00180506502951 1.04905950797528 0.89725
1 0.977733689994923 1.08214082463118 0.977146032574426 0.8975
1 0.906471066075492 1.02765857386741 0.905450644022258 0.89775
1 0.835440953455653 0.955521333284518 0.904701296659647 0.898
1 0.917767583615992 0.883609416315499 0.98214454917229 0.89825
1 1.14624645503039 0.847183733270502 1.05786308626261 0.8985
1 1.07417372229454 1.07538257082368 0.985246137738042 0.89875
1 1.00229420134681 1.07615026636416 0.912849788005655 0.899
1 0.930625838633413 1.00434136687303 0.893286411296144 0.89925
1 0.876416599265381 0.93274260841564 0.982185174500085 0.8995
1 0.961704204366916 0.878610917122986 1.05228577711969 0.89975
1 1.04341631607357 0.967493932374726 1.00804383059801 0.9
1 1.00493444472291 1.04223342493994 0.936863922722046 0.90025
1 0.932552512470042 1.02103260304796 1.00042377206967 0.9005
1 0.889039212156633 0.948822218942736 1.07311641695465 0.90075
1 0.970325686188551 0.876839421073438 1.01589817684035 0.901
1 1.05021502733426 0.912768784842116 0.944568212616598 0.90125
1 1.08650857982378 1.08562695504319 0.873461103647848 0.9015
1 1.01454165438669 1.0724526865399 0.802594198639535 0.90175
1 0.942783201267013 1.00080058964736 0.889167188723765 0.902
1 0.871250938129381 0.929358530684969 1.065965849979 0.90225
1 0.879052654844221 0.922057974518225 1.07088105634109 0.9025
1 0.962717783866348 1.00466426182418 0.999267093166524 0.90275
1 1.04760474853036 1.04247046885466 0.927863320600423 0.903
1 0.990912510598689 0.970438584159735 0.902880218040382 0.90325
1 0.918883700224019 0.898627359265871 0.988843323282275 0.9035
1 0.847089210161122 0.827054372386105 1.07819787095513 0.90375
1 0.805362648291068 0.947099093717407 1.05539428891596 0.904
1 0.897538570886891 1.09773738146295 0.984189858145459 0.90425
1 0.991331185136058 1.07486944108063 0.913196894143782 0.9045
1 1.02526882018328 1.00324606764415 0.84243285753687 0.90475
1 0.953186591302663 0.931831887843794 0.857166514202409 0.905
1 0.88132994153555 0.917533535986612 0.953688397982207 0.90525
1 0.809716399629911 1.013806321403 1.05145073696751 0.9055
1 0.738363202972934 1.1113099632733 1.11617180104748 0.90575
1 0.817907748434551 1.07361179731293 1.0447848779748 0.906
1 0.918988608127451 1.0021148638753 0.973594447112795 0.90625
1 1.02092975596882 0.930826580000918 0.902618216021986 0.9065
1 1.11902519490969 0.859764526719237 0.849304147498461 0.90675
1 1.07258012286969 0.91068141333756 0.933967978558285 0.907
1 1.00058990341506 0.999885810466172 1.02741738299615 0.90725
1 0.928812035593856 0.953006187276346 1.13104370225733 0.9075
1 0.857264193393587 0.881001302053903 1.07607549752806 0.90775
1 0.785963760865959 0.915267002306988 1.00364926951524 0.908
1 0.726489381774565 1.02050291653942 0.931437473763866 0.90825
1 0.833654677488326 1.1259280529894 0.859457882307415 0.9085
1 0.940853462259608 1.05335575830787 0.948473340231881 0.90875
1 1.04796578131149 0.980985585755504 1.05528076960516 0.909
1 1.08299690263532 0.908835509237111 1.04760754552495 0.90925
1 1.0102747730417 0.872857465540276 0.975842014724153 0.9095
1 0.937767269850332 0.980547712021379 0.904293933422074 0.90975
1 0.865492247198295 1.04721815984762 0.923109757456478 0.91
1 0.8837168520986 0.983348785583389 1.03168300544356 0.91025
1 1.05230271421315 0.911833178974001 1.07449632800384 0.9105
1 1.09752657047114 0.84055035403018 1.00293904882595 0.91075
1 1.02553711481982 0.769517584254893 0.931590603122333 0.911
1 0.953753343845981 0.779894863688848 0.860468586782017 0.91125
1 0.882193017890544 0.88885988445048 0.824427898846658 0.9115
1 0.955010311020628 1.05460572098212 0.933051545777046 0.91175
1 1.02350107415006 1.11174970090105 0.985451937493611 0.912
1 0.972526204162681 1.03993633754307 1.09366620901312 0.91225
1 0.901399088626888 0.968323630507596 1.02118316639312 0.9125
1 0.862565466716212 0.896929355309697 0.948910254899391 0.91275
1 0.969785600118095 0.969007534952265 0.876865318715889 0.913
1 1.02332774336861 1.03465566630248 0.840779578924301 0.91325
1 1.05829270583906 1.09903643829351 1.03889221278478 0.9135
1 0.986023182489463 1.02679144816332 1.11397006664913 0.91375
1 0.913971749608373 0.954753510412549 1.0420458681601 0.914
1 0.842156086700722 0.882940441054969 0.970322502555321 0.91425
1 0.973157276344132 0.846649073949666 0.898817774769489 0.9145
1 1.10671082007766 1.04950344608414 0.914969211765229 0.91475
1 1.03476478115014 1.10999093469053 0.989508113886225 0.915
1 0.963021669020857 1.03796597197551 1.07375886753437 0.91525
1 0.891499267491249 0.966143607621748 1.01878660529391 0.9155
1 0.906009592663622 0.894541652515383 0.94666467199224 0.91575
1 0.977135455152588 0.874682310251507 0.87477031108489 0.916
1 1.05196756981778 0.949341298243516 0.833956686386614 0.91625
1 0.97960182531144 1.02414994553667 1.07078598224211 0.9165
1 0.907456517747351 0.951821053765828 1.08335098600469 0.91675
1 0.835549323779436 0.879719734107829 1.01167202854333 0.917
1 0.960992247881079 0.879712104671099 0.940200387157334 0.91725
1 1.13477857586931 1.08586585842203 0.868953712301201 0.9175
1 1.06281413789124 1.07426314937432 0.954971630382174 0.91775
1 0.991045235324704 1.00253993817737 1.03567919659805 0.918
1 0.919489753429992 0.93102677788293 1.01200232197461 0.91825
1 0.848165288981977 0.859741296130264 0.939973513875707 0.9185
1 0.933254231789837 0.944723142545532 0.86817343644884 0.91875
1 1.01809914060105 1.02816817977349 0.859340397727647 0.919
1 1.0239792394976 1.01909758370596 1.05411144346985 0.91925
1 0.951873881398832 0.947091030449462 1.10927853210945 0.9195
1 0.879994604030607 0.875311171753601 1.03754207842969 0.91975
1 0.873318947089159 0.868125544494073 0.966006407449465 0.92
1 0.965372011574904 0.956347546020175 0.894689271054455 0.92025
1 0.982074158159403 1.04217416229762 0.882144245721394 0.9205
1 0.909898272817426 1.11813161494331 0.975911825474399 0.92075
1 0.837960056927246 1.04654251301224 1.07113745078092 0.921
1 0.766276909643235 0.975150795252903 1.0923138707088 0.92125
1 0.72875246009884 0.903974215638704 1.0204409769471 0.9215
1 0.827609922860218 0.936403674431922 0.94877435320206 0.92175
1 0.927582678450829 1.03416180536681 0.877331719132652 0.922
1 1.0130677534538 1.13299802859677 0.892137722740039 0.92225
1 0.967386206339332 1.06111816470003 0.993680435631088 0.9225
1 0.895189024906469 0.989433726884536 1.0960102562013 0.92275
1 0.823233540825911 0.91796257790158 1.0976512331961 0.923
1 0.751537107254627 0.846722292344498 1.02575142751853 0.92325
1 0.768118444972801 0.933147925530955 0.954056652265112 0.9235
1 0.87311534413338 1.03757220513502 0.88258465097271 0.92375
1 0.978468231597293 1.14239954004295 0.811352878172406 0.924
1 1.08405575478756 1.0707574160177 0.787576688727869 0.92425
1 1.08282747243328 0.999306536917653 0.894299459502901 0.9245
1 1.01048164236192 0.92806475192677 1.00108301886279 0.92475
1 0.93834789088199 0.874922350928982 1.10780709242819 0.925
1 0.866443997367417 0.982703159426685 1.05316723083421 0.92525
1 0.938483297483389 1.0903304674908 0.980799444839076 0.9255
1 1.04617405009483 1.08998232313488 0.908651786944007 0.92575
1 1.03131028255901 1.01792097070896 0.854774476504525 0.926
1 0.959711812741394 0.946067817848594 0.963011418117933 0.92625
1 0.888333968467902 0.874440613289296 1.01366194474525 0.9265
1 0.817194204212359 0.929198044493874 1.10427537435436 0.92675
1 0.79148996304847 1.03745011631037 1.03202483848243 0.927
1 0.900673338973556 1.01875756650094 0.959979992541599 0.92725
1 0.983342363139691 0.947407261802469 0.888158671945378 0.9275
1 1.06669496602712 0.894331473909828 0.888698831344143 0.92775
1 1.04833108955236 1.00322203242713 0.972751794012073 0.928
1 0.975914119818167 1.07104851568552 1.04962018845314 0.92825
1 0.903718907337029 0.999443862724912 1.04931754317217 0.9285
1 0.831763126276936 0.928049296829491 0.977075331125854 0.92875
1 1.0089023737358 0.85688241145289 0.90505340728381 0.929
1 1.10236254533694 0.78596051176958 0.833269415140858 0.92925
1 1.03012478425691 0.78670260317807 0.949889077276581 0.9295
1 0.958093137466387 0.916332265844456 1.14235073732128 0.92975
1 0.886285430855259 1.13796505385342 1.0704662581317 0.93
1 0.885377817286379 1.06601402979149 0.998774727336287 0.93025
1 0.957524982975529 0.994257595371598 0.927294041248473 0.9305
1 1.04597431791937 0.92271364476663 0.87356941669507 0.93075
1 0.991060547637073 0.86892361414476 0.962418671969921 0.931
1 0.918806450092856 0.957635404425051 1.04632917384339 0.93125
1 0.846788182600734 1.03699910433984 1.08733148813913 0.9315
1 0.96787747616792 0.999386353184551 1.01556293534162 0.93175
1 1.11045003364032 0.927212252365751 0.944001259512648 0.932
1 1.03838572513372 0.85527122216911 0.872664142604126 0.93225
1 0.966524164664213 0.933962104726606 0.80156897791934 0.9325
1 0.894883172197495 1.10240235250999 0.747543183279216 0.93275
1 0.840202211204581 1.04472044315623 0.986119311214059 0.933
1 0.923963596744072 0.973286258360888 1.12697450904164 0.93325
1 1.00214468915391 0.90206799514995 1.05503543979922 0.9335
1 1.01224683567296 0.988074868203129 0.983293823957375 0.93375
1 0.939968279155273 1.06869518674225 0.911767514867584 0.934
1 0.867920108888153 1.02924432349634 0.856558001827402 0.93425
1 0.857391602715966 0.95728437013019 0.941226917934714 0.9345
1 1.06681614038156 0.885548094488338 1.02365434496405 0.93475
1 1.11899952567594 0.829518608177923 1.03047356216488 0.935
1 1.0471005320301 1.02349062387105 0.9583203224281 0.93525
1 0.975400847497381 1.12391583165443 0.886391766497376 0.9355
1 0.90391828944723 1.05212905660376 0.910859699299739 0.93575
1 0.892893565817002 0.980539496044109 0.996432099065271 0.936
1 0.983642380921511 0.909164962974905 1.08580086517761 0.93625
1 1.0743658454915 0.88264395413903 1.09588824986725 0.9365
1 1.04640355346974 0.973063921478111 1.02443824612478 0.93675
1 0.974387261832442 1.06649738521149 0.953190614055209 0.937
1 0.902590475967886 1.10460771623949 0.938836268084347 0.93725
1 0.864819140086962 1.03285096528513 1.03251946031385 0.9375
1 0.963029125858767 0.961296391319108 1.13001129149294 0.93775
1 1.02803744965193 0.88996173423307 1.07519157007102 0.938
1 0.955694273896845 0.897247254488882 1.00356222405851 0.93825
1 0.883577738897921 0.997009092291554 0.932142030745643 0.9385
1 0.811705434455388 1.09769990819469 0.860948602775288 0.93875
1 0.740094657915055 1.09531905386576 0.929133705050657 0.939
1 0.79117405366288 1.02398507409071 1.03270702088197 0.93925
1 0.895265492064924 0.952852812213937 1.13681000761261 0.9395
1 0.999843933029906 0.881939893123557 1.08297113345379 0.93975
1 1.10478751221959 0.899294515931732 1.01173377970402 0.94
1 1.06809377519576 1.00500820603843 0.940700770053037 0.94025
1 0.9961263474993 1.11097644653489 0.86988966751567 0.9405
1 0.924372309944554 1.11047332747795 0.95957287740729 0.94075
1 0.870764263518908 1.03906203521327 1.06704746578097 0.941
1 0.978436072484925 0.967848944492347 1.12062492191427 0.94125
1 1.08590849431801 0.896851748154463 1.04882544949625 0.9415
1 1.10798231521212 0.951517483571059 0.97722416241309 0.94175
1 1.03598434714743 1.05971006637835 0.905838864753748 0.942
1 0.964189326836854 1.09554154712984 0.92471729134851 0.94225
1 0.892615052716023 1.02344925818083 1.03323906084802 0.9425
1 0.821279034011145 0.95156389611383 1.07632424133242 0.94275
1 0.750198490084487 0.879903235392815 1.00490271472074 0.943
1 0.80572686253438 0.916601934882865 0.933688594624735 0.94325
1 0.914660164138192 1.01588412244517 0.916803441161388 0.9435
1 0.980792492269265 0.990415576305733 1.02554523310019 0.94375
1 1.08906897696079 0.919105834825903 1.06488881108358 0.944
1 1.01625782593759 0.920022668681475 0.993162091601536 0.94425
1 0.943660293115883 1.02813453433348 0.921647950618408 0.9445
1 0.871294271295544 1.00753501908276 0.850363984372368 0.94475
1 0.993679432426863 0.936134309973386 0.77932750014647 0.945
1 1.09819215400835 0.864959179562983 0.779978921494907 0.94525
1 1.02617839657162 0.794026962277735 0.954778635411512 0.9455
1 0.954370314895885 0.818834650048692 1.08896509948087 0.94575
1 0.882785676453257 0.994013888079017 1.01683827759919 0.946
1 0.971013890585228 1.11028573406413 0.944920378539133 0.94625
1 1.0482367435516 1.03855697536134 0.873229160613299 0.9465
1 1.0463897230054 0.967028680318318 0.906864681519712 0.94675
1 0.974067221029674 0.895718603283207 0.970584370021717 0.947
1 0.901966341537301 0.946687047028384 1.05918048209018 0.94725
1 0.830104733441238 1.01194672848096 1.00430214645266 0.9475
1 1.01165227154534 1.08754576545753 0.932234456699502 0.94775
1 1.1061448005339 1.01539617326313 0.860397802874032 0.948
1 1.03440358710342 0.943456038995368 0.952503035031192 0.94825
1 0.962864026507736 0.871743120671401 1.09289604434691 0.9485
1 0.891543860518732 0.827981544870402 1.02121659549753 0.94875
1 0.982638100795453 1.06490914988831 0.949741919257826 0.949
1 1.05409000511274 1.11372580492251 0.91171359864535 0.94925
1 1.06512041505785 1.04178962982497 0.993398051883662 0.9495
1 0.992929218440888 0.970054437572113 1.07705795135498 0.94975
1 0.920953752657938 0.898538035187591 1.00491036549039 0.95
1 0.849211705476207 0.827257940863307 0.932975023307233 0.95025
1 0.995495578954729 1.02129634637441 0.861269645939507 0.9505
1 1.07703528953779 1.10092801751806 0.851384764082769 0.95075
1 1.08382565615941 1.04468177352363 1.04516630281303 0.951
1 1.01169713211649 0.973381743152274 1.08273474115443 0.95125
1 0.93977891721945 0.902296716111338 1.01128994845032 0.9515
1 0.868088751686729 0.954902821607847 0.940051012043721 0.95175
1 0.796644085430316 1.04191490217598 0.929363997693914 0.952
1 0.885064873567485 1.09860880281888 1.0183235203556 0.95225
1 0.975649768286601 1.02731021878004 1.10840503060194 0.9525
1 0.977445579889431 0.956212228534461 1.08050021821539 0.95275
1 0.905299593495643 0.885332461643598 1.00844534889475 0.953
1 0.833392294639223 0.814688261323694 0.936601164441729 0.95325
1 0.761741060796352 0.851199430435847 0.86498537971344 0.9535
1 0.741190366601257 0.942289276834676 0.911958712707779 0.95375
1 0.969635366827687 1.03959205856831 1.01067236003755 0.954
1 1.13731547861398 1.12101258786387 1.09587715093668 0.95425
1 1.06571746900036 1.04979284371239 1.02383344572473 0.9545
1 0.994311756293564 0.978767140007218 0.951996242067268 0.95475
1 0.923116163073075 0.907953169079255 0.880383305986677 0.955
1 0.852148225101963 0.837368337741578 0.809012113816935 0.95525
1 0.939014795470219 0.917261609687343 0.737899851563106 0.9555
1 1.04388184913823 1.02032316113495 0.784736512296123 0.95575
1 1.13794257646831 1.12387616477281 0.88977981432044 0.956
1 1.07788338303919 1.08688931731035 0.995151612194226 0.95625
1 1.00592473145877 1.01487989159759 1.10073073886779 0.9565
1 0.93417679829359 0.943079129736665 1.08184972482172 0.95675
1 0.862657269883684 0.871504760070585 1.00976198905954 0.957
1 0.952338135027267 0.94271536012114 0.93788480512431 0.95725
1 1.05976701807153 1.04952454454465 0.866235899012881 0.9575
1 1.07706703113063 1.08449703234566 0.956187251713101 0.95775
1 1.00457680209947 1.01205032172369 1.06374405264425 0.958
1 0.932301181328615 0.93981592622212 1.0411728833873 0.95825
1 0.860257956953683 0.867811652085942 0.969504367576524 0.9585
1 0.914706205140453 0.904024552123436 0.898054344419703 0.95875
1 0.967261900702187 0.973954599497029 0.826840316775695 0.959
1 1.07621905769594 1.05464244384555 0.755879498293595 0.95925
1 1.03996403501049 1.09079167385953 0.793307872334734 0.9595
1 0.967727906138477 1.01865743381991 0.902086259571227 0.95975
1 0.8957145119765 0.946731677970862 0.968896813138143 0.96
1 0.841976803811588 0.875032172701646 1.06112470730925 0.96025
1 0.991201388161996 0.911401185942404 1.04274731575957 0.9605
1 1.10763426276356 0.980445789367005 0.970480574932746 0.96075
1 1.03577359457587 1.07313472454618 0.898436033775696 0.961
1 0.964115013454781 1.03661631535625 0.82663131840857 0.96125
1 0.892676289833544 0.964373356413441 0.987510928434682 0.9615
1 0.94605159178651 0.892354059657282 1.110233075643 0.96175
1 1.01496496362357 0.820576025667844 1.03815278479349 0.962
1 1.09084812145921 0.878643446846131 0.966275410576768 0.96225
1 1.01856466907211 0.954431488126361 0.894618776024438 0.9625
1 0.946490722296571 1.02013589118248 0.858329967376356 0.96275
1 0.874644076264794 1.07144252750861 1.0367583754466 0.963
1 0.868170539351137 0.999257844258635 1.08835602632596 0.96325
1 1.09931158777759 0.927287155836103 1.01673615090709 0.9635
1 1.08367562391051 0.855548171455405 0.945321847648004 0.96375
1 1.01178566527087 0.853022952382461 0.874130773190114 0.964
1 0.940104402388826 0.918354672139672 0.966571694378925 0.96425
1 0.86864952821122 1.01072079912692 1.03836539135497 0.9645
1 0.92659079756941 1.04846008262266 1.03410910026561 0.96475
1 1.00107770028243 0.97733444248093 0.962021333550787 0.965
1 1.01273270076827 0.939952481389277 0.890156831337799 0.96525
1 0.940416202048021 1.02570227326792 0.818533154670379 0.9655
1 0.868330218838879 1.04057350731628 1.02482460023766 0.96575
1 0.900322538620729 0.969439934754371 1.10220353485417 0.966
1 0.987355480292444 0.898521302391268 1.03066572770043 0.96625
1 1.06654117974307 0.827835006212024 0.959329218071053 0.9665
1 1.02561806748039 0.789470981037 0.888211694696532 0.96675
1 0.954488788207427 0.999831073855257 0.958090074549966 0.967
1 0.992984426447584 1.0819382236294 1.04215014848471 0.96725
1 1.07809896032379 1.05702799187988 1.07975756381128 0.9675
1 1.06978652188602 0.985802237688236 1.00787719322694 0.96775
1 0.998391784819459 0.914787680495418 0.936206498842477 0.968
1 0.927206007515167 0.982784888707206 0.864763158624159 0.96825
1 0.856246737801038 1.07220047225824 0.858786824230699 0.9685
1 0.801982526737063 1.08190155132722 1.03966913164014 0.96875
1 0.884574954956622 1.0107158533059 1.13280627675827 0.969
1 0.979255366382885 0.939734432118184 1.0610877401326 0.96925
1 1.07532844394857 0.868974837221601 0.989563560106261 0.9695
1 1.09353799845456 0.815228879978471 0.918251567530189 0.96975
1 1.02148860924091 0.895755949732919 0.847169305795157 0.97
1 0.949646387180622 0.993456555498875 0.91926360977765 0.97025
1 0.878029090868041 1.09225818030976 1.01910655711421 0.9705
1 0.892945812581177 1.0891861204744 1.11985178029032 0.97075
1 0.99483815061318 1.01788043475843 1.08286879355256 0.971
1 1.09745670306666 0.946777915874407 1.01150167750387 0.97125
1 1.09574937727614 0.875896162105539 0.940339842357931 0.9715
1 1.02434764090565 0.892593745572538 0.869400876304373 0.97175
1 0.953147975975886 0.997090275150792 0.921920050778059 0.972
1 0.906050362665449 1.10201325474725 1.02757121331424 0.97225
1 0.999878738749768 1.11894087452686 1.13345083234685 0.9725
1 1.10541426692089 1.04776408483421 1.07964098237943 0.97275
1 1.06840558611353 0.976781594331385 1.00825863458149 0.973
1 0.995929592984493 0.906011079853027 0.937082537322184 0.97325
1 0.923670414924983 0.924719759276107 0.866130270623072 0.9735
1 0.851645807569886 1.03262831765021 0.974441960877302 0.97375
1 0.941483007447778 1.14029137708733 1.08242891625377 0.974
1 1.00860467622389 1.06843350222022 1.06420038676789 0.97425
1 1.09711926752526 0.996768945880698 0.992164270336735 0.9745
1 1.07904307114209 0.925315592775287 0.920343054043404 0.97475
1 1.00696688284139 0.872108504673599 0.84875439284582 0.975
1 0.935101917178128 0.980778119339803 0.957334407745607 0.97525
1 0.863465887797034 1.07056868327248 1.02110415855152 0.9755
1 0.93623616292725 1.02591663625246 1.11231363751877 0.97575
1 1.00257816247013 0.954485844884946 1.05821663728966 0.976
1 1.10278607229687 0.883275960008195 0.98627276876141 0.97625
1 1.03041020251332 0.95593610236904 0.914544758117546 0.9765
1 0.958241286296611 1.03241631008822 0.86100982352339 0.97675
1 0.886297178611921 0.971148970694356 0.961209824239684 0.977
1 0.850430148040051 0.899870501459728 1.03277856272159 0.97725
1 0.930194941557014 0.828826410358204 1.08766289441825 0.9775
1 1.01707100015982 0.758033883317164 1.01604430249308 0.97775
1 1.06757486043012 0.82959076257747 0.944631460503109 0.978
1 0.995987435359685 1.02780130125105 0.89114759243994 0.97825
1 0.924610903347619 1.09131802483663 0.990451676386706 0.9785
1 0.941431457296504 1.01957390671264 1.05660761074052 0.97875
1 1.02447791902704 0.948035433079202 1.03726462999548 0.979
1 1.10290277670695 0.876720295706657 0.965311409350367 0.97925
1 1.03073544271607 0.944817994800714 0.893579686158724 0.9795
1 0.958773589620844 1.00564338885979 0.839371182237229 0.97975
1 0.887035031772349 1.03772039909132 1.05905181656273 0.98
1 0.815537293447488 0.965645329825348 1.07121464148437 0.98025
1 1.03734544309676 0.893792472041656 0.999606399921508 0.9805
1 1.0988782505124 0.86656318576392 0.928208228816231 0.98075
1 1.02694941440987 1.08530185974899 0.857037723255727 0.981
1 0.955225482295735 1.05526709691134 0.928741996551508 0.98125
1 0.883724207705531 0.983721054095011 1.00749223144855 0.9815
1 0.909442071570441 0.912388904021916 0.985120854218888 0.98175
1 0.984883109766777 0.923489305302472 0.913156379522983 0.982
1 1.04210993961636 0.998827874560735 0.841427308190883 0.98225
1 0.969749953892423 1.0234402954072 0.921642711576455 0.9825
1 0.897612982036138 0.95159686879093 1.00781354613563 0.98275
1 0.902782586128161 0.879977854283656 1.08952499809524 0.983
1 0.9871436844552 0.824013089026618 1.03360590147598 0.98325
1 1.07179866589239 1.03303873272832 0.962446925362386 0.9835
1 1.0787659655559 1.11741021093366 0.968266564011589 0.98375
1 1.00711638435984 1.06152721830072 1.05590870866089 0.984
1 0.935675141670525 0.990118325798183 1.08092622551725 0.98425
1 0.864459866447892 0.918920706243155 1.0044405629998 0.9845
1 0.952136679157204 0.907449222960806 0.932521933973066 0.98475
1 1.04355262012241 0.997359764397082 0.860833276961821 0.985
1 1.02966266806339 1.09024003950028 0.922107974710558 0.98525
1 0.957540079650079 1.06854513066264 1.01786590561949 0.9855
1 0.885642178922291 0.99748794850493 1.00278268813563 0.98575
1 0.898676864214331 0.926637719686632 0.931044752228963 0.986
1 0.997326293304175 0.856011922330492 0.859535984634158 0.98625
1 1.09702242250726 0.836683469501173 0.908022958443202 0.9865
1 1.09435598892613 0.918955164440548 1.00867841406044 0.98675
1 1.00626933726072 1.01922070366482 1.1101757400308 0.987
1 0.934282587808504 1.12033208859704 1.0773096255002 0.98725
1 0.862525798113737 1.08346040453418 1.00545890326964 0.9875
1 0.931146438244207 1.01214884229106 0.933818304846289 0.98775
1 1.03526702277308 0.941042021560653 0.862405494139779 0.988
1 1.12208100245763 0.870157522069312 0.791237845817784 0.98825
1 1.04997748292233 0.922828436577787 0.720332444684708 0.9885
1 0.978073870068223 1.02862605471634 0.809288562924039 0.98875
1 0.906388032539733 1.13459697714789 0.916116936058848 0.989
1 0.888559663505311 1.08077083116786 1.02296251176153 0.98925
1 0.995876543359066 1.00936346164321 1.11180051276012 0.9895
1 1.10301117493603 0.938162218985403 1.03952065702654 0.98975
1 1.0483640874274 0.867184692407878 0.967444675550508 0.99
1 0.975951639032523 0.975422499235927 0.895590436396582 0.99025
1 0.903760901226147 1.08328214267086 0.895951657292429 0.9905
1 0.867892293609671 1.06494447064719 0.994302384621449 0.99075
1 0.976065446985544 0.992822099408958 1.07384498017619 0.991
1 1.01939479494909 0.920915018522109 1.05555755572894 0.99125
1 1.11000359780377 0.849240903062071 0.983297385151862 0.9915
1 1.03773048946245 0.957529262606959 0.911255958374278 0.99175
1 0.965661694610834 1.00453648079486 0.839450944699917 0.992
1 0.893815073150244 1.09494776066972 0.996911118044801 0.99225
1 0.894212216262019 1.02289317534261 1.0809310893018 0.9925
1 0.978909621440399 0.951045410204714 1.00902760165586 0.99275
1 1.06399614456954 0.879422230849458 0.937333636540549 0.993
1 1.02731164562589 0.897547515161603 0.865866880715234 0.99325
1 0.954870516118327 0.961897205176199 0.919516380473619 0.9935
1 0.882656886914811 1.05514766876216 0.979743248488514 0.99375
1 0.810688365155654 1.00572529651781 1.06809998790196 0.994
1 1.01564171495438 0.934347638613579 0.995704273862434 0.99425
1 1.11527113332056 0.933972182919461 0.923524896327575 0.9945
1 1.04336355623989 1.01007789664993 0.851579594642895 0.99475
1 0.971656349272026 1.05591466918903 1.00879210898456 0.995
1 0.900167318842853 0.983761853097133 1.07969169276603 0.99525
1 0.898556197422641 0.911826941884768 1.00798007816067 0.9955
1 0.974001234079514 0.840127585371833 0.93647698818553 0.99575
1 1.06257931622205 0.937382845400022 0.865200067583505 0.996
1 1.00732974841247 1.13480582520009 0.95775244424601 0.99625
1 0.935021592468501 1.07620122290989 1.02495872588599 0.9965
1 0.890586746915874 1.00455094271663 1.03817932784702 0.99675
1 0.972986964809398 0.933109694286053 0.96618913900627 0.997
1 1.0477035776639 0.878728526502938 0.894420459305222 0.99725
1 1.0712565668323 0.959091905705987 0.822890844787163 0.9975
1 0.999311279643352 1.04227312048354 1.03042389434436 0.99775
1 0.927578386379246 1.0034228464531 1.09018261629112 0.998
1 0.856075548017168 0.931525506435681 1.01876000013308 0.99825
1 0.909467264682347 0.859858258112965 0.947541097173864 0.9985
1 0.991172371452063 0.895764036506607 0.924544113618243 0.99875
1 1.07517392307323 1.05560705896732 1.00783895845463 0.999
1 1.06515719916363 1.07567518425573 1.09186821285989 0.99925
1 0.993741932475623 1.0045459386068 1.01987759461594 0.9995
1 0.938000365436872 0.949189704039392 0.948094180988538 0.99975
1 1.02333214452406 1.03388825661926 0.876535713816383 1
1 1.11106627183874 1.10508193520175 0.86856013630803 1.00025
1 1.0544229346371 1.03384931559106 1.03350317805084 1.0005
1 0.982817214271664 0.962815102902266 1.12442819643468 1.00075
1 0.911426022017462 0.891996936668013 1.06917606386115 1.001
1 0.854744740362906 0.82141217049496 0.997764020135597 1.00125
1 0.945363410647637 0.829525536387512 0.926561228479718 1.0015
1 1.0415915199969 0.915629321951609 0.897829465598283 1.00175
1 1.07647757359106 1.01164731065465 0.994885726307261 1.002
1 1.00440568855716 1.10293014396016 1.09311214143129 1.00225
1 0.932545680249759 1.058710428711 1.08993882886558 1.0025
1 0.860915252727944 0.986884705848645 1.01881446411938 1.00275
1 0.927561670790759 0.915273890931447 0.947891798890137 1.003
1 1.0294696912872 0.861156584318439 0.877188398612267 1.00325
1 1.13207307095619 0.962932942430053 0.876399811765134 1.0035
1 1.07792607652701 1.06541484631602 0.970618865009575 1.00375
1 1.00650535225162 1.13350631779869 1.05386161269256 1.004
1 0.935291599942363 1.06201452497903 1.12229595182551 1.00425
1 0.899940213784207 0.990715325687123 1.04990112511262 1.0045
1 0.999463213814302 0.919626509393683 0.977708156276352 1.00475
1 1.10496231807695 0.860387050296972 0.905734972647824 1.005
1 1.06787671242207 0.954137491620117 0.887510019050945 1.00525
1 0.995317470431476 1.06017987804967 0.994193753033686 1.0055
1 0.922975753100236 1.09766660441812 1.06860935116215 1.00575
1 0.850869330905311 1.02592263902718 1.00414099437822 1.006
1 0.940609780937756 0.95438261958202 0.9326645955069 1.00625
1 0.997914059760269 0.883064260098305 0.879416119351893 1.0065

